Nonlinear systems and passivity: feedback control, model reduction, and time discretization

Dynamical systems can be used to model a broad class of physical processes, and conservation laws give rise to system properties like passivity or port-Hamiltonian structure. An important problem in practical applications is to steer dynamical systems to prescribed target states, and feedback controllers combining a regulator and an observer are a powerful tool to do so. However, controllers designed using classical methods do not necessarily obey energy principles, which makes it difficult to model the controller-plant interaction in a structured manner. In this paper, we show that the combination of an optimal feedback law characterized by the Hamilton-Jacobi-Bellman equation and output feedback gives rise to passivity properties of the controller that are independent of the plant structure. Furthermore, we state conditions for the controller to have a port-Hamiltonian realization and show that a model order reduction scheme can be deduced using the framework of nonlinear balanced truncation. To illustrate our results, we numerically realize the controller using the policy iteration and computationally verify passivity via a custom passivity-preserving discrete gradient scheme suitable for a wide class of passive systems.

==> results/pendulum_controller_hamiltonian_zero_control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.655918in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{3.655918in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294962in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294962in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229147in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229147in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163332in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163332in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097517in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097517in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031702in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031702in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163332in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{1.251839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=1.168505in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{1.850050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=1.766717in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{2.448262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=2.364928in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{3.046473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=2.963140in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{3.644685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702225in, y=3.561352in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517040in,y=2.260756in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108125in}{0.865593in}}{\pgfqpoint{4.110414in}{2.790325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294962in}{3.529085in}}%
\pgfpathlineto{\pgfqpoint{1.302450in}{3.528235in}}%
\pgfpathlineto{\pgfqpoint{1.309939in}{3.527718in}}%
\pgfpathlineto{\pgfqpoint{1.324916in}{3.527337in}}%
\pgfpathlineto{\pgfqpoint{1.354869in}{3.527137in}}%
\pgfpathlineto{\pgfqpoint{1.369846in}{3.526403in}}%
\pgfpathlineto{\pgfqpoint{1.377335in}{3.525729in}}%
\pgfpathlineto{\pgfqpoint{1.384823in}{3.524809in}}%
\pgfpathlineto{\pgfqpoint{1.392312in}{3.523616in}}%
\pgfpathlineto{\pgfqpoint{1.399800in}{3.522128in}}%
\pgfpathlineto{\pgfqpoint{1.407289in}{3.520325in}}%
\pgfpathlineto{\pgfqpoint{1.414777in}{3.518189in}}%
\pgfpathlineto{\pgfqpoint{1.422266in}{3.515705in}}%
\pgfpathlineto{\pgfqpoint{1.429754in}{3.512860in}}%
\pgfpathlineto{\pgfqpoint{1.437243in}{3.509642in}}%
\pgfpathlineto{\pgfqpoint{1.444731in}{3.506040in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{3.502045in}}%
\pgfpathlineto{\pgfqpoint{1.459708in}{3.497650in}}%
\pgfpathlineto{\pgfqpoint{1.467196in}{3.492848in}}%
\pgfpathlineto{\pgfqpoint{1.474685in}{3.487633in}}%
\pgfpathlineto{\pgfqpoint{1.482173in}{3.482002in}}%
\pgfpathlineto{\pgfqpoint{1.489662in}{3.475952in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{3.469482in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{3.462594in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{1.519616in}{3.447577in}}%
\pgfpathlineto{\pgfqpoint{1.527104in}{3.439464in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{3.430962in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{3.422089in}}%
\pgfpathlineto{\pgfqpoint{1.557058in}{3.403319in}}%
\pgfpathlineto{\pgfqpoint{1.572035in}{3.383396in}}%
\pgfpathlineto{\pgfqpoint{1.594500in}{3.352186in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{3.321083in}}%
\pgfpathlineto{\pgfqpoint{1.624454in}{3.311168in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{3.301658in}}%
\pgfpathlineto{\pgfqpoint{1.639431in}{3.292659in}}%
\pgfpathlineto{\pgfqpoint{1.646919in}{3.284276in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{3.276602in}}%
\pgfpathlineto{\pgfqpoint{1.661896in}{3.269711in}}%
\pgfpathlineto{\pgfqpoint{1.669385in}{3.263656in}}%
\pgfpathlineto{\pgfqpoint{1.676873in}{3.258463in}}%
\pgfpathlineto{\pgfqpoint{1.684362in}{3.254131in}}%
\pgfpathlineto{\pgfqpoint{1.691850in}{3.250626in}}%
\pgfpathlineto{\pgfqpoint{1.699339in}{3.247893in}}%
\pgfpathlineto{\pgfqpoint{1.706827in}{3.245854in}}%
\pgfpathlineto{\pgfqpoint{1.714315in}{3.244413in}}%
\pgfpathlineto{\pgfqpoint{1.721804in}{3.243467in}}%
\pgfpathlineto{\pgfqpoint{1.729292in}{3.242910in}}%
\pgfpathlineto{\pgfqpoint{1.744269in}{3.242538in}}%
\pgfpathlineto{\pgfqpoint{1.766735in}{3.242433in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{3.241784in}}%
\pgfpathlineto{\pgfqpoint{1.789200in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{3.240160in}}%
\pgfpathlineto{\pgfqpoint{1.804177in}{3.238885in}}%
\pgfpathlineto{\pgfqpoint{1.811665in}{3.237261in}}%
\pgfpathlineto{\pgfqpoint{1.819154in}{3.235268in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{3.232884in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{3.230096in}}%
\pgfpathlineto{\pgfqpoint{1.841619in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.849108in}{3.223260in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{3.219196in}}%
\pgfpathlineto{\pgfqpoint{1.864085in}{3.214694in}}%
\pgfpathlineto{\pgfqpoint{1.871573in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{1.879062in}{3.204363in}}%
\pgfpathlineto{\pgfqpoint{1.886550in}{3.198532in}}%
\pgfpathlineto{\pgfqpoint{1.894038in}{3.192261in}}%
\pgfpathlineto{\pgfqpoint{1.901527in}{3.185551in}}%
\pgfpathlineto{\pgfqpoint{1.909015in}{3.178410in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{3.170844in}}%
\pgfpathlineto{\pgfqpoint{1.923992in}{3.162865in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{3.154485in}}%
\pgfpathlineto{\pgfqpoint{1.938969in}{3.145723in}}%
\pgfpathlineto{\pgfqpoint{1.953946in}{3.127143in}}%
\pgfpathlineto{\pgfqpoint{1.968923in}{3.107364in}}%
\pgfpathlineto{\pgfqpoint{1.983900in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{2.013854in}{3.045038in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{3.035031in}}%
\pgfpathlineto{\pgfqpoint{2.028831in}{3.025398in}}%
\pgfpathlineto{\pgfqpoint{2.036319in}{3.016248in}}%
\pgfpathlineto{\pgfqpoint{2.043808in}{3.007688in}}%
\pgfpathlineto{\pgfqpoint{2.051296in}{2.999815in}}%
\pgfpathlineto{\pgfqpoint{2.058785in}{2.992709in}}%
\pgfpathlineto{\pgfqpoint{2.066273in}{2.986432in}}%
\pgfpathlineto{\pgfqpoint{2.073761in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{2.976472in}}%
\pgfpathlineto{\pgfqpoint{2.088738in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{2.096227in}{2.969860in}}%
\pgfpathlineto{\pgfqpoint{2.103715in}{2.967669in}}%
\pgfpathlineto{\pgfqpoint{2.111204in}{2.966104in}}%
\pgfpathlineto{\pgfqpoint{2.118692in}{2.965063in}}%
\pgfpathlineto{\pgfqpoint{2.126181in}{2.964436in}}%
\pgfpathlineto{\pgfqpoint{2.141158in}{2.963993in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{2.963900in}}%
\pgfpathlineto{\pgfqpoint{2.178600in}{2.963298in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{2.962656in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{2.961727in}}%
\pgfpathlineto{\pgfqpoint{2.201065in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{2.208554in}{2.958874in}}%
\pgfpathlineto{\pgfqpoint{2.216042in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{2.223531in}{2.954527in}}%
\pgfpathlineto{\pgfqpoint{2.231019in}{2.951748in}}%
\pgfpathlineto{\pgfqpoint{2.238507in}{2.948547in}}%
\pgfpathlineto{\pgfqpoint{2.245996in}{2.944916in}}%
\pgfpathlineto{\pgfqpoint{2.253484in}{2.940847in}}%
\pgfpathlineto{\pgfqpoint{2.260973in}{2.936335in}}%
\pgfpathlineto{\pgfqpoint{2.268461in}{2.931379in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{2.925976in}}%
\pgfpathlineto{\pgfqpoint{2.283438in}{2.920127in}}%
\pgfpathlineto{\pgfqpoint{2.290927in}{2.913834in}}%
\pgfpathlineto{\pgfqpoint{2.298415in}{2.907102in}}%
\pgfpathlineto{\pgfqpoint{2.305904in}{2.899936in}}%
\pgfpathlineto{\pgfqpoint{2.313392in}{2.892345in}}%
\pgfpathlineto{\pgfqpoint{2.320881in}{2.884340in}}%
\pgfpathlineto{\pgfqpoint{2.328369in}{2.875936in}}%
\pgfpathlineto{\pgfqpoint{2.335857in}{2.867149in}}%
\pgfpathlineto{\pgfqpoint{2.350834in}{2.848524in}}%
\pgfpathlineto{\pgfqpoint{2.365811in}{2.828710in}}%
\pgfpathlineto{\pgfqpoint{2.380788in}{2.808060in}}%
\pgfpathlineto{\pgfqpoint{2.410742in}{2.766383in}}%
\pgfpathlineto{\pgfqpoint{2.418230in}{2.756398in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{2.746795in}}%
\pgfpathlineto{\pgfqpoint{2.433207in}{2.737683in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{2.448184in}{2.721346in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{2.714298in}}%
\pgfpathlineto{\pgfqpoint{2.463161in}{2.708081in}}%
\pgfpathlineto{\pgfqpoint{2.470650in}{2.702729in}}%
\pgfpathlineto{\pgfqpoint{2.478138in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{2.485627in}{2.694603in}}%
\pgfpathlineto{\pgfqpoint{2.493115in}{2.691749in}}%
\pgfpathlineto{\pgfqpoint{2.500604in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{2.508092in}{2.688087in}}%
\pgfpathlineto{\pgfqpoint{2.515580in}{2.687082in}}%
\pgfpathlineto{\pgfqpoint{2.523069in}{2.686483in}}%
\pgfpathlineto{\pgfqpoint{2.538046in}{2.686071in}}%
\pgfpathlineto{\pgfqpoint{2.560511in}{2.685971in}}%
\pgfpathlineto{\pgfqpoint{2.575488in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{2.582977in}{2.684668in}}%
\pgfpathlineto{\pgfqpoint{2.590465in}{2.683711in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{2.682429in}}%
\pgfpathlineto{\pgfqpoint{2.605442in}{2.680793in}}%
\pgfpathlineto{\pgfqpoint{2.612930in}{2.678779in}}%
\pgfpathlineto{\pgfqpoint{2.620419in}{2.676370in}}%
\pgfpathlineto{\pgfqpoint{2.627907in}{2.673549in}}%
\pgfpathlineto{\pgfqpoint{2.635396in}{2.670306in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{2.666630in}}%
\pgfpathlineto{\pgfqpoint{2.650373in}{2.662516in}}%
\pgfpathlineto{\pgfqpoint{2.657861in}{2.657959in}}%
\pgfpathlineto{\pgfqpoint{2.665350in}{2.652955in}}%
\pgfpathlineto{\pgfqpoint{2.672838in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{2.680326in}{2.641609in}}%
\pgfpathlineto{\pgfqpoint{2.687815in}{2.635269in}}%
\pgfpathlineto{\pgfqpoint{2.695303in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{2.702792in}{2.621278in}}%
\pgfpathlineto{\pgfqpoint{2.710280in}{2.613642in}}%
\pgfpathlineto{\pgfqpoint{2.717769in}{2.605593in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{2.597146in}}%
\pgfpathlineto{\pgfqpoint{2.732746in}{2.588319in}}%
\pgfpathlineto{\pgfqpoint{2.747723in}{2.569622in}}%
\pgfpathlineto{\pgfqpoint{2.762700in}{2.549752in}}%
\pgfpathlineto{\pgfqpoint{2.785165in}{2.518574in}}%
\pgfpathlineto{\pgfqpoint{2.807630in}{2.487429in}}%
\pgfpathlineto{\pgfqpoint{2.815119in}{2.477481in}}%
\pgfpathlineto{\pgfqpoint{2.822607in}{2.467926in}}%
\pgfpathlineto{\pgfqpoint{2.830096in}{2.458874in}}%
\pgfpathlineto{\pgfqpoint{2.837584in}{2.450431in}}%
\pgfpathlineto{\pgfqpoint{2.845073in}{2.442690in}}%
\pgfpathlineto{\pgfqpoint{2.852561in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{2.429607in}}%
\pgfpathlineto{\pgfqpoint{2.867538in}{2.424350in}}%
\pgfpathlineto{\pgfqpoint{2.875026in}{2.419960in}}%
\pgfpathlineto{\pgfqpoint{2.882515in}{2.416407in}}%
\pgfpathlineto{\pgfqpoint{2.890003in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{2.897492in}{2.411568in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{2.410109in}}%
\pgfpathlineto{\pgfqpoint{2.912469in}{2.409153in}}%
\pgfpathlineto{\pgfqpoint{2.919957in}{2.408592in}}%
\pgfpathlineto{\pgfqpoint{2.934934in}{2.408222in}}%
\pgfpathlineto{\pgfqpoint{2.957399in}{2.408110in}}%
\pgfpathlineto{\pgfqpoint{2.972376in}{2.407429in}}%
\pgfpathlineto{\pgfqpoint{2.979865in}{2.406732in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{2.405741in}}%
\pgfpathlineto{\pgfqpoint{2.994842in}{2.404420in}}%
\pgfpathlineto{\pgfqpoint{3.002330in}{2.402743in}}%
\pgfpathlineto{\pgfqpoint{3.009819in}{2.400686in}}%
\pgfpathlineto{\pgfqpoint{3.017307in}{2.398230in}}%
\pgfpathlineto{\pgfqpoint{3.024796in}{2.395363in}}%
\pgfpathlineto{\pgfqpoint{3.032284in}{2.392071in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{2.388346in}}%
\pgfpathlineto{\pgfqpoint{3.047261in}{2.384182in}}%
\pgfpathlineto{\pgfqpoint{3.054749in}{2.379574in}}%
\pgfpathlineto{\pgfqpoint{3.062238in}{2.374521in}}%
\pgfpathlineto{\pgfqpoint{3.069726in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{3.077215in}{2.363073in}}%
\pgfpathlineto{\pgfqpoint{3.084703in}{2.356683in}}%
\pgfpathlineto{\pgfqpoint{3.092192in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{3.099680in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{3.107169in}{2.334910in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{2.326815in}}%
\pgfpathlineto{\pgfqpoint{3.122146in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{3.129634in}{2.309455in}}%
\pgfpathlineto{\pgfqpoint{3.144611in}{2.290684in}}%
\pgfpathlineto{\pgfqpoint{3.159588in}{2.270756in}}%
\pgfpathlineto{\pgfqpoint{3.182053in}{2.239541in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{2.208444in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{2.198535in}}%
\pgfpathlineto{\pgfqpoint{3.219495in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.226984in}{2.180044in}}%
\pgfpathlineto{\pgfqpoint{3.234472in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.241961in}{2.164020in}}%
\pgfpathlineto{\pgfqpoint{3.249449in}{2.157153in}}%
\pgfpathlineto{\pgfqpoint{3.256938in}{2.151128in}}%
\pgfpathlineto{\pgfqpoint{3.264426in}{2.145971in}}%
\pgfpathlineto{\pgfqpoint{3.271915in}{2.141678in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{2.138217in}}%
\pgfpathlineto{\pgfqpoint{3.286892in}{2.135531in}}%
\pgfpathlineto{\pgfqpoint{3.294380in}{2.133537in}}%
\pgfpathlineto{\pgfqpoint{3.301868in}{2.132141in}}%
\pgfpathlineto{\pgfqpoint{3.309357in}{2.131236in}}%
\pgfpathlineto{\pgfqpoint{3.316845in}{2.130713in}}%
\pgfpathlineto{\pgfqpoint{3.331822in}{2.130383in}}%
\pgfpathlineto{\pgfqpoint{3.354288in}{2.130256in}}%
\pgfpathlineto{\pgfqpoint{3.369265in}{2.129528in}}%
\pgfpathlineto{\pgfqpoint{3.376753in}{2.128799in}}%
\pgfpathlineto{\pgfqpoint{3.384242in}{2.127771in}}%
\pgfpathlineto{\pgfqpoint{3.391730in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{3.399218in}{2.124692in}}%
\pgfpathlineto{\pgfqpoint{3.406707in}{2.122590in}}%
\pgfpathlineto{\pgfqpoint{3.414195in}{2.120088in}}%
\pgfpathlineto{\pgfqpoint{3.421684in}{2.117173in}}%
\pgfpathlineto{\pgfqpoint{3.429172in}{2.113832in}}%
\pgfpathlineto{\pgfqpoint{3.436661in}{2.110057in}}%
\pgfpathlineto{\pgfqpoint{3.444149in}{2.105843in}}%
\pgfpathlineto{\pgfqpoint{3.451638in}{2.101184in}}%
\pgfpathlineto{\pgfqpoint{3.459126in}{2.096079in}}%
\pgfpathlineto{\pgfqpoint{3.466615in}{2.090527in}}%
\pgfpathlineto{\pgfqpoint{3.474103in}{2.084530in}}%
\pgfpathlineto{\pgfqpoint{3.481591in}{2.078089in}}%
\pgfpathlineto{\pgfqpoint{3.489080in}{2.071211in}}%
\pgfpathlineto{\pgfqpoint{3.496568in}{2.063901in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{3.511545in}{2.048029in}}%
\pgfpathlineto{\pgfqpoint{3.519034in}{2.039493in}}%
\pgfpathlineto{\pgfqpoint{3.526522in}{2.030583in}}%
\pgfpathlineto{\pgfqpoint{3.541499in}{2.011737in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{3.578941in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{3.593918in}{1.939636in}}%
\pgfpathlineto{\pgfqpoint{3.608895in}{1.919591in}}%
\pgfpathlineto{\pgfqpoint{3.616384in}{1.910141in}}%
\pgfpathlineto{\pgfqpoint{3.623872in}{1.901219in}}%
\pgfpathlineto{\pgfqpoint{3.631361in}{1.892928in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{1.885359in}}%
\pgfpathlineto{\pgfqpoint{3.646338in}{1.878586in}}%
\pgfpathlineto{\pgfqpoint{3.653826in}{1.872659in}}%
\pgfpathlineto{\pgfqpoint{3.661314in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{3.668803in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{3.676291in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{3.683780in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{3.691268in}{1.855514in}}%
\pgfpathlineto{\pgfqpoint{3.698757in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{3.706245in}{1.853324in}}%
\pgfpathlineto{\pgfqpoint{3.713734in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{3.728711in}{1.852546in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{1.852401in}}%
\pgfpathlineto{\pgfqpoint{3.766153in}{1.851623in}}%
\pgfpathlineto{\pgfqpoint{3.773641in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{3.781130in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{3.788618in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{3.796107in}{1.846636in}}%
\pgfpathlineto{\pgfqpoint{3.803595in}{1.844490in}}%
\pgfpathlineto{\pgfqpoint{3.811084in}{1.841941in}}%
\pgfpathlineto{\pgfqpoint{3.818572in}{1.838977in}}%
\pgfpathlineto{\pgfqpoint{3.826061in}{1.835587in}}%
\pgfpathlineto{\pgfqpoint{3.833549in}{1.831762in}}%
\pgfpathlineto{\pgfqpoint{3.841037in}{1.827497in}}%
\pgfpathlineto{\pgfqpoint{3.848526in}{1.822788in}}%
\pgfpathlineto{\pgfqpoint{3.856014in}{1.817632in}}%
\pgfpathlineto{\pgfqpoint{3.863503in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{3.870991in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{3.878480in}{1.799489in}}%
\pgfpathlineto{\pgfqpoint{3.885968in}{1.792561in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{3.900945in}{1.777424in}}%
\pgfpathlineto{\pgfqpoint{3.908434in}{1.769237in}}%
\pgfpathlineto{\pgfqpoint{3.915922in}{1.760657in}}%
\pgfpathlineto{\pgfqpoint{3.923410in}{1.751705in}}%
\pgfpathlineto{\pgfqpoint{3.938387in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{3.953364in}{1.712748in}}%
\pgfpathlineto{\pgfqpoint{3.975830in}{1.681467in}}%
\pgfpathlineto{\pgfqpoint{3.990807in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{4.005784in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{4.013272in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{4.020760in}{1.622402in}}%
\pgfpathlineto{\pgfqpoint{4.028249in}{1.614189in}}%
\pgfpathlineto{\pgfqpoint{4.035737in}{1.606708in}}%
\pgfpathlineto{\pgfqpoint{4.043226in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{4.050714in}{1.594202in}}%
\pgfpathlineto{\pgfqpoint{4.058203in}{1.589243in}}%
\pgfpathlineto{\pgfqpoint{4.065691in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{4.073180in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{4.080668in}{1.579347in}}%
\pgfpathlineto{\pgfqpoint{4.088157in}{1.577499in}}%
\pgfpathlineto{\pgfqpoint{4.095645in}{1.576225in}}%
\pgfpathlineto{\pgfqpoint{4.103133in}{1.575417in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{4.125599in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{4.148064in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{4.155553in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{4.163041in}{1.573716in}}%
\pgfpathlineto{\pgfqpoint{4.170530in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{4.178018in}{1.571821in}}%
\pgfpathlineto{\pgfqpoint{4.185506in}{1.570381in}}%
\pgfpathlineto{\pgfqpoint{4.192995in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{1.566384in}}%
\pgfpathlineto{\pgfqpoint{4.207972in}{1.563789in}}%
\pgfpathlineto{\pgfqpoint{4.215460in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{4.222949in}{1.557337in}}%
\pgfpathlineto{\pgfqpoint{4.230437in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{1.549146in}}%
\pgfpathlineto{\pgfqpoint{4.245414in}{1.544386in}}%
\pgfpathlineto{\pgfqpoint{4.252903in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{4.260391in}{1.533524in}}%
\pgfpathlineto{\pgfqpoint{4.267880in}{1.527425in}}%
\pgfpathlineto{\pgfqpoint{4.275368in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{4.282856in}{1.513906in}}%
\pgfpathlineto{\pgfqpoint{4.290345in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{4.297833in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{4.305322in}{1.490440in}}%
\pgfpathlineto{\pgfqpoint{4.312810in}{1.481816in}}%
\pgfpathlineto{\pgfqpoint{4.327787in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{4.342764in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{4.357741in}{1.423397in}}%
\pgfpathlineto{\pgfqpoint{4.387695in}{1.381615in}}%
\pgfpathlineto{\pgfqpoint{4.402672in}{1.361717in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{1.352379in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{1.343592in}}%
\pgfpathlineto{\pgfqpoint{4.425137in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{4.432626in}{1.328067in}}%
\pgfpathlineto{\pgfqpoint{4.440114in}{1.321484in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{1.315755in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{1.310897in}}%
\pgfpathlineto{\pgfqpoint{4.462579in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{4.470068in}{1.303707in}}%
\pgfpathlineto{\pgfqpoint{4.477556in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.485045in}{1.299492in}}%
\pgfpathlineto{\pgfqpoint{4.492533in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{4.500022in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{4.507510in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{4.522487in}{1.296873in}}%
\pgfpathlineto{\pgfqpoint{4.544952in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{4.552441in}{1.296358in}}%
\pgfpathlineto{\pgfqpoint{4.559929in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{1.294978in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{4.582395in}{1.292359in}}%
\pgfpathlineto{\pgfqpoint{4.589883in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{4.597372in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{4.604860in}{1.285631in}}%
\pgfpathlineto{\pgfqpoint{4.612349in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{4.619837in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{4.627326in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.270789in}}%
\pgfpathlineto{\pgfqpoint{4.642302in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{4.649791in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{4.657279in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{4.664768in}{1.248864in}}%
\pgfpathlineto{\pgfqpoint{4.672256in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{1.235245in}}%
\pgfpathlineto{\pgfqpoint{4.687233in}{1.227790in}}%
\pgfpathlineto{\pgfqpoint{4.694722in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{4.702210in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{4.724675in}{1.184561in}}%
\pgfpathlineto{\pgfqpoint{4.739652in}{1.164916in}}%
\pgfpathlineto{\pgfqpoint{4.754629in}{1.144370in}}%
\pgfpathlineto{\pgfqpoint{4.784583in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{4.799560in}{1.082789in}}%
\pgfpathlineto{\pgfqpoint{4.807048in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{4.814537in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{4.822025in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{4.829514in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{4.837002in}{1.042950in}}%
\pgfpathlineto{\pgfqpoint{4.844491in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{4.851979in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{4.859468in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{4.866956in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{4.874445in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{4.881933in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{4.889422in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{4.896910in}{1.019617in}}%
\pgfpathlineto{\pgfqpoint{4.904398in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.919375in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.941841in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{4.949329in}{1.018473in}}%
\pgfpathlineto{\pgfqpoint{4.956818in}{1.017890in}}%
\pgfpathlineto{\pgfqpoint{4.964306in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{4.971795in}{1.015853in}}%
\pgfpathlineto{\pgfqpoint{4.979283in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{1.012440in}}%
\pgfpathlineto{\pgfqpoint{4.994260in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{5.001748in}{1.007467in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{5.016725in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{0.992426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{3.655918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.655918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{3.655918in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.655918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030155in}{3.239715in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{3.239715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{3.239715in}}{\pgfqpoint{5.135206in}{3.273049in}}%
\pgfpathlineto{\pgfqpoint{5.135206in}{3.539252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{3.572585in}}{\pgfqpoint{5.101873in}{3.572585in}}%
\pgfpathlineto{\pgfqpoint{4.030155in}{3.572585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996822in}{3.572585in}}{\pgfqpoint{3.996822in}{3.539252in}}%
\pgfpathlineto{\pgfqpoint{3.996822in}{3.273049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996822in}{3.239715in}}{\pgfqpoint{4.030155in}{3.239715in}}%
\pgfpathlineto{\pgfqpoint{4.030155in}{3.239715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063489in}{3.406382in}}%
\pgfpathlineto{\pgfqpoint{4.230155in}{3.406382in}}%
\pgfpathlineto{\pgfqpoint{4.396822in}{3.406382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530155in,y=3.348049in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}(\hat{z}(t))$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_controller_powerbalance_zero_control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362216in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362216in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280375in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280375in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198535in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198535in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116695in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116695in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034854in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034854in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194855in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{1.372600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.289267in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.950284in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.694634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=2.611300in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{3.355651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=3.272317in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506270in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error in power balance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.178952in}{0.865593in}}{\pgfqpoint{4.031806in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362216in}{1.516458in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{1.384296in}{1.503580in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.399016in}{1.412591in}}%
\pgfpathlineto{\pgfqpoint{1.406376in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{1.603505in}}%
\pgfpathlineto{\pgfqpoint{1.428456in}{1.469204in}}%
\pgfpathlineto{\pgfqpoint{1.435816in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.457896in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.465256in}{1.516458in}}%
\pgfpathlineto{\pgfqpoint{1.472616in}{1.404022in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.496155in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{1.408473in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{1.634716in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{1.465681in}}%
\pgfpathlineto{\pgfqpoint{1.509416in}{1.597135in}}%
\pgfpathlineto{\pgfqpoint{1.516776in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{1.524136in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{1.538856in}{1.679076in}}%
\pgfpathlineto{\pgfqpoint{1.546216in}{1.612747in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{1.593430in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{1.568296in}{1.497879in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.465681in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{1.284142in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{1.179014in}}%
\pgfpathlineto{\pgfqpoint{1.605096in}{1.513602in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{1.619816in}{1.389271in}}%
\pgfpathlineto{\pgfqpoint{1.619833in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{1.634518in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{1.641896in}{1.311671in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.656616in}{1.424459in}}%
\pgfpathlineto{\pgfqpoint{1.663976in}{1.371824in}}%
\pgfpathlineto{\pgfqpoint{1.671336in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{1.678696in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{1.686056in}{1.371824in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.371824in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{1.715496in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{1.744936in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.752296in}{1.442821in}}%
\pgfpathlineto{\pgfqpoint{1.759656in}{1.288049in}}%
\pgfpathlineto{\pgfqpoint{1.767016in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{1.774376in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{1.781736in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.789096in}{1.502746in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{1.811176in}{1.538949in}}%
\pgfpathlineto{\pgfqpoint{1.818536in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{1.250791in}}%
\pgfpathlineto{\pgfqpoint{1.833256in}{1.525315in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{1.847976in}{1.396623in}}%
\pgfpathlineto{\pgfqpoint{1.855336in}{1.581948in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{1.225473in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{1.663841in}}%
\pgfpathlineto{\pgfqpoint{1.899496in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{1.906855in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{1.914215in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{1.921575in}{1.702263in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{1.620169in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{1.459506in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.552643in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.576047in}}%
\pgfpathlineto{\pgfqpoint{1.965735in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{1.965747in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{1.980444in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.980455in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{1.980467in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{1.995168in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.995175in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{2.009895in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.017255in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{2.031975in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{2.046695in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.190285in}}%
\pgfpathlineto{\pgfqpoint{2.083495in}{1.099907in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.105575in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{2.127655in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{0.991299in}}%
\pgfpathlineto{\pgfqpoint{2.142380in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.157089in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{2.164455in}{1.061534in}}%
\pgfpathlineto{\pgfqpoint{2.171815in}{1.494558in}}%
\pgfpathlineto{\pgfqpoint{2.179175in}{1.224083in}}%
\pgfpathlineto{\pgfqpoint{2.186535in}{1.428457in}}%
\pgfpathlineto{\pgfqpoint{2.193895in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{2.208615in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{2.223335in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{2.230695in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{2.238055in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{2.245415in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.260135in}{1.639671in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{2.274855in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{2.282215in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{2.289575in}{1.603434in}}%
\pgfpathlineto{\pgfqpoint{2.296935in}{1.401861in}}%
\pgfpathlineto{\pgfqpoint{2.304295in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{1.626068in}}%
\pgfpathlineto{\pgfqpoint{2.319015in}{1.470918in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{1.577962in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{1.397236in}}%
\pgfpathlineto{\pgfqpoint{2.341095in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{2.355815in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{2.362199in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.371648in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{1.465006in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{2.399975in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{2.422055in}{1.290412in}}%
\pgfpathlineto{\pgfqpoint{2.429415in}{1.092816in}}%
\pgfpathlineto{\pgfqpoint{2.436775in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.449200in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.451988in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{1.472810in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.473575in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{2.488295in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{2.492581in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.502844in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.503015in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{2.504122in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.533081in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.539815in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.358188in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{1.252887in}}%
\pgfpathlineto{\pgfqpoint{2.561895in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{2.569255in}{1.171798in}}%
\pgfpathlineto{\pgfqpoint{2.576615in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{2.583975in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{2.591335in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{2.598695in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{2.606055in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{2.613415in}{1.400657in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.299817in}}%
\pgfpathlineto{\pgfqpoint{2.628135in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{2.635495in}{1.289723in}}%
\pgfpathlineto{\pgfqpoint{2.642855in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{2.650215in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{1.023211in}}%
\pgfpathlineto{\pgfqpoint{2.664935in}{1.630557in}}%
\pgfpathlineto{\pgfqpoint{2.672295in}{1.611441in}}%
\pgfpathlineto{\pgfqpoint{2.679655in}{1.532785in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.694375in}{1.609475in}}%
\pgfpathlineto{\pgfqpoint{2.701735in}{1.363007in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.408354in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.576200in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{1.609491in}}%
\pgfpathlineto{\pgfqpoint{2.738535in}{1.518831in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{0.970608in}}%
\pgfpathlineto{\pgfqpoint{2.749788in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.757196in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.760615in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{2.767975in}{1.217938in}}%
\pgfpathlineto{\pgfqpoint{2.775335in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.782695in}{1.420301in}}%
\pgfpathlineto{\pgfqpoint{2.790055in}{1.334102in}}%
\pgfpathlineto{\pgfqpoint{2.797415in}{1.384458in}}%
\pgfpathlineto{\pgfqpoint{2.804775in}{1.382428in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{2.819495in}{1.146235in}}%
\pgfpathlineto{\pgfqpoint{2.826855in}{1.508677in}}%
\pgfpathlineto{\pgfqpoint{2.832740in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.842724in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.848935in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{2.854996in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.865990in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.871015in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{2.878375in}{1.202291in}}%
\pgfpathlineto{\pgfqpoint{2.878387in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.917280in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{2.929895in}{1.447248in}}%
\pgfpathlineto{\pgfqpoint{2.937255in}{1.491434in}}%
\pgfpathlineto{\pgfqpoint{2.944615in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.474831in}}%
\pgfpathlineto{\pgfqpoint{2.959335in}{1.079258in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{2.974055in}{1.441179in}}%
\pgfpathlineto{\pgfqpoint{2.981415in}{1.538047in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{1.504110in}}%
\pgfpathlineto{\pgfqpoint{2.996135in}{1.327769in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.554548in}}%
\pgfpathlineto{\pgfqpoint{3.010855in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{3.018215in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{3.025575in}{1.613904in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{3.040295in}{1.589315in}}%
\pgfpathlineto{\pgfqpoint{3.047655in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{3.055015in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{3.062375in}{1.558209in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{3.077095in}{1.603439in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{1.642677in}}%
\pgfpathlineto{\pgfqpoint{3.091815in}{1.347898in}}%
\pgfpathlineto{\pgfqpoint{3.099175in}{1.655426in}}%
\pgfpathlineto{\pgfqpoint{3.106535in}{1.662537in}}%
\pgfpathlineto{\pgfqpoint{3.113895in}{1.522807in}}%
\pgfpathlineto{\pgfqpoint{3.121255in}{1.600549in}}%
\pgfpathlineto{\pgfqpoint{3.128615in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{3.135975in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{3.143335in}{1.370232in}}%
\pgfpathlineto{\pgfqpoint{3.150695in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{3.158055in}{1.203348in}}%
\pgfpathlineto{\pgfqpoint{3.165415in}{1.411317in}}%
\pgfpathlineto{\pgfqpoint{3.172775in}{1.398685in}}%
\pgfpathlineto{\pgfqpoint{3.180135in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{3.187495in}{1.391254in}}%
\pgfpathlineto{\pgfqpoint{3.194855in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{3.202215in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{3.209575in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{3.216935in}{1.437245in}}%
\pgfpathlineto{\pgfqpoint{3.223092in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.242716in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.246375in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{3.250100in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.308262in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.312615in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{3.319975in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{3.327335in}{1.449125in}}%
\pgfpathlineto{\pgfqpoint{3.334695in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{3.342055in}{1.188103in}}%
\pgfpathlineto{\pgfqpoint{3.349415in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{3.356775in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{3.364135in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{3.371495in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{3.378855in}{1.191928in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{3.393575in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{3.400935in}{1.506939in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.601455in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{1.553855in}}%
\pgfpathlineto{\pgfqpoint{3.423015in}{1.199250in}}%
\pgfpathlineto{\pgfqpoint{3.430375in}{1.427283in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{1.289714in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{3.452455in}{1.581372in}}%
\pgfpathlineto{\pgfqpoint{3.459815in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{3.467175in}{1.443065in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{1.488538in}}%
\pgfpathlineto{\pgfqpoint{3.481895in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{3.489255in}{1.620501in}}%
\pgfpathlineto{\pgfqpoint{3.496615in}{1.660974in}}%
\pgfpathlineto{\pgfqpoint{3.503975in}{1.597548in}}%
\pgfpathlineto{\pgfqpoint{3.511335in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{3.518695in}{1.404260in}}%
\pgfpathlineto{\pgfqpoint{3.526055in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{3.533415in}{1.413270in}}%
\pgfpathlineto{\pgfqpoint{3.540775in}{0.991631in}}%
\pgfpathlineto{\pgfqpoint{3.548135in}{1.364634in}}%
\pgfpathlineto{\pgfqpoint{3.555495in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{3.562855in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{3.570215in}{1.403046in}}%
\pgfpathlineto{\pgfqpoint{3.577575in}{1.333653in}}%
\pgfpathlineto{\pgfqpoint{3.584935in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{3.592295in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{3.599655in}{0.975532in}}%
\pgfpathlineto{\pgfqpoint{3.602519in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.648147in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.651175in}{1.237946in}}%
\pgfpathlineto{\pgfqpoint{3.658535in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{3.661419in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.677491in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.680615in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{3.684581in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.697324in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.702695in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.712084in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.227980in}}%
\pgfpathlineto{\pgfqpoint{3.724775in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{3.732135in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{3.739495in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{3.746855in}{1.439177in}}%
\pgfpathlineto{\pgfqpoint{3.754215in}{1.457857in}}%
\pgfpathlineto{\pgfqpoint{3.761575in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{3.768935in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{3.776295in}{1.502837in}}%
\pgfpathlineto{\pgfqpoint{3.783655in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{3.791015in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{3.798375in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{3.805735in}{1.465401in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.501702in}}%
\pgfpathlineto{\pgfqpoint{3.820455in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{3.835175in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{3.842535in}{1.575628in}}%
\pgfpathlineto{\pgfqpoint{3.849895in}{1.516873in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.864615in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{3.871975in}{1.357184in}}%
\pgfpathlineto{\pgfqpoint{3.879335in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{3.886695in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{1.391469in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{3.916135in}{1.503157in}}%
\pgfpathlineto{\pgfqpoint{3.923495in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{3.930855in}{1.564301in}}%
\pgfpathlineto{\pgfqpoint{3.938215in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{3.945575in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{3.952935in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{3.960295in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{3.967655in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{3.975015in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{3.988836in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.996398in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{3.997208in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.074624in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{1.420478in}}%
\pgfpathlineto{\pgfqpoint{4.085415in}{1.434167in}}%
\pgfpathlineto{\pgfqpoint{4.092775in}{1.365767in}}%
\pgfpathlineto{\pgfqpoint{4.100135in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{4.107495in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{4.114855in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{4.122215in}{1.436662in}}%
\pgfpathlineto{\pgfqpoint{4.129575in}{1.149633in}}%
\pgfpathlineto{\pgfqpoint{4.136935in}{1.053190in}}%
\pgfpathlineto{\pgfqpoint{4.144295in}{1.200428in}}%
\pgfpathlineto{\pgfqpoint{4.151655in}{1.493177in}}%
\pgfpathlineto{\pgfqpoint{4.159015in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{4.166375in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{4.173735in}{1.595046in}}%
\pgfpathlineto{\pgfqpoint{4.181095in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{4.188455in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{4.195815in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{4.210535in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{4.217895in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{4.225255in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{4.232615in}{1.493819in}}%
\pgfpathlineto{\pgfqpoint{4.239975in}{1.430581in}}%
\pgfpathlineto{\pgfqpoint{4.247335in}{1.514316in}}%
\pgfpathlineto{\pgfqpoint{4.254695in}{1.617894in}}%
\pgfpathlineto{\pgfqpoint{4.262055in}{1.501512in}}%
\pgfpathlineto{\pgfqpoint{4.269415in}{1.538382in}}%
\pgfpathlineto{\pgfqpoint{4.276775in}{1.540015in}}%
\pgfpathlineto{\pgfqpoint{4.284135in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{4.298854in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{4.306214in}{1.502490in}}%
\pgfpathlineto{\pgfqpoint{4.313574in}{1.475377in}}%
\pgfpathlineto{\pgfqpoint{4.320934in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{4.328294in}{1.564051in}}%
\pgfpathlineto{\pgfqpoint{4.335654in}{1.547176in}}%
\pgfpathlineto{\pgfqpoint{4.343014in}{1.327686in}}%
\pgfpathlineto{\pgfqpoint{4.350374in}{1.487873in}}%
\pgfpathlineto{\pgfqpoint{4.357734in}{1.325863in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.436181in}}%
\pgfpathlineto{\pgfqpoint{4.372454in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{4.387174in}{1.390603in}}%
\pgfpathlineto{\pgfqpoint{4.394534in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{1.548084in}}%
\pgfpathlineto{\pgfqpoint{4.416614in}{1.307802in}}%
\pgfpathlineto{\pgfqpoint{4.423974in}{1.594906in}}%
\pgfpathlineto{\pgfqpoint{4.431334in}{1.412544in}}%
\pgfpathlineto{\pgfqpoint{4.438694in}{1.495391in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{1.505253in}}%
\pgfpathlineto{\pgfqpoint{4.453414in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{4.460774in}{1.532030in}}%
\pgfpathlineto{\pgfqpoint{4.468134in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{4.475494in}{1.372266in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{1.498767in}}%
\pgfpathlineto{\pgfqpoint{4.490214in}{1.197868in}}%
\pgfpathlineto{\pgfqpoint{4.497574in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{4.504934in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{4.512294in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{4.519654in}{1.488313in}}%
\pgfpathlineto{\pgfqpoint{4.527014in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{4.534374in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{4.541734in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{4.549094in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{4.556454in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{4.563814in}{1.305549in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{1.520948in}}%
\pgfpathlineto{\pgfqpoint{4.578534in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{4.585894in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{4.593254in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{4.600614in}{1.467143in}}%
\pgfpathlineto{\pgfqpoint{4.607974in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{4.615334in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{4.622694in}{1.370298in}}%
\pgfpathlineto{\pgfqpoint{4.630054in}{1.320566in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{4.644774in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{4.652134in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{4.659494in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{4.666854in}{1.495190in}}%
\pgfpathlineto{\pgfqpoint{4.674214in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{4.681574in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{4.688934in}{1.499070in}}%
\pgfpathlineto{\pgfqpoint{4.696294in}{1.469611in}}%
\pgfpathlineto{\pgfqpoint{4.703654in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{4.711014in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{4.718374in}{1.592177in}}%
\pgfpathlineto{\pgfqpoint{4.725734in}{1.525899in}}%
\pgfpathlineto{\pgfqpoint{4.733094in}{1.471960in}}%
\pgfpathlineto{\pgfqpoint{4.740454in}{1.502198in}}%
\pgfpathlineto{\pgfqpoint{4.747814in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{4.755174in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{4.762534in}{1.222550in}}%
\pgfpathlineto{\pgfqpoint{4.769894in}{1.565793in}}%
\pgfpathlineto{\pgfqpoint{4.777254in}{1.470346in}}%
\pgfpathlineto{\pgfqpoint{4.784614in}{1.346624in}}%
\pgfpathlineto{\pgfqpoint{4.791974in}{1.464686in}}%
\pgfpathlineto{\pgfqpoint{4.799334in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{4.806694in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.573111in}}%
\pgfpathlineto{\pgfqpoint{4.821414in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{4.828774in}{1.442074in}}%
\pgfpathlineto{\pgfqpoint{4.836134in}{1.504633in}}%
\pgfpathlineto{\pgfqpoint{4.843494in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{4.850854in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{4.858214in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{4.865574in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{4.872934in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{4.887654in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{4.895014in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{1.521273in}}%
\pgfpathlineto{\pgfqpoint{4.909734in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{4.917094in}{1.145494in}}%
\pgfpathlineto{\pgfqpoint{4.924454in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{4.931814in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.469488in}}%
\pgfpathlineto{\pgfqpoint{4.946534in}{1.358159in}}%
\pgfpathlineto{\pgfqpoint{4.953894in}{1.488599in}}%
\pgfpathlineto{\pgfqpoint{4.961254in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{4.968614in}{1.424176in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{4.983334in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{4.990694in}{1.343572in}}%
\pgfpathlineto{\pgfqpoint{4.998054in}{1.445155in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{5.012774in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{5.020134in}{1.227605in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.362533in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.362533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{3.346667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.346667in}}{\pgfqpoint{5.127425in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.127425in}{3.613333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.646667in}}{\pgfqpoint{5.094091in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{3.646667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947570in}{3.646667in}}{\pgfqpoint{3.947570in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.947570in}{3.380000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947570in}{3.346667in}}{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014237in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{4.180904in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{4.347570in}{3.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480904in,y=3.455000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{u}(t) = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093596in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.644501in}}%
\pgfpathlineto{\pgfqpoint{1.093596in}{3.644501in}}%
\pgfpathlineto{\pgfqpoint{1.093596in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.093596in}{0.865593in}}{\pgfqpoint{4.136404in}{2.778908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281614in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{1.753740in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{2.225796in}{1.631577in}}%
\pgfpathlineto{\pgfqpoint{2.697717in}{1.947725in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.263690in}}%
\pgfpathlineto{\pgfqpoint{3.640469in}{2.579290in}}%
\pgfpathlineto{\pgfqpoint{4.110489in}{2.894165in}}%
\pgfpathlineto{\pgfqpoint{4.578357in}{3.207598in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{3.518187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.093596in}{0.865593in}}{\pgfqpoint{4.136404in}{2.778908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281614in}{0.999054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753740in}{1.315338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225796in}{1.631577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697717in}{1.947725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169365in}{2.263690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640469in}{2.579290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110489in}{2.894165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578357in}{3.207598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041982in}{3.518187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280592in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280592in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849184in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849184in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417776in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417776in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128580in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208817in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752785in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029000in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224978in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376991in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501194in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606206in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697172in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777409in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321377in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597593in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793571in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945583in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069786in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174798in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265764in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346001in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889969in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166185in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161798in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093596in}{1.541962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558067in, y=1.458629in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093596in}{2.592788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558067in, y=2.509455in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093596in}{3.643615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687697in, y=3.560281in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502511in,y=2.255047in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.093596in}{0.865593in}}{\pgfqpoint{4.136404in}{2.778908in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281614in}{0.991907in}}%
\pgfpathlineto{\pgfqpoint{1.753740in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{2.225796in}{1.628051in}}%
\pgfpathlineto{\pgfqpoint{2.697717in}{1.944551in}}%
\pgfpathlineto{\pgfqpoint{3.169365in}{2.260853in}}%
\pgfpathlineto{\pgfqpoint{3.640469in}{2.577170in}}%
\pgfpathlineto{\pgfqpoint{4.110489in}{2.892558in}}%
\pgfpathlineto{\pgfqpoint{4.578357in}{3.207598in}}%
\pgfpathlineto{\pgfqpoint{5.041982in}{3.505165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.093596in}{0.865593in}}{\pgfqpoint{4.136404in}{2.778908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281614in}{0.991907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753740in}{1.311029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225796in}{1.628051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697717in}{1.944551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169365in}{2.260853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640469in}{2.577170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110489in}{2.892558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578357in}{3.207598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041982in}{3.505165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093596in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.093596in}{3.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230000in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093596in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093596in}{3.644501in}}%
\pgfpathlineto{\pgfqpoint{5.230000in}{3.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210263in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{3.013341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554824in}{3.013341in}}{\pgfqpoint{3.554824in}{3.046674in}}%
\pgfpathlineto{\pgfqpoint{3.554824in}{3.527835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554824in}{3.561168in}}{\pgfqpoint{3.521490in}{3.561168in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.561168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176929in}{3.561168in}}{\pgfqpoint{1.176929in}{3.527835in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{3.046674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176929in}{3.013341in}}{\pgfqpoint{1.210263in}{3.013341in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.013341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243596in}{3.436168in}}%
\pgfpathlineto{\pgfqpoint{1.410263in}{3.436168in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{3.436168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410263in}{3.436168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710263in,y=3.377835in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}discrete gradient method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243596in}{3.180007in}}%
\pgfpathlineto{\pgfqpoint{1.410263in}{3.180007in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{3.180007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410263in}{3.180007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710263in,y=3.121674in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\Delta t)^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_coupled_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055382in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055382in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046610in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046610in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037838in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029066in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029066in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020294in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020294in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{2.614934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287834in, y=2.531600in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{3.060709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474501in, y=2.977375in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{2.592112in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{3.200753in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{3.192663in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{3.187931in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{3.182763in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{3.171198in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{3.164843in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{3.158137in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{3.151106in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{3.136176in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{3.120284in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{3.103681in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{3.043861in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{3.027408in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{3.011715in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{2.997014in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{2.990101in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{2.983511in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{2.977266in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{2.971385in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.965886in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{2.951828in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{2.947996in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{2.944607in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{2.941667in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{2.937153in}}%
\pgfpathlineto{\pgfqpoint{1.389102in}{2.935585in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.934478in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{2.933829in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{2.933638in}}%
\pgfpathlineto{\pgfqpoint{1.420885in}{2.933899in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{2.934609in}}%
\pgfpathlineto{\pgfqpoint{1.436776in}{2.935759in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{2.937343in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{2.939352in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{2.941774in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{2.944598in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{2.947812in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{2.951401in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{2.955351in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{2.964262in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{2.969188in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{2.974400in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{2.997690in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{3.010468in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{3.030487in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{3.070966in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{3.083827in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{3.107455in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{3.117896in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{3.122712in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{3.127238in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{3.131462in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{3.135371in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{3.138955in}}%
\pgfpathlineto{\pgfqpoint{1.754605in}{3.142206in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{3.145115in}}%
\pgfpathlineto{\pgfqpoint{1.770496in}{3.147678in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{3.149889in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{3.151745in}}%
\pgfpathlineto{\pgfqpoint{1.794333in}{3.153243in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{3.154384in}}%
\pgfpathlineto{\pgfqpoint{1.810225in}{3.155168in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{3.155596in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{3.155672in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{3.155400in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{3.154784in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{3.153832in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{3.152550in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{3.150947in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{3.149033in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{3.146818in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{3.144314in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{3.141532in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{3.138486in}}%
\pgfpathlineto{\pgfqpoint{1.921465in}{3.131659in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{3.123954in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{3.115503in}}%
\pgfpathlineto{\pgfqpoint{1.969139in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{3.096940in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{3.077176in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{3.057452in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{3.047980in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{3.038954in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{3.030499in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{3.022729in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{3.015743in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{2.151890in}{3.006910in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{3.004437in}}%
\pgfpathlineto{\pgfqpoint{2.167782in}{3.002210in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{3.000234in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{2.998513in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{2.997050in}}%
\pgfpathlineto{\pgfqpoint{2.199565in}{2.995845in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{2.994901in}}%
\pgfpathlineto{\pgfqpoint{2.215456in}{2.994216in}}%
\pgfpathlineto{\pgfqpoint{2.223402in}{2.993790in}}%
\pgfpathlineto{\pgfqpoint{2.231348in}{2.993620in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{2.993704in}}%
\pgfpathlineto{\pgfqpoint{2.247239in}{2.994037in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{2.994615in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{2.995432in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{2.996482in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{2.999252in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{3.002858in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{3.017897in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{3.024005in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{3.033843in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{3.047645in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{3.061432in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{3.071262in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{3.077394in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{3.083092in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.088281in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{3.092897in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{3.096889in}}%
\pgfpathlineto{\pgfqpoint{2.573013in}{3.100215in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{3.102845in}}%
\pgfpathlineto{\pgfqpoint{2.604796in}{3.104761in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{3.105956in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{3.106434in}}%
\pgfpathlineto{\pgfqpoint{2.652471in}{3.106209in}}%
\pgfpathlineto{\pgfqpoint{2.668362in}{3.105307in}}%
\pgfpathlineto{\pgfqpoint{2.684253in}{3.103762in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{2.716036in}{3.098918in}}%
\pgfpathlineto{\pgfqpoint{2.731928in}{3.095727in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{3.092105in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{3.088121in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{2.819331in}{3.072364in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{3.058425in}}%
\pgfpathlineto{\pgfqpoint{2.890842in}{3.051942in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{3.046061in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{3.042560in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{3.039447in}}%
\pgfpathlineto{\pgfqpoint{2.962353in}{3.036755in}}%
\pgfpathlineto{\pgfqpoint{2.978245in}{3.034513in}}%
\pgfpathlineto{\pgfqpoint{2.994136in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{3.031446in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{3.030638in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{3.030312in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{3.030457in}}%
\pgfpathlineto{\pgfqpoint{3.073593in}{3.031055in}}%
\pgfpathlineto{\pgfqpoint{3.089485in}{3.032084in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{3.033513in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{3.035309in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{3.037431in}}%
\pgfpathlineto{\pgfqpoint{3.160996in}{3.041135in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{3.045321in}}%
\pgfpathlineto{\pgfqpoint{3.216616in}{3.051368in}}%
\pgfpathlineto{\pgfqpoint{3.280182in}{3.063582in}}%
\pgfpathlineto{\pgfqpoint{3.304019in}{3.067730in}}%
\pgfpathlineto{\pgfqpoint{3.327856in}{3.071436in}}%
\pgfpathlineto{\pgfqpoint{3.351693in}{3.074596in}}%
\pgfpathlineto{\pgfqpoint{3.375531in}{3.077128in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{3.078439in}}%
\pgfpathlineto{\pgfqpoint{3.407313in}{3.079437in}}%
\pgfpathlineto{\pgfqpoint{3.423205in}{3.080117in}}%
\pgfpathlineto{\pgfqpoint{3.439096in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{3.454988in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{3.478825in}{3.080036in}}%
\pgfpathlineto{\pgfqpoint{3.502662in}{3.078915in}}%
\pgfpathlineto{\pgfqpoint{3.526499in}{3.077232in}}%
\pgfpathlineto{\pgfqpoint{3.550336in}{3.075074in}}%
\pgfpathlineto{\pgfqpoint{3.582119in}{3.071624in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{3.066749in}}%
\pgfpathlineto{\pgfqpoint{3.685413in}{3.058831in}}%
\pgfpathlineto{\pgfqpoint{3.717196in}{3.055320in}}%
\pgfpathlineto{\pgfqpoint{3.741034in}{3.053044in}}%
\pgfpathlineto{\pgfqpoint{3.764871in}{3.051145in}}%
\pgfpathlineto{\pgfqpoint{3.788708in}{3.049667in}}%
\pgfpathlineto{\pgfqpoint{3.812545in}{3.048640in}}%
\pgfpathlineto{\pgfqpoint{3.836382in}{3.048076in}}%
\pgfpathlineto{\pgfqpoint{3.860219in}{3.047969in}}%
\pgfpathlineto{\pgfqpoint{3.884056in}{3.048301in}}%
\pgfpathlineto{\pgfqpoint{3.907894in}{3.049037in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{3.050566in}}%
\pgfpathlineto{\pgfqpoint{3.971459in}{3.052597in}}%
\pgfpathlineto{\pgfqpoint{4.011188in}{3.055603in}}%
\pgfpathlineto{\pgfqpoint{4.106536in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{4.138319in}{3.065170in}}%
\pgfpathlineto{\pgfqpoint{4.170102in}{3.066827in}}%
\pgfpathlineto{\pgfqpoint{4.201885in}{3.068005in}}%
\pgfpathlineto{\pgfqpoint{4.233668in}{3.068664in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{3.068802in}}%
\pgfpathlineto{\pgfqpoint{4.297234in}{3.068447in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{3.067654in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{3.066167in}}%
\pgfpathlineto{\pgfqpoint{4.416419in}{3.063905in}}%
\pgfpathlineto{\pgfqpoint{4.519714in}{3.058817in}}%
\pgfpathlineto{\pgfqpoint{4.559442in}{3.057309in}}%
\pgfpathlineto{\pgfqpoint{4.599171in}{3.056247in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{3.055690in}}%
\pgfpathlineto{\pgfqpoint{4.678628in}{3.055645in}}%
\pgfpathlineto{\pgfqpoint{4.718356in}{3.056072in}}%
\pgfpathlineto{\pgfqpoint{4.766031in}{3.057091in}}%
\pgfpathlineto{\pgfqpoint{4.829596in}{3.058985in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{3.062125in}}%
\pgfpathlineto{\pgfqpoint{4.980565in}{3.063155in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.063686in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.063686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{2.592112in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{2.882399in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{2.858670in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{2.835674in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{2.813491in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{2.792204in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{2.771894in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{2.752644in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{2.717648in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{2.687847in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{2.675076in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{2.663814in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{2.654119in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{2.646042in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{2.639624in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{2.631891in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{2.630612in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{2.631062in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{1.222242in}{2.637106in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{2.642646in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{2.649813in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{2.658556in}}%
\pgfpathlineto{\pgfqpoint{1.254025in}{2.668814in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{2.680518in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{2.693594in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{2.723531in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{2.757925in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{2.776564in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.796038in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{2.816255in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{2.858543in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{2.902708in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{2.970982in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{3.062515in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{3.107203in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{3.150458in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{3.191766in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{3.211534in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{3.230630in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{3.248991in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{3.266559in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{3.283274in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{3.299079in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{3.327737in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.340486in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{3.352114in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{3.362579in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{3.371839in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{3.379858in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{3.386605in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{3.392056in}}%
\pgfpathlineto{\pgfqpoint{1.587745in}{3.396191in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{3.398998in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{3.400471in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{3.399428in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{3.396937in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{3.393160in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{3.388126in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{3.381872in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{3.365876in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{3.356234in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{3.345572in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{3.333948in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{3.321429in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{3.308080in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{3.293971in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{3.279171in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{3.263752in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{3.231340in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{3.197305in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{3.144419in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{3.073243in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{3.004869in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{2.957555in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{2.942809in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.928656in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{2.915138in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{2.902300in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{2.890181in}}%
\pgfpathlineto{\pgfqpoint{1.921465in}{2.878821in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{2.868256in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{2.849640in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{2.834568in}}%
\pgfpathlineto{\pgfqpoint{1.969139in}{2.828420in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{1.992976in}{2.815716in}}%
\pgfpathlineto{\pgfqpoint{2.000922in}{2.813424in}}%
\pgfpathlineto{\pgfqpoint{2.008868in}{2.812109in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{2.811765in}}%
\pgfpathlineto{\pgfqpoint{2.024759in}{2.812385in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{2.813954in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{2.816457in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{2.819871in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{2.824171in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{2.829327in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{2.835307in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{2.842075in}}%
\pgfpathlineto{\pgfqpoint{2.088325in}{2.849591in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{2.857813in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{2.866698in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{2.876198in}}%
\pgfpathlineto{\pgfqpoint{2.120108in}{2.886268in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{2.896856in}}%
\pgfpathlineto{\pgfqpoint{2.135999in}{2.907913in}}%
\pgfpathlineto{\pgfqpoint{2.151890in}{2.931229in}}%
\pgfpathlineto{\pgfqpoint{2.167782in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{2.981228in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{3.071158in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{3.118833in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{3.140586in}}%
\pgfpathlineto{\pgfqpoint{2.294913in}{3.150817in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{3.160572in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{3.169823in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{3.178540in}}%
\pgfpathlineto{\pgfqpoint{2.326696in}{3.186698in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{3.194273in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{3.201242in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{3.207586in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{3.213289in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{3.218335in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{3.222714in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{3.226415in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{3.229433in}}%
\pgfpathlineto{\pgfqpoint{2.398208in}{3.231764in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{3.233407in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{3.234364in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{3.234641in}}%
\pgfpathlineto{\pgfqpoint{2.429991in}{3.234244in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{3.233186in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{3.231478in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{3.229137in}}%
\pgfpathlineto{\pgfqpoint{2.461773in}{3.226182in}}%
\pgfpathlineto{\pgfqpoint{2.469719in}{3.222631in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{3.218510in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{3.213842in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{3.208655in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{3.202977in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{3.196838in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{3.190269in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.183304in}}%
\pgfpathlineto{\pgfqpoint{2.533285in}{3.175976in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{3.160371in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{3.143734in}}%
\pgfpathlineto{\pgfqpoint{2.580959in}{3.126355in}}%
\pgfpathlineto{\pgfqpoint{2.612742in}{3.090513in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{3.063778in}}%
\pgfpathlineto{\pgfqpoint{2.652471in}{3.046519in}}%
\pgfpathlineto{\pgfqpoint{2.668362in}{3.029995in}}%
\pgfpathlineto{\pgfqpoint{2.684253in}{3.014430in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{3.007072in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{3.000028in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{2.993321in}}%
\pgfpathlineto{\pgfqpoint{2.716036in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{2.980997in}}%
\pgfpathlineto{\pgfqpoint{2.731928in}{2.975416in}}%
\pgfpathlineto{\pgfqpoint{2.739873in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{2.965496in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{2.961182in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{2.957314in}}%
\pgfpathlineto{\pgfqpoint{2.771656in}{2.953900in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{2.950947in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{2.795493in}{2.946440in}}%
\pgfpathlineto{\pgfqpoint{2.803439in}{2.944890in}}%
\pgfpathlineto{\pgfqpoint{2.811385in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{2.819331in}{2.943195in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{2.943042in}}%
\pgfpathlineto{\pgfqpoint{2.835222in}{2.943344in}}%
\pgfpathlineto{\pgfqpoint{2.843168in}{2.944094in}}%
\pgfpathlineto{\pgfqpoint{2.851113in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{2.946894in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{2.948921in}}%
\pgfpathlineto{\pgfqpoint{2.874951in}{2.951346in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{2.954155in}}%
\pgfpathlineto{\pgfqpoint{2.890842in}{2.957330in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{2.960852in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{2.964702in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{2.968861in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{2.973306in}}%
\pgfpathlineto{\pgfqpoint{2.938516in}{2.982969in}}%
\pgfpathlineto{\pgfqpoint{2.954408in}{2.993506in}}%
\pgfpathlineto{\pgfqpoint{2.970299in}{3.004728in}}%
\pgfpathlineto{\pgfqpoint{2.994136in}{3.022418in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{3.064347in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.075678in}}%
\pgfpathlineto{\pgfqpoint{3.081539in}{3.086418in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{3.096424in}}%
\pgfpathlineto{\pgfqpoint{3.113322in}{3.105567in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{3.109780in}}%
\pgfpathlineto{\pgfqpoint{3.129213in}{3.113737in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{3.117427in}}%
\pgfpathlineto{\pgfqpoint{3.145105in}{3.120839in}}%
\pgfpathlineto{\pgfqpoint{3.153051in}{3.123965in}}%
\pgfpathlineto{\pgfqpoint{3.160996in}{3.126798in}}%
\pgfpathlineto{\pgfqpoint{3.168942in}{3.129331in}}%
\pgfpathlineto{\pgfqpoint{3.176888in}{3.131560in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{3.133479in}}%
\pgfpathlineto{\pgfqpoint{3.192779in}{3.135088in}}%
\pgfpathlineto{\pgfqpoint{3.200725in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{3.208671in}{3.137368in}}%
\pgfpathlineto{\pgfqpoint{3.216616in}{3.138040in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{3.138404in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{3.138462in}}%
\pgfpathlineto{\pgfqpoint{3.240453in}{3.138219in}}%
\pgfpathlineto{\pgfqpoint{3.248399in}{3.137682in}}%
\pgfpathlineto{\pgfqpoint{3.256345in}{3.136857in}}%
\pgfpathlineto{\pgfqpoint{3.264291in}{3.135751in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{3.134375in}}%
\pgfpathlineto{\pgfqpoint{3.280182in}{3.132737in}}%
\pgfpathlineto{\pgfqpoint{3.288128in}{3.130849in}}%
\pgfpathlineto{\pgfqpoint{3.304019in}{3.126367in}}%
\pgfpathlineto{\pgfqpoint{3.319911in}{3.121030in}}%
\pgfpathlineto{\pgfqpoint{3.335802in}{3.114948in}}%
\pgfpathlineto{\pgfqpoint{3.351693in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{3.367585in}{3.101031in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{3.089554in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.054341in}}%
\pgfpathlineto{\pgfqpoint{3.478825in}{3.047121in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{3.034114in}}%
\pgfpathlineto{\pgfqpoint{3.526499in}{3.028494in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{3.558282in}{3.019344in}}%
\pgfpathlineto{\pgfqpoint{3.574173in}{3.015909in}}%
\pgfpathlineto{\pgfqpoint{3.590065in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{3.605956in}{3.011450in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{3.010442in}}%
\pgfpathlineto{\pgfqpoint{3.637739in}{3.010236in}}%
\pgfpathlineto{\pgfqpoint{3.653631in}{3.010808in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{3.012125in}}%
\pgfpathlineto{\pgfqpoint{3.685413in}{3.014139in}}%
\pgfpathlineto{\pgfqpoint{3.701305in}{3.016797in}}%
\pgfpathlineto{\pgfqpoint{3.717196in}{3.020036in}}%
\pgfpathlineto{\pgfqpoint{3.733088in}{3.023786in}}%
\pgfpathlineto{\pgfqpoint{3.748979in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{3.772816in}{3.034896in}}%
\pgfpathlineto{\pgfqpoint{3.796654in}{3.042344in}}%
\pgfpathlineto{\pgfqpoint{3.868165in}{3.065068in}}%
\pgfpathlineto{\pgfqpoint{3.892002in}{3.071913in}}%
\pgfpathlineto{\pgfqpoint{3.907894in}{3.076080in}}%
\pgfpathlineto{\pgfqpoint{3.923785in}{3.079869in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{3.083234in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{3.971459in}{3.088553in}}%
\pgfpathlineto{\pgfqpoint{3.987351in}{3.090459in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{3.091843in}}%
\pgfpathlineto{\pgfqpoint{4.019134in}{3.092703in}}%
\pgfpathlineto{\pgfqpoint{4.035025in}{3.093044in}}%
\pgfpathlineto{\pgfqpoint{4.050916in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{4.066808in}{3.092226in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.091114in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{3.089576in}}%
\pgfpathlineto{\pgfqpoint{4.114482in}{3.087650in}}%
\pgfpathlineto{\pgfqpoint{4.130374in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{4.154211in}{3.081429in}}%
\pgfpathlineto{\pgfqpoint{4.178048in}{3.076980in}}%
\pgfpathlineto{\pgfqpoint{4.217776in}{3.068939in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{3.059265in}}%
\pgfpathlineto{\pgfqpoint{4.289288in}{3.054799in}}%
\pgfpathlineto{\pgfqpoint{4.313125in}{3.050768in}}%
\pgfpathlineto{\pgfqpoint{4.336962in}{3.047289in}}%
\pgfpathlineto{\pgfqpoint{4.352854in}{3.045320in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{3.043657in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{3.042314in}}%
\pgfpathlineto{\pgfqpoint{4.400528in}{3.041300in}}%
\pgfpathlineto{\pgfqpoint{4.416419in}{3.040619in}}%
\pgfpathlineto{\pgfqpoint{4.432311in}{3.040270in}}%
\pgfpathlineto{\pgfqpoint{4.448202in}{3.040246in}}%
\pgfpathlineto{\pgfqpoint{4.464094in}{3.040536in}}%
\pgfpathlineto{\pgfqpoint{4.487931in}{3.041525in}}%
\pgfpathlineto{\pgfqpoint{4.511768in}{3.043115in}}%
\pgfpathlineto{\pgfqpoint{4.535605in}{3.045221in}}%
\pgfpathlineto{\pgfqpoint{4.559442in}{3.047742in}}%
\pgfpathlineto{\pgfqpoint{4.591225in}{3.051564in}}%
\pgfpathlineto{\pgfqpoint{4.694519in}{3.064563in}}%
\pgfpathlineto{\pgfqpoint{4.726302in}{3.067849in}}%
\pgfpathlineto{\pgfqpoint{4.750139in}{3.069887in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{3.071503in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{3.072665in}}%
\pgfpathlineto{\pgfqpoint{4.821651in}{3.073356in}}%
\pgfpathlineto{\pgfqpoint{4.845488in}{3.073580in}}%
\pgfpathlineto{\pgfqpoint{4.869325in}{3.073352in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.072705in}}%
\pgfpathlineto{\pgfqpoint{4.916999in}{3.071685in}}%
\pgfpathlineto{\pgfqpoint{4.948782in}{3.069838in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{3.066965in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.064417in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.064417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=3.522445in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973803in}{2.740612in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{2.740612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868110in}{2.740612in}}{\pgfqpoint{1.868110in}{2.773945in}}%
\pgfpathlineto{\pgfqpoint{1.868110in}{3.257278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868110in}{3.290612in}}{\pgfqpoint{1.834777in}{3.290612in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{3.290612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{3.290612in}}{\pgfqpoint{0.940470in}{3.257278in}}%
\pgfpathlineto{\pgfqpoint{0.940470in}{2.773945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{2.740612in}}{\pgfqpoint{0.973803in}{2.740612in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{2.740612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{3.157278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=3.098945in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{2.907278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=2.848945in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{2}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055382in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055382in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046610in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046610in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037838in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029066in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029066in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020294in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020294in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.065019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463179in, y=0.981686in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.289093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649846in, y=1.205760in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.513167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649846in, y=1.429834in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{0.865593in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{1.287224in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{1.285670in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.269064in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.260741in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{1.241108in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{1.238200in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.235850in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{1.234130in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.232824in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{1.233322in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{1.234619in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{1.247679in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{1.258443in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{1.264668in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{1.331079in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.341490in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{1.754605in}{1.348949in}}%
\pgfpathlineto{\pgfqpoint{1.770496in}{1.351421in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{1.352324in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{1.353001in}}%
\pgfpathlineto{\pgfqpoint{1.794333in}{1.353449in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{1.810225in}{1.353654in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{1.352241in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{1.333863in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{1.275706in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{1.268944in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{1.262565in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{1.256658in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{1.251308in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{1.236736in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{1.235018in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{2.223402in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{1.238464in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{1.253778in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{1.258863in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{1.267108in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{2.469719in}{1.301824in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{1.311830in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.533285in}{1.320076in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{1.326151in}}%
\pgfpathlineto{\pgfqpoint{2.580959in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{2.596851in}{1.329794in}}%
\pgfpathlineto{\pgfqpoint{2.612742in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{2.628633in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{2.644525in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.329523in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.327958in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{2.739873in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{1.311067in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{2.874951in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{1.275518in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{1.272094in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{1.266320in}}%
\pgfpathlineto{\pgfqpoint{2.962353in}{1.264037in}}%
\pgfpathlineto{\pgfqpoint{2.978245in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{2.994136in}{1.260796in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{1.259862in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{3.073593in}{1.260662in}}%
\pgfpathlineto{\pgfqpoint{3.089485in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{3.145105in}{1.269008in}}%
\pgfpathlineto{\pgfqpoint{3.168942in}{1.273025in}}%
\pgfpathlineto{\pgfqpoint{3.200725in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{3.296073in}{1.296716in}}%
\pgfpathlineto{\pgfqpoint{3.319911in}{1.300407in}}%
\pgfpathlineto{\pgfqpoint{3.343748in}{1.303556in}}%
\pgfpathlineto{\pgfqpoint{3.367585in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{1.307388in}}%
\pgfpathlineto{\pgfqpoint{3.399368in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{3.415259in}{1.309052in}}%
\pgfpathlineto{\pgfqpoint{3.431151in}{1.309404in}}%
\pgfpathlineto{\pgfqpoint{3.447042in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{1.309167in}}%
\pgfpathlineto{\pgfqpoint{3.486771in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{3.534445in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{3.558282in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{3.590065in}{1.298272in}}%
\pgfpathlineto{\pgfqpoint{3.709251in}{1.283301in}}%
\pgfpathlineto{\pgfqpoint{3.733088in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.278922in}}%
\pgfpathlineto{\pgfqpoint{3.780762in}{1.277363in}}%
\pgfpathlineto{\pgfqpoint{3.804599in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{3.828436in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{3.852274in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{1.275880in}}%
\pgfpathlineto{\pgfqpoint{3.899948in}{1.276648in}}%
\pgfpathlineto{\pgfqpoint{3.923785in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{1.279828in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{1.282936in}}%
\pgfpathlineto{\pgfqpoint{4.114482in}{1.292834in}}%
\pgfpathlineto{\pgfqpoint{4.146265in}{1.294874in}}%
\pgfpathlineto{\pgfqpoint{4.178048in}{1.296437in}}%
\pgfpathlineto{\pgfqpoint{4.209831in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{4.241614in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{4.273396in}{1.297826in}}%
\pgfpathlineto{\pgfqpoint{4.305179in}{1.297217in}}%
\pgfpathlineto{\pgfqpoint{4.336962in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{4.376691in}{1.294369in}}%
\pgfpathlineto{\pgfqpoint{4.432311in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{4.503822in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{4.543551in}{1.285676in}}%
\pgfpathlineto{\pgfqpoint{4.583279in}{1.284366in}}%
\pgfpathlineto{\pgfqpoint{4.615062in}{1.283708in}}%
\pgfpathlineto{\pgfqpoint{4.646845in}{1.283415in}}%
\pgfpathlineto{\pgfqpoint{4.686574in}{1.283549in}}%
\pgfpathlineto{\pgfqpoint{4.726302in}{1.284183in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.285458in}}%
\pgfpathlineto{\pgfqpoint{4.845488in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{4.924945in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{4.972619in}{1.291813in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.292522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{0.865593in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.284404in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{1.268316in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{1.204720in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{1.192507in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{1.186820in}}%
\pgfpathlineto{\pgfqpoint{1.222242in}{1.184814in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{1.183405in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.182612in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{1.182455in}}%
\pgfpathlineto{\pgfqpoint{1.254025in}{1.182946in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{1.188368in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{1.204659in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{1.210257in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.230322in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{1.246098in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{1.272600in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.291663in}}%
\pgfpathlineto{\pgfqpoint{1.420885in}{1.321441in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{1.380621in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{1.455722in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.464484in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.467895in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{1.587745in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{1.473744in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{1.469943in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{1.453874in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{1.419357in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{1.410794in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{1.392281in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{1.754605in}{1.361634in}}%
\pgfpathlineto{\pgfqpoint{1.770496in}{1.339774in}}%
\pgfpathlineto{\pgfqpoint{1.794333in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.259865in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{1.237542in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{1.195808in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{1.177026in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{1.152257in}}%
\pgfpathlineto{\pgfqpoint{1.921465in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{1.138371in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{1.132295in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.126828in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{1.117794in}}%
\pgfpathlineto{\pgfqpoint{1.969139in}{1.114260in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{1.111397in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{1.992976in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{2.000922in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{2.008868in}{1.106792in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{2.024759in}{1.108614in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{1.113127in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{1.116363in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{1.120232in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{1.135425in}}%
\pgfpathlineto{\pgfqpoint{2.088325in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{1.163107in}}%
\pgfpathlineto{\pgfqpoint{2.120108in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{1.197451in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.216410in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{1.236154in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{2.231348in}{1.306920in}}%
\pgfpathlineto{\pgfqpoint{2.247239in}{1.326354in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{1.370526in}}%
\pgfpathlineto{\pgfqpoint{2.294913in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{1.385781in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{1.399334in}}%
\pgfpathlineto{\pgfqpoint{2.326696in}{1.405416in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{1.428167in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{1.431094in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{1.435258in}}%
\pgfpathlineto{\pgfqpoint{2.398208in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{2.429991in}{1.435779in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{1.434222in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{2.461773in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{2.469719in}{1.422815in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.418750in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{1.414239in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{1.403968in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{1.398258in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{1.392198in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{2.573013in}{1.342408in}}%
\pgfpathlineto{\pgfqpoint{2.596851in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{2.628633in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{2.644525in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{2.716036in}{1.213197in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{2.731928in}{1.203539in}}%
\pgfpathlineto{\pgfqpoint{2.739873in}{1.199271in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{1.191919in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{1.188853in}}%
\pgfpathlineto{\pgfqpoint{2.771656in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{1.182173in}}%
\pgfpathlineto{\pgfqpoint{2.795493in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{2.803439in}{1.179851in}}%
\pgfpathlineto{\pgfqpoint{2.811385in}{1.179329in}}%
\pgfpathlineto{\pgfqpoint{2.819331in}{1.179231in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.835222in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{2.843168in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{2.851113in}{1.182946in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{1.187142in}}%
\pgfpathlineto{\pgfqpoint{2.874951in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{2.890842in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{1.203611in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{1.216904in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{1.226857in}}%
\pgfpathlineto{\pgfqpoint{2.962353in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{2.978245in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{1.271572in}}%
\pgfpathlineto{\pgfqpoint{3.033865in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{1.299854in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{3.081539in}{1.320516in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{1.329792in}}%
\pgfpathlineto{\pgfqpoint{3.113322in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{1.342042in}}%
\pgfpathlineto{\pgfqpoint{3.129213in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{3.145105in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{3.153051in}{1.354775in}}%
\pgfpathlineto{\pgfqpoint{3.160996in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{3.168942in}{1.359439in}}%
\pgfpathlineto{\pgfqpoint{3.176888in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{1.362911in}}%
\pgfpathlineto{\pgfqpoint{3.192779in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{3.200725in}{1.365169in}}%
\pgfpathlineto{\pgfqpoint{3.208671in}{1.365843in}}%
\pgfpathlineto{\pgfqpoint{3.216616in}{1.366214in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{3.240453in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{3.248399in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{3.256345in}{1.363675in}}%
\pgfpathlineto{\pgfqpoint{3.264291in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{3.280182in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{3.296073in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{3.311965in}{1.349186in}}%
\pgfpathlineto{\pgfqpoint{3.327856in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{3.343748in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{3.359639in}{1.329298in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{3.454988in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{3.470879in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{3.486771in}{1.268027in}}%
\pgfpathlineto{\pgfqpoint{3.502662in}{1.261646in}}%
\pgfpathlineto{\pgfqpoint{3.518553in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{3.534445in}{1.250780in}}%
\pgfpathlineto{\pgfqpoint{3.550336in}{1.246420in}}%
\pgfpathlineto{\pgfqpoint{3.566228in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{3.582119in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{3.598011in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{3.613902in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{3.629793in}{1.236736in}}%
\pgfpathlineto{\pgfqpoint{3.645685in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{3.661576in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{3.677468in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{3.693359in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{3.709251in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{3.725142in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{3.741034in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{3.780762in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{3.820491in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{3.852274in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{3.892002in}{1.303023in}}%
\pgfpathlineto{\pgfqpoint{3.907894in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{3.923785in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{3.939676in}{1.314505in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{1.317394in}}%
\pgfpathlineto{\pgfqpoint{3.971459in}{1.319759in}}%
\pgfpathlineto{\pgfqpoint{3.987351in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{4.019134in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{4.035025in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{4.050916in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{4.066808in}{1.322496in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{4.098591in}{1.319345in}}%
\pgfpathlineto{\pgfqpoint{4.114482in}{1.317147in}}%
\pgfpathlineto{\pgfqpoint{4.130374in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{4.154211in}{1.310211in}}%
\pgfpathlineto{\pgfqpoint{4.178048in}{1.305328in}}%
\pgfpathlineto{\pgfqpoint{4.217776in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{4.257505in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{4.281342in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{4.305179in}{1.278562in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.344908in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{4.360799in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{4.376691in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{4.392582in}{1.267938in}}%
\pgfpathlineto{\pgfqpoint{4.408474in}{1.267128in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{4.440256in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{4.456148in}{1.266844in}}%
\pgfpathlineto{\pgfqpoint{4.472039in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{4.495876in}{1.268881in}}%
\pgfpathlineto{\pgfqpoint{4.519714in}{1.270946in}}%
\pgfpathlineto{\pgfqpoint{4.543551in}{1.273523in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{4.615062in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{4.670682in}{1.290998in}}%
\pgfpathlineto{\pgfqpoint{4.702465in}{1.295001in}}%
\pgfpathlineto{\pgfqpoint{4.726302in}{1.297604in}}%
\pgfpathlineto{\pgfqpoint{4.750139in}{1.299783in}}%
\pgfpathlineto{\pgfqpoint{4.773976in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{4.797814in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{4.821651in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{4.845488in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{4.869325in}{1.303165in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{4.916999in}{1.301146in}}%
\pgfpathlineto{\pgfqpoint{4.948782in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{4.988511in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.292831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=1.795927in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240898in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{1.079260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{1.079260in}}{\pgfqpoint{5.135206in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{5.135206in}{1.595927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{1.629260in}}{\pgfqpoint{5.101873in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{4.240898in}{1.629260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207565in}{1.629260in}}{\pgfqpoint{4.207565in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{1.112593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207565in}{1.079260in}}{\pgfqpoint{4.240898in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.240898in}{1.079260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274232in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{4.440898in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{4.607565in}{1.495927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740898in,y=1.437593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{z}_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274232in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{4.440898in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{4.607565in}{1.245927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740898in,y=1.187593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{z}_{2}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_coupled_trajectory_ekf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055382in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055382in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046610in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046610in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037838in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029066in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029066in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020294in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020294in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{2.596266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287834in, y=2.512932in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{3.096180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474501in, y=3.012846in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{2.592112in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{3.253232in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{3.248958in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{3.244159in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{3.238853in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{3.233058in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{3.226798in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{3.220095in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{3.212978in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{3.205474in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{3.197617in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{3.180977in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{3.163356in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{3.098696in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{3.080743in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{3.063594in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{3.047521in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{3.039964in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{3.032762in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{3.025940in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{3.019519in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{3.013518in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{3.007953in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{3.002840in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{2.998190in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{2.994012in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{2.990314in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{2.987102in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{2.984379in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{2.982145in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{2.980401in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{2.979143in}}%
\pgfpathlineto{\pgfqpoint{1.389102in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.978069in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{2.978239in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{2.978869in}}%
\pgfpathlineto{\pgfqpoint{1.420885in}{2.979949in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{1.436776in}{2.983406in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{2.985756in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{2.988499in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{2.991618in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{2.995095in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{2.998911in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{3.003045in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{3.007475in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{3.017136in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{3.027707in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{3.038991in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{3.050784in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{3.098928in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{3.110224in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{3.120870in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{3.130716in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{3.139635in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{3.143713in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{3.147520in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{3.151047in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{3.154286in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{3.157228in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{3.164230in}}%
\pgfpathlineto{\pgfqpoint{1.754605in}{3.165946in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{3.167350in}}%
\pgfpathlineto{\pgfqpoint{1.770496in}{3.168444in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{3.169230in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{3.169711in}}%
\pgfpathlineto{\pgfqpoint{1.794333in}{3.169890in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{3.169774in}}%
\pgfpathlineto{\pgfqpoint{1.810225in}{3.169369in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{3.168682in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{3.167721in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{3.166495in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{3.165016in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{3.163292in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{3.159161in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{3.154202in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{3.148524in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{3.142243in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{3.135483in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{3.124716in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{3.095299in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{3.088419in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{3.075939in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{3.070501in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{3.065686in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{3.061544in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{3.058114in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{3.055419in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{3.053471in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{3.052269in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{3.052049in}}%
\pgfpathlineto{\pgfqpoint{2.223402in}{3.052974in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{3.054536in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{3.056686in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{3.059365in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{3.062510in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{3.066054in}}%
\pgfpathlineto{\pgfqpoint{2.326696in}{3.071961in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{3.078354in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{2.461773in}{3.107524in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{3.110816in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{3.113745in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{3.116281in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.118401in}}%
\pgfpathlineto{\pgfqpoint{2.541231in}{3.120088in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{3.121336in}}%
\pgfpathlineto{\pgfqpoint{2.573013in}{3.122141in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{3.122511in}}%
\pgfpathlineto{\pgfqpoint{2.604796in}{3.122456in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{3.121996in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{3.121155in}}%
\pgfpathlineto{\pgfqpoint{2.652471in}{3.119960in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{3.117578in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{3.114602in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{3.111171in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{3.106139in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{3.094585in}}%
\pgfpathlineto{\pgfqpoint{2.851113in}{3.091131in}}%
\pgfpathlineto{\pgfqpoint{2.874951in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{3.085453in}}%
\pgfpathlineto{\pgfqpoint{2.922625in}{3.083373in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{3.081859in}}%
\pgfpathlineto{\pgfqpoint{2.970299in}{3.080929in}}%
\pgfpathlineto{\pgfqpoint{2.994136in}{3.080579in}}%
\pgfpathlineto{\pgfqpoint{3.017973in}{3.080786in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{3.089485in}{3.084268in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{3.086843in}}%
\pgfpathlineto{\pgfqpoint{3.160996in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{3.240453in}{3.098048in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{3.100595in}}%
\pgfpathlineto{\pgfqpoint{3.304019in}{3.102674in}}%
\pgfpathlineto{\pgfqpoint{3.335802in}{3.104198in}}%
\pgfpathlineto{\pgfqpoint{3.359639in}{3.104946in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{3.105348in}}%
\pgfpathlineto{\pgfqpoint{3.415259in}{3.105361in}}%
\pgfpathlineto{\pgfqpoint{3.447042in}{3.104820in}}%
\pgfpathlineto{\pgfqpoint{3.478825in}{3.103802in}}%
\pgfpathlineto{\pgfqpoint{3.518553in}{3.102011in}}%
\pgfpathlineto{\pgfqpoint{3.574173in}{3.098941in}}%
\pgfpathlineto{\pgfqpoint{3.653631in}{3.094567in}}%
\pgfpathlineto{\pgfqpoint{3.693359in}{3.092823in}}%
\pgfpathlineto{\pgfqpoint{3.733088in}{3.091561in}}%
\pgfpathlineto{\pgfqpoint{3.764871in}{3.090947in}}%
\pgfpathlineto{\pgfqpoint{3.796654in}{3.090695in}}%
\pgfpathlineto{\pgfqpoint{3.836382in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{3.091520in}}%
\pgfpathlineto{\pgfqpoint{3.923785in}{3.092775in}}%
\pgfpathlineto{\pgfqpoint{4.011188in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{4.074754in}{3.097635in}}%
\pgfpathlineto{\pgfqpoint{4.122428in}{3.098698in}}%
\pgfpathlineto{\pgfqpoint{4.170102in}{3.099307in}}%
\pgfpathlineto{\pgfqpoint{4.217776in}{3.099433in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{3.099116in}}%
\pgfpathlineto{\pgfqpoint{4.321071in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{4.543551in}{3.094511in}}%
\pgfpathlineto{\pgfqpoint{4.599171in}{3.094242in}}%
\pgfpathlineto{\pgfqpoint{4.662736in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{4.742194in}{3.095104in}}%
\pgfpathlineto{\pgfqpoint{4.932891in}{3.097097in}}%
\pgfpathlineto{\pgfqpoint{5.012348in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.097336in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.097336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{2.592112in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{2.896214in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{2.869604in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{2.843818in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{2.818955in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{2.795123in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{2.772439in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{2.751025in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{2.712510in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{2.695657in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{2.680560in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{2.667322in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{2.656031in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{2.646756in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{2.639551in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{2.634451in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{2.630612in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{2.631853in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{2.635162in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{2.640488in}}%
\pgfpathlineto{\pgfqpoint{1.222242in}{2.647769in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{2.656930in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{2.667885in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{2.680540in}}%
\pgfpathlineto{\pgfqpoint{1.254025in}{2.694791in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{2.727639in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{2.746004in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{2.765505in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{2.786018in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{2.807425in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.852438in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{2.899610in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{2.972495in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{3.093081in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{3.138976in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{3.182615in}}%
\pgfpathlineto{\pgfqpoint{1.436776in}{3.203417in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{3.223454in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{3.242665in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{3.260992in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{3.278378in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{3.310122in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{3.324385in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{3.337517in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{3.349480in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{3.369767in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{3.378038in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{3.385033in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{3.390739in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{3.395148in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{3.398259in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{3.400077in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{1.587745in}{3.399881in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{3.397909in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{3.394724in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{3.390360in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{3.384860in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{3.370635in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{3.362016in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{3.352467in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{3.342052in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{3.330835in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{3.318880in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{3.306258in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{3.293036in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{3.279284in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{3.250473in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{3.220380in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{3.158499in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{3.112589in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{3.083086in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{3.041515in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{3.028557in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{3.016118in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{3.004236in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{2.992947in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{2.982283in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{2.972275in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{2.962950in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{2.954332in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{2.946442in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{2.939299in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{2.932918in}}%
\pgfpathlineto{\pgfqpoint{1.921465in}{2.927311in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{2.922486in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{2.915204in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{2.912747in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{2.911075in}}%
\pgfpathlineto{\pgfqpoint{1.969139in}{2.910180in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{2.910674in}}%
\pgfpathlineto{\pgfqpoint{1.992976in}{2.912032in}}%
\pgfpathlineto{\pgfqpoint{2.000922in}{2.914105in}}%
\pgfpathlineto{\pgfqpoint{2.008868in}{2.916870in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{2.920302in}}%
\pgfpathlineto{\pgfqpoint{2.024759in}{2.924373in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{2.929052in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{2.934309in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{2.940109in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{2.946416in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{2.953194in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{2.960405in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{2.968011in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{2.984244in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{3.001573in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{3.019674in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{3.056923in}}%
\pgfpathlineto{\pgfqpoint{2.183673in}{3.084584in}}%
\pgfpathlineto{\pgfqpoint{2.199565in}{3.102367in}}%
\pgfpathlineto{\pgfqpoint{2.215456in}{3.119327in}}%
\pgfpathlineto{\pgfqpoint{2.231348in}{3.135236in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{3.142732in}}%
\pgfpathlineto{\pgfqpoint{2.247239in}{3.149891in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{3.156692in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{3.163117in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{3.169146in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{3.174765in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{3.179959in}}%
\pgfpathlineto{\pgfqpoint{2.294913in}{3.184718in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{3.189029in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{3.192887in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{3.196283in}}%
\pgfpathlineto{\pgfqpoint{2.326696in}{3.199215in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{3.201679in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{3.203676in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{3.205207in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{3.206274in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{3.206884in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{3.207043in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{3.206044in}}%
\pgfpathlineto{\pgfqpoint{2.398208in}{3.204907in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{3.203364in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{3.201428in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{3.199115in}}%
\pgfpathlineto{\pgfqpoint{2.429991in}{3.196442in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{3.193428in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{3.190092in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{3.186453in}}%
\pgfpathlineto{\pgfqpoint{2.461773in}{3.182534in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{3.154353in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{3.143736in}}%
\pgfpathlineto{\pgfqpoint{2.557122in}{3.121778in}}%
\pgfpathlineto{\pgfqpoint{2.580959in}{3.105380in}}%
\pgfpathlineto{\pgfqpoint{2.596851in}{3.094795in}}%
\pgfpathlineto{\pgfqpoint{2.612742in}{3.084666in}}%
\pgfpathlineto{\pgfqpoint{2.628633in}{3.075131in}}%
\pgfpathlineto{\pgfqpoint{2.644525in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{3.058316in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{3.051234in}}%
\pgfpathlineto{\pgfqpoint{2.684253in}{3.048058in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{3.045136in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{3.042475in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{3.040079in}}%
\pgfpathlineto{\pgfqpoint{2.716036in}{3.037952in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{3.036097in}}%
\pgfpathlineto{\pgfqpoint{2.731928in}{3.034516in}}%
\pgfpathlineto{\pgfqpoint{2.739873in}{3.033209in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{3.032176in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{3.031415in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{3.030924in}}%
\pgfpathlineto{\pgfqpoint{2.771656in}{3.030699in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{3.030736in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{3.031028in}}%
\pgfpathlineto{\pgfqpoint{2.795493in}{3.031570in}}%
\pgfpathlineto{\pgfqpoint{2.803439in}{3.032354in}}%
\pgfpathlineto{\pgfqpoint{2.811385in}{3.033372in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{3.036075in}}%
\pgfpathlineto{\pgfqpoint{2.843168in}{3.039598in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{3.043855in}}%
\pgfpathlineto{\pgfqpoint{2.874951in}{3.048748in}}%
\pgfpathlineto{\pgfqpoint{2.890842in}{3.054175in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{3.060030in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{3.069378in}}%
\pgfpathlineto{\pgfqpoint{3.002082in}{3.098149in}}%
\pgfpathlineto{\pgfqpoint{3.017973in}{3.104059in}}%
\pgfpathlineto{\pgfqpoint{3.033865in}{3.109606in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{3.114721in}}%
\pgfpathlineto{\pgfqpoint{3.065648in}{3.119341in}}%
\pgfpathlineto{\pgfqpoint{3.081539in}{3.123417in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{3.126906in}}%
\pgfpathlineto{\pgfqpoint{3.113322in}{3.129780in}}%
\pgfpathlineto{\pgfqpoint{3.129213in}{3.132018in}}%
\pgfpathlineto{\pgfqpoint{3.145105in}{3.133612in}}%
\pgfpathlineto{\pgfqpoint{3.160996in}{3.134564in}}%
\pgfpathlineto{\pgfqpoint{3.176888in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{3.192779in}{3.134596in}}%
\pgfpathlineto{\pgfqpoint{3.208671in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{3.132310in}}%
\pgfpathlineto{\pgfqpoint{3.240453in}{3.130395in}}%
\pgfpathlineto{\pgfqpoint{3.256345in}{3.128030in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{3.125269in}}%
\pgfpathlineto{\pgfqpoint{3.296073in}{3.120516in}}%
\pgfpathlineto{\pgfqpoint{3.319911in}{3.115214in}}%
\pgfpathlineto{\pgfqpoint{3.359639in}{3.105742in}}%
\pgfpathlineto{\pgfqpoint{3.399368in}{3.096313in}}%
\pgfpathlineto{\pgfqpoint{3.423205in}{3.091043in}}%
\pgfpathlineto{\pgfqpoint{3.447042in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{3.462933in}{3.083422in}}%
\pgfpathlineto{\pgfqpoint{3.478825in}{3.080889in}}%
\pgfpathlineto{\pgfqpoint{3.494716in}{3.078694in}}%
\pgfpathlineto{\pgfqpoint{3.510608in}{3.076857in}}%
\pgfpathlineto{\pgfqpoint{3.526499in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{3.074306in}}%
\pgfpathlineto{\pgfqpoint{3.558282in}{3.073601in}}%
\pgfpathlineto{\pgfqpoint{3.574173in}{3.073272in}}%
\pgfpathlineto{\pgfqpoint{3.590065in}{3.073309in}}%
\pgfpathlineto{\pgfqpoint{3.605956in}{3.073697in}}%
\pgfpathlineto{\pgfqpoint{3.621848in}{3.074416in}}%
\pgfpathlineto{\pgfqpoint{3.645685in}{3.076060in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{3.078295in}}%
\pgfpathlineto{\pgfqpoint{3.693359in}{3.081008in}}%
\pgfpathlineto{\pgfqpoint{3.725142in}{3.085161in}}%
\pgfpathlineto{\pgfqpoint{3.836382in}{3.100445in}}%
\pgfpathlineto{\pgfqpoint{3.860219in}{3.103136in}}%
\pgfpathlineto{\pgfqpoint{3.884056in}{3.105427in}}%
\pgfpathlineto{\pgfqpoint{3.907894in}{3.107266in}}%
\pgfpathlineto{\pgfqpoint{3.931731in}{3.108615in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{3.109458in}}%
\pgfpathlineto{\pgfqpoint{3.979405in}{3.109796in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{4.027079in}{3.109047in}}%
\pgfpathlineto{\pgfqpoint{4.050916in}{3.108042in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{3.106173in}}%
\pgfpathlineto{\pgfqpoint{4.114482in}{3.103851in}}%
\pgfpathlineto{\pgfqpoint{4.170102in}{3.099224in}}%
\pgfpathlineto{\pgfqpoint{4.225722in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{3.091924in}}%
\pgfpathlineto{\pgfqpoint{4.297234in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{4.329016in}{3.088956in}}%
\pgfpathlineto{\pgfqpoint{4.360799in}{3.088252in}}%
\pgfpathlineto{\pgfqpoint{4.392582in}{3.088080in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{3.088408in}}%
\pgfpathlineto{\pgfqpoint{4.456148in}{3.089178in}}%
\pgfpathlineto{\pgfqpoint{4.495876in}{3.090636in}}%
\pgfpathlineto{\pgfqpoint{4.551496in}{3.093258in}}%
\pgfpathlineto{\pgfqpoint{4.646845in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{4.686574in}{3.099326in}}%
\pgfpathlineto{\pgfqpoint{4.726302in}{3.100365in}}%
\pgfpathlineto{\pgfqpoint{4.766031in}{3.100915in}}%
\pgfpathlineto{\pgfqpoint{4.805759in}{3.100973in}}%
\pgfpathlineto{\pgfqpoint{4.845488in}{3.100580in}}%
\pgfpathlineto{\pgfqpoint{4.893162in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{4.956728in}{3.097860in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{3.095976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=3.522445in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973803in}{2.675445in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{2.675445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868110in}{2.675445in}}{\pgfqpoint{1.868110in}{2.708778in}}%
\pgfpathlineto{\pgfqpoint{1.868110in}{3.192112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868110in}{3.225445in}}{\pgfqpoint{1.834777in}{3.225445in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{3.225445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{3.225445in}}{\pgfqpoint{0.940470in}{3.192112in}}%
\pgfpathlineto{\pgfqpoint{0.940470in}{2.708778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{2.675445in}}{\pgfqpoint{0.973803in}{2.675445in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{2.675445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{3.092112in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{3.092112in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{3.092112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=3.033778in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{2.842112in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{2.842112in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{2.842112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=2.783778in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{2}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055382in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055382in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046610in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046610in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037838in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029066in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029066in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020294in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020294in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.065019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463179in, y=0.981686in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.289093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649846in, y=1.205760in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857136in}{1.513167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649846in, y=1.429834in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{0.865593in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.289460in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{1.290669in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{1.292812in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.327052in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{1.166622in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{1.342738in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{1.339455in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.336379in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{1.222242in}{1.327819in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{1.310562in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{1.256147in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.226691in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{1.365265in}{1.217160in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{1.381156in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{1.389102in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{1.404993in}{1.200179in}}%
\pgfpathlineto{\pgfqpoint{1.412939in}{1.198032in}}%
\pgfpathlineto{\pgfqpoint{1.420885in}{1.196314in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{1.436776in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{1.193732in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.194148in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{1.194979in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{1.211585in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{1.215337in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.243294in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{1.293861in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{1.333778in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{1.345047in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{1.754605in}{1.351109in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{1.353678in}}%
\pgfpathlineto{\pgfqpoint{1.770496in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{1.357860in}}%
\pgfpathlineto{\pgfqpoint{1.786388in}{1.359466in}}%
\pgfpathlineto{\pgfqpoint{1.794333in}{1.360747in}}%
\pgfpathlineto{\pgfqpoint{1.802279in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{1.810225in}{1.362336in}}%
\pgfpathlineto{\pgfqpoint{1.818170in}{1.362648in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.362645in}}%
\pgfpathlineto{\pgfqpoint{1.834062in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{1.361714in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{1.358126in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{1.356384in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{1.349685in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.330933in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{1.323562in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{1.267176in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{1.261198in}}%
\pgfpathlineto{\pgfqpoint{2.112162in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{2.143945in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.244611in}}%
\pgfpathlineto{\pgfqpoint{2.175728in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{1.241219in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{1.240769in}}%
\pgfpathlineto{\pgfqpoint{2.223402in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{1.242241in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.264046in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{2.429991in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{2.469719in}{1.301778in}}%
\pgfpathlineto{\pgfqpoint{2.485611in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{1.308854in}}%
\pgfpathlineto{\pgfqpoint{2.517393in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{2.533285in}{1.314142in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{2.580959in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{2.596851in}{1.318740in}}%
\pgfpathlineto{\pgfqpoint{2.612742in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{2.628633in}{1.318084in}}%
\pgfpathlineto{\pgfqpoint{2.644525in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{2.660416in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{1.306861in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{1.301195in}}%
\pgfpathlineto{\pgfqpoint{2.835222in}{1.286581in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{1.279283in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{2.930571in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{1.273025in}}%
\pgfpathlineto{\pgfqpoint{2.962353in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.978245in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{3.002082in}{1.271390in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.271765in}}%
\pgfpathlineto{\pgfqpoint{3.049756in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{3.073593in}{1.274187in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{1.276082in}}%
\pgfpathlineto{\pgfqpoint{3.129213in}{1.279116in}}%
\pgfpathlineto{\pgfqpoint{3.176888in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{3.264291in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{3.296073in}{1.295846in}}%
\pgfpathlineto{\pgfqpoint{3.319911in}{1.297346in}}%
\pgfpathlineto{\pgfqpoint{3.343748in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{3.367585in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{1.299540in}}%
\pgfpathlineto{\pgfqpoint{3.415259in}{1.299498in}}%
\pgfpathlineto{\pgfqpoint{3.439096in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{3.470879in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{3.502662in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{1.286436in}}%
\pgfpathlineto{\pgfqpoint{3.709251in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{3.741034in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{3.772816in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{3.804599in}{1.282899in}}%
\pgfpathlineto{\pgfqpoint{3.836382in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{1.283842in}}%
\pgfpathlineto{\pgfqpoint{3.923785in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{4.066808in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{4.114482in}{1.291765in}}%
\pgfpathlineto{\pgfqpoint{4.162156in}{1.292536in}}%
\pgfpathlineto{\pgfqpoint{4.201885in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{4.249559in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{4.305179in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{4.479985in}{1.288083in}}%
\pgfpathlineto{\pgfqpoint{4.543551in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{4.599171in}{1.286919in}}%
\pgfpathlineto{\pgfqpoint{4.654791in}{1.287044in}}%
\pgfpathlineto{\pgfqpoint{4.726302in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{4.956728in}{1.290259in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.290389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857136in}{0.865593in}}{\pgfqpoint{4.361403in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055382in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{1.278988in}}%
\pgfpathlineto{\pgfqpoint{1.079219in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{1.087165in}{1.264209in}}%
\pgfpathlineto{\pgfqpoint{1.095110in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.134839in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{1.019030in}}%
\pgfpathlineto{\pgfqpoint{1.190459in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{0.948785in}}%
\pgfpathlineto{\pgfqpoint{1.222242in}{0.937302in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{0.928423in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{0.922149in}}%
\pgfpathlineto{\pgfqpoint{1.246079in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{1.254025in}{0.917243in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{1.277862in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{1.285808in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{1.000783in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{1.357319in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{1.389102in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.444722in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{1.476505in}{1.404907in}}%
\pgfpathlineto{\pgfqpoint{1.484450in}{1.424181in}}%
\pgfpathlineto{\pgfqpoint{1.492396in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{1.500342in}{1.460284in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{1.492685in}}%
\pgfpathlineto{\pgfqpoint{1.524179in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{1.532125in}{1.520901in}}%
\pgfpathlineto{\pgfqpoint{1.540070in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{1.555962in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{1.563908in}{1.563159in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{1.570539in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{1.587745in}{1.581288in}}%
\pgfpathlineto{\pgfqpoint{1.595690in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{1.603636in}{1.586612in}}%
\pgfpathlineto{\pgfqpoint{1.611582in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{1.619528in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.584464in}}%
\pgfpathlineto{\pgfqpoint{1.635419in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{1.570661in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.667202in}{1.555500in}}%
\pgfpathlineto{\pgfqpoint{1.675148in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{1.691039in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{1.698985in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{1.706930in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{1.714876in}{1.486615in}}%
\pgfpathlineto{\pgfqpoint{1.722822in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{1.746659in}{1.427013in}}%
\pgfpathlineto{\pgfqpoint{1.762550in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{1.810225in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{1.236115in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{1.857899in}{1.208186in}}%
\pgfpathlineto{\pgfqpoint{1.865845in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{1.881736in}{1.170678in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{1.159511in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{1.149072in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.913519in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.921465in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.103237in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{1.098576in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{1.094794in}}%
\pgfpathlineto{\pgfqpoint{1.969139in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{1.088728in}}%
\pgfpathlineto{\pgfqpoint{1.992976in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{2.000922in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{2.008868in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{1.092632in}}%
\pgfpathlineto{\pgfqpoint{2.024759in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{2.032705in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{2.064488in}{1.121394in}}%
\pgfpathlineto{\pgfqpoint{2.072433in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.088325in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{1.152638in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{2.120108in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{2.135999in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{2.159836in}{1.231403in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{1.272998in}}%
\pgfpathlineto{\pgfqpoint{2.207510in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{2.223402in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{2.239293in}{1.330560in}}%
\pgfpathlineto{\pgfqpoint{2.247239in}{1.339134in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{2.263130in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{2.271076in}{1.362519in}}%
\pgfpathlineto{\pgfqpoint{2.279022in}{1.369457in}}%
\pgfpathlineto{\pgfqpoint{2.286968in}{1.375932in}}%
\pgfpathlineto{\pgfqpoint{2.294913in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{2.302859in}{1.387425in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.392416in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{2.326696in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{2.334642in}{1.404245in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{2.350533in}{1.409458in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{1.411258in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{1.413264in}}%
\pgfpathlineto{\pgfqpoint{2.382316in}{1.413481in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{2.398208in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{2.406153in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{1.409362in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{1.407156in}}%
\pgfpathlineto{\pgfqpoint{2.429991in}{1.404514in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{2.445882in}{1.398005in}}%
\pgfpathlineto{\pgfqpoint{2.453828in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{2.461773in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{2.469719in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.380717in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.370337in}}%
\pgfpathlineto{\pgfqpoint{2.509448in}{1.359081in}}%
\pgfpathlineto{\pgfqpoint{2.525339in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{1.328548in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{2.604796in}{1.285258in}}%
\pgfpathlineto{\pgfqpoint{2.620688in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.652471in}{1.253143in}}%
\pgfpathlineto{\pgfqpoint{2.668362in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.240147in}}%
\pgfpathlineto{\pgfqpoint{2.684253in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{1.229657in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{1.226757in}}%
\pgfpathlineto{\pgfqpoint{2.716036in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.723982in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{2.731928in}{1.219925in}}%
\pgfpathlineto{\pgfqpoint{2.739873in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{1.216949in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{1.215934in}}%
\pgfpathlineto{\pgfqpoint{2.763711in}{1.215233in}}%
\pgfpathlineto{\pgfqpoint{2.771656in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{2.779602in}{1.214752in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{1.214961in}}%
\pgfpathlineto{\pgfqpoint{2.795493in}{1.215462in}}%
\pgfpathlineto{\pgfqpoint{2.803439in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{2.811385in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{2.819331in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{2.835222in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{2.851113in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{2.867005in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{1.237250in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{1.243634in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{1.250467in}}%
\pgfpathlineto{\pgfqpoint{2.938516in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{2.994136in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{1.306698in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{3.073593in}{1.317337in}}%
\pgfpathlineto{\pgfqpoint{3.089485in}{1.321714in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{3.121268in}{1.328373in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{3.153051in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{3.168942in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{3.184833in}{1.332935in}}%
\pgfpathlineto{\pgfqpoint{3.200725in}{1.332306in}}%
\pgfpathlineto{\pgfqpoint{3.216616in}{1.331032in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{3.248399in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{3.264291in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{3.280182in}{1.320509in}}%
\pgfpathlineto{\pgfqpoint{3.304019in}{1.314885in}}%
\pgfpathlineto{\pgfqpoint{3.327856in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{3.415259in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{3.439096in}{1.279687in}}%
\pgfpathlineto{\pgfqpoint{3.454988in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{3.470879in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{3.486771in}{1.270556in}}%
\pgfpathlineto{\pgfqpoint{3.502662in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{3.518553in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{3.534445in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{3.550336in}{1.263936in}}%
\pgfpathlineto{\pgfqpoint{3.566228in}{1.263352in}}%
\pgfpathlineto{\pgfqpoint{3.582119in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{3.598011in}{1.263435in}}%
\pgfpathlineto{\pgfqpoint{3.613902in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{3.629793in}{1.265058in}}%
\pgfpathlineto{\pgfqpoint{3.645685in}{1.266381in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{3.693359in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{3.725142in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{3.836382in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{3.860219in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{3.884056in}{1.299521in}}%
\pgfpathlineto{\pgfqpoint{3.907894in}{1.301587in}}%
\pgfpathlineto{\pgfqpoint{3.931731in}{1.303100in}}%
\pgfpathlineto{\pgfqpoint{3.955568in}{1.304042in}}%
\pgfpathlineto{\pgfqpoint{3.979405in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{1.304242in}}%
\pgfpathlineto{\pgfqpoint{4.027079in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{4.050916in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{4.074754in}{1.300898in}}%
\pgfpathlineto{\pgfqpoint{4.106536in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{4.146265in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{4.225722in}{1.287387in}}%
\pgfpathlineto{\pgfqpoint{4.257505in}{1.284864in}}%
\pgfpathlineto{\pgfqpoint{4.289288in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.321071in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{4.344908in}{1.280508in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{4.400528in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{4.432311in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{4.464094in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{4.503822in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{4.559442in}{1.286276in}}%
\pgfpathlineto{\pgfqpoint{4.638899in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{4.678628in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{4.718356in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{4.750139in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{4.789868in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{4.829596in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{4.869325in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{4.916999in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.288862in}}%
\pgfpathlineto{\pgfqpoint{5.020294in}{1.288862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857136in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037838in,y=1.795927in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973803in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{0.948927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875537in}{0.948927in}}{\pgfqpoint{1.875537in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.465593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875537in}{1.498927in}}{\pgfqpoint{1.842204in}{1.498927in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{1.498927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{1.498927in}}{\pgfqpoint{0.940470in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{0.940470in}{0.982260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940470in}{0.948927in}}{\pgfqpoint{0.973803in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{0.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{1.365593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=1.307260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{z}_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007136in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.173803in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.340470in}{1.115593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473803in,y=1.057260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{z}_{2}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_powerbalance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362216in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362216in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280375in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280375in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198535in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198535in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116695in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116695in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034854in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034854in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194855in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{1.372600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.289267in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.950284in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.694634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=2.611300in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{3.355651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=3.272317in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506270in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error in power balance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.178952in}{0.865593in}}{\pgfqpoint{4.031806in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362216in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{1.343546in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{1.585607in}}%
\pgfpathlineto{\pgfqpoint{1.384296in}{1.648429in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.441186in}}%
\pgfpathlineto{\pgfqpoint{1.399016in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{1.406376in}{1.572159in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{1.556841in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{1.428456in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{1.435816in}{1.651690in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.594750in}}%
\pgfpathlineto{\pgfqpoint{1.457896in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{1.465256in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{1.472616in}{1.451712in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{1.701943in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.509416in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.516776in}{1.595640in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.538856in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.546216in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{1.626435in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{1.568296in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{1.592945in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{1.605096in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{1.619816in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.627176in}{1.617347in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{1.396654in}}%
\pgfpathlineto{\pgfqpoint{1.641896in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{1.545570in}}%
\pgfpathlineto{\pgfqpoint{1.656616in}{1.547053in}}%
\pgfpathlineto{\pgfqpoint{1.663976in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{1.671336in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{1.678696in}{1.645891in}}%
\pgfpathlineto{\pgfqpoint{1.686056in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.715496in}{1.552072in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{1.537786in}}%
\pgfpathlineto{\pgfqpoint{1.744936in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.752296in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.759656in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{1.767016in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{1.774376in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{1.781736in}{1.683676in}}%
\pgfpathlineto{\pgfqpoint{1.789096in}{1.610391in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.811176in}{1.434265in}}%
\pgfpathlineto{\pgfqpoint{1.818536in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.833256in}{1.674802in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{1.847976in}{1.525700in}}%
\pgfpathlineto{\pgfqpoint{1.855336in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{1.574950in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{1.899496in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{1.906855in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{1.914215in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{1.921575in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{1.573843in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.612643in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{1.965735in}{1.660180in}}%
\pgfpathlineto{\pgfqpoint{1.973095in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{1.980455in}{1.614480in}}%
\pgfpathlineto{\pgfqpoint{1.987815in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.995175in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{2.009895in}{1.552768in}}%
\pgfpathlineto{\pgfqpoint{2.017255in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{2.031975in}{1.590639in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.046695in}{1.383369in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{1.662080in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.642508in}}%
\pgfpathlineto{\pgfqpoint{2.083495in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{1.567221in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{2.105575in}{1.608474in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{1.649696in}}%
\pgfpathlineto{\pgfqpoint{2.127655in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{2.149735in}{1.527523in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{2.164455in}{1.675957in}}%
\pgfpathlineto{\pgfqpoint{2.171815in}{1.670443in}}%
\pgfpathlineto{\pgfqpoint{2.179175in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.186535in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{2.193895in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{2.208615in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.625791in}}%
\pgfpathlineto{\pgfqpoint{2.223335in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{2.230695in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.238055in}{1.637920in}}%
\pgfpathlineto{\pgfqpoint{2.245415in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.260135in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{1.637920in}}%
\pgfpathlineto{\pgfqpoint{2.274855in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{2.282215in}{1.571592in}}%
\pgfpathlineto{\pgfqpoint{2.289575in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{2.296935in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{2.304295in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{2.319015in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{2.341095in}{1.451712in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{2.355815in}{1.608085in}}%
\pgfpathlineto{\pgfqpoint{2.363175in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.517039in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{2.399975in}{1.535321in}}%
\pgfpathlineto{\pgfqpoint{2.407335in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{1.552421in}}%
\pgfpathlineto{\pgfqpoint{2.422055in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{2.429415in}{1.538794in}}%
\pgfpathlineto{\pgfqpoint{2.436775in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{1.626976in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{1.608812in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{2.473575in}{1.323081in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{1.642967in}}%
\pgfpathlineto{\pgfqpoint{2.488295in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{2.495655in}{1.638612in}}%
\pgfpathlineto{\pgfqpoint{2.503015in}{1.563575in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{2.517735in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{2.525095in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{2.539815in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{2.561895in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{2.569255in}{1.682073in}}%
\pgfpathlineto{\pgfqpoint{2.576615in}{1.496937in}}%
\pgfpathlineto{\pgfqpoint{2.583975in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{2.591335in}{1.666300in}}%
\pgfpathlineto{\pgfqpoint{2.598695in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{2.606055in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{2.613415in}{1.615565in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{2.628135in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{2.635495in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{2.642855in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{2.650215in}{1.434265in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{2.664935in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{2.672295in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{2.679655in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{2.694375in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{2.701735in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{2.731200in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{2.745872in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{1.541757in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.623501in}}%
\pgfpathlineto{\pgfqpoint{2.760615in}{1.554826in}}%
\pgfpathlineto{\pgfqpoint{2.767975in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{2.775335in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{2.782695in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{2.790055in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{2.797415in}{1.585607in}}%
\pgfpathlineto{\pgfqpoint{2.804775in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{2.819495in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{2.826855in}{1.592545in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{2.841575in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{2.848935in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{2.856295in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{2.863655in}{1.433062in}}%
\pgfpathlineto{\pgfqpoint{2.871015in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{2.878375in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{2.885735in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{2.893095in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{2.900455in}{1.453685in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.643453in}}%
\pgfpathlineto{\pgfqpoint{2.915175in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{1.455619in}}%
\pgfpathlineto{\pgfqpoint{2.929895in}{1.655793in}}%
\pgfpathlineto{\pgfqpoint{2.937255in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{2.944615in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.540976in}}%
\pgfpathlineto{\pgfqpoint{2.959335in}{1.510796in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{2.974055in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{2.981415in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{2.996135in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{3.010855in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{3.018215in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{3.025575in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{3.040295in}{1.559462in}}%
\pgfpathlineto{\pgfqpoint{3.047655in}{1.547053in}}%
\pgfpathlineto{\pgfqpoint{3.055015in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{3.062375in}{1.583367in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{3.077095in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{3.091815in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{3.099175in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{3.106535in}{1.613013in}}%
\pgfpathlineto{\pgfqpoint{3.113895in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{3.121255in}{1.615924in}}%
\pgfpathlineto{\pgfqpoint{3.128615in}{1.517039in}}%
\pgfpathlineto{\pgfqpoint{3.135975in}{1.606911in}}%
\pgfpathlineto{\pgfqpoint{3.143335in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{3.150695in}{1.643453in}}%
\pgfpathlineto{\pgfqpoint{3.158055in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{3.165415in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{3.172775in}{1.244400in}}%
\pgfpathlineto{\pgfqpoint{3.180135in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{3.187495in}{1.653097in}}%
\pgfpathlineto{\pgfqpoint{3.194855in}{1.433364in}}%
\pgfpathlineto{\pgfqpoint{3.202215in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{3.209575in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{3.216935in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{3.224295in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{3.231655in}{1.576585in}}%
\pgfpathlineto{\pgfqpoint{3.239015in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{3.246375in}{1.455619in}}%
\pgfpathlineto{\pgfqpoint{3.253735in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{3.261095in}{1.643184in}}%
\pgfpathlineto{\pgfqpoint{3.268455in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{3.275815in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{3.283175in}{1.610391in}}%
\pgfpathlineto{\pgfqpoint{3.290535in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.297895in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{3.305255in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{3.312615in}{1.651690in}}%
\pgfpathlineto{\pgfqpoint{3.319975in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{3.327335in}{1.537786in}}%
\pgfpathlineto{\pgfqpoint{3.334695in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{3.342055in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{3.349415in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{3.356775in}{1.545570in}}%
\pgfpathlineto{\pgfqpoint{3.364135in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{3.371495in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{3.378855in}{1.688496in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{3.393575in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.400935in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{3.423015in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{3.430375in}{1.603300in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{3.452455in}{1.447640in}}%
\pgfpathlineto{\pgfqpoint{3.459815in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{3.467175in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{3.481895in}{1.617700in}}%
\pgfpathlineto{\pgfqpoint{3.489255in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{3.496615in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{3.503975in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{3.511335in}{1.611524in}}%
\pgfpathlineto{\pgfqpoint{3.518695in}{1.606517in}}%
\pgfpathlineto{\pgfqpoint{3.526055in}{1.628814in}}%
\pgfpathlineto{\pgfqpoint{3.533415in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{3.540775in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{3.548135in}{1.642982in}}%
\pgfpathlineto{\pgfqpoint{3.555495in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{3.562855in}{1.601390in}}%
\pgfpathlineto{\pgfqpoint{3.570215in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{3.577575in}{1.433966in}}%
\pgfpathlineto{\pgfqpoint{3.584935in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{3.592295in}{1.471798in}}%
\pgfpathlineto{\pgfqpoint{3.599655in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{1.640796in}}%
\pgfpathlineto{\pgfqpoint{3.621735in}{1.551810in}}%
\pgfpathlineto{\pgfqpoint{3.629095in}{1.578876in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{1.464084in}}%
\pgfpathlineto{\pgfqpoint{3.651175in}{1.588574in}}%
\pgfpathlineto{\pgfqpoint{3.658535in}{1.640519in}}%
\pgfpathlineto{\pgfqpoint{3.665895in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{3.673255in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{3.680615in}{1.626516in}}%
\pgfpathlineto{\pgfqpoint{3.687975in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{3.695335in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{3.702695in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{3.710055in}{1.613013in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.610391in}}%
\pgfpathlineto{\pgfqpoint{3.724775in}{1.599120in}}%
\pgfpathlineto{\pgfqpoint{3.732135in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{3.739495in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{3.746855in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.754215in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{3.761575in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{3.768935in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{3.776295in}{1.377057in}}%
\pgfpathlineto{\pgfqpoint{3.783655in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{3.791015in}{1.595196in}}%
\pgfpathlineto{\pgfqpoint{3.798375in}{1.415857in}}%
\pgfpathlineto{\pgfqpoint{3.805735in}{1.619097in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.618051in}}%
\pgfpathlineto{\pgfqpoint{3.820455in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{3.835175in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{3.842535in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{3.849895in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{3.864615in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{3.871975in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{3.879335in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.886695in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{1.168951in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{1.408318in}}%
\pgfpathlineto{\pgfqpoint{3.916135in}{1.589109in}}%
\pgfpathlineto{\pgfqpoint{3.923495in}{1.629205in}}%
\pgfpathlineto{\pgfqpoint{3.930855in}{1.588216in}}%
\pgfpathlineto{\pgfqpoint{3.938215in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{3.945575in}{1.530015in}}%
\pgfpathlineto{\pgfqpoint{3.952935in}{1.642355in}}%
\pgfpathlineto{\pgfqpoint{3.960295in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{3.967655in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{3.975015in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{3.989735in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{1.411405in}}%
\pgfpathlineto{\pgfqpoint{4.004455in}{1.495054in}}%
\pgfpathlineto{\pgfqpoint{4.011815in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{4.019175in}{1.396654in}}%
\pgfpathlineto{\pgfqpoint{4.026535in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{4.033895in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{4.041255in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{1.519032in}}%
\pgfpathlineto{\pgfqpoint{4.055975in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{4.063335in}{1.571020in}}%
\pgfpathlineto{\pgfqpoint{4.070695in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{4.078055in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{4.085415in}{1.640727in}}%
\pgfpathlineto{\pgfqpoint{4.092775in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{4.100135in}{1.496937in}}%
\pgfpathlineto{\pgfqpoint{4.107495in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{4.114855in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{4.122215in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{4.129575in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{4.136935in}{1.438934in}}%
\pgfpathlineto{\pgfqpoint{4.144295in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{4.151655in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{4.159015in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{4.166375in}{1.656029in}}%
\pgfpathlineto{\pgfqpoint{4.173735in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{4.181095in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{4.188455in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{4.195815in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{1.583870in}}%
\pgfpathlineto{\pgfqpoint{4.210535in}{1.546314in}}%
\pgfpathlineto{\pgfqpoint{4.217895in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{4.225255in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{4.232615in}{1.579775in}}%
\pgfpathlineto{\pgfqpoint{4.239975in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{4.247335in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{4.254695in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{4.262055in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{4.269415in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{4.276775in}{1.587072in}}%
\pgfpathlineto{\pgfqpoint{4.284135in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{4.298854in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{4.306214in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{4.313574in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{4.320934in}{1.604809in}}%
\pgfpathlineto{\pgfqpoint{4.328294in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{4.335654in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{4.343014in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{4.350374in}{1.603095in}}%
\pgfpathlineto{\pgfqpoint{4.357734in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{4.372454in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{4.387174in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{4.394534in}{1.517039in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{1.612271in}}%
\pgfpathlineto{\pgfqpoint{4.416614in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{4.423974in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{4.431334in}{1.603300in}}%
\pgfpathlineto{\pgfqpoint{4.438694in}{1.666722in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{1.612643in}}%
\pgfpathlineto{\pgfqpoint{4.453414in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{4.460774in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{4.468134in}{1.645052in}}%
\pgfpathlineto{\pgfqpoint{4.475494in}{1.525700in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{1.694986in}}%
\pgfpathlineto{\pgfqpoint{4.490214in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{4.497574in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{4.504934in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{4.512294in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{4.519654in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{4.527014in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{4.534374in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{4.541734in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{4.549094in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{4.556454in}{1.606517in}}%
\pgfpathlineto{\pgfqpoint{4.563814in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{4.578534in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{4.585894in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{4.593254in}{1.579775in}}%
\pgfpathlineto{\pgfqpoint{4.600614in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{4.607974in}{1.629594in}}%
\pgfpathlineto{\pgfqpoint{4.615334in}{1.632350in}}%
\pgfpathlineto{\pgfqpoint{4.622694in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{4.630054in}{1.612828in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{4.644774in}{1.516534in}}%
\pgfpathlineto{\pgfqpoint{4.652134in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{4.659494in}{1.491832in}}%
\pgfpathlineto{\pgfqpoint{4.666854in}{1.615924in}}%
\pgfpathlineto{\pgfqpoint{4.674214in}{1.618488in}}%
\pgfpathlineto{\pgfqpoint{4.681574in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{4.688934in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{4.696294in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{4.703654in}{1.599480in}}%
\pgfpathlineto{\pgfqpoint{4.711014in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{4.718374in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{4.725734in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{4.733094in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{4.740454in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{4.747814in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{4.755174in}{1.625488in}}%
\pgfpathlineto{\pgfqpoint{4.762534in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{4.769894in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{4.777254in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{4.784614in}{1.474818in}}%
\pgfpathlineto{\pgfqpoint{4.791974in}{1.325324in}}%
\pgfpathlineto{\pgfqpoint{4.799334in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{4.806694in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.545756in}}%
\pgfpathlineto{\pgfqpoint{4.821414in}{1.456807in}}%
\pgfpathlineto{\pgfqpoint{4.828774in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{4.836134in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{4.843494in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{4.850854in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{4.858214in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{4.865574in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{4.872934in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{4.887654in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{4.895014in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{4.909734in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{4.917094in}{1.592029in}}%
\pgfpathlineto{\pgfqpoint{4.924454in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.931814in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.555839in}}%
\pgfpathlineto{\pgfqpoint{4.946534in}{1.603504in}}%
\pgfpathlineto{\pgfqpoint{4.953894in}{1.626596in}}%
\pgfpathlineto{\pgfqpoint{4.961254in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{4.968614in}{1.582355in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{4.983334in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{4.990694in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{4.998054in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{5.012774in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{5.020134in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.310729in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.310729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676277in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{3.346667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.346667in}}{\pgfqpoint{5.127425in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.127425in}{3.613333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.646667in}}{\pgfqpoint{5.094091in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.676277in}{3.646667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.642944in}{3.646667in}}{\pgfqpoint{3.642944in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.642944in}{3.380000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.642944in}{3.346667in}}{\pgfqpoint{3.676277in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{3.676277in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709610in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{3.876277in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{4.042944in}{3.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176277in,y=3.455000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u(t) = \sin(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_state_decay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.669976in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{3.669976in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322710in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322710in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250289in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250289in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177867in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177867in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105445in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.105445in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033024in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033024in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177867in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.707511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=1.624177in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.676698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=2.593365in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.645886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731295in, y=3.562553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546110in,y=2.267785in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lVert z(t) \rVert^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.804383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{3.292797in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{3.321618in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{3.348648in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{3.373786in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{3.397009in}}%
\pgfpathlineto{\pgfqpoint{1.367323in}{3.418337in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{3.437811in}}%
\pgfpathlineto{\pgfqpoint{1.382194in}{3.455479in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{3.471394in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{3.485605in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{3.498157in}}%
\pgfpathlineto{\pgfqpoint{1.411936in}{3.509091in}}%
\pgfpathlineto{\pgfqpoint{1.419372in}{3.518440in}}%
\pgfpathlineto{\pgfqpoint{1.426807in}{3.526233in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{3.532494in}}%
\pgfpathlineto{\pgfqpoint{1.441678in}{3.537240in}}%
\pgfpathlineto{\pgfqpoint{1.449114in}{3.540485in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{3.542238in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{3.542504in}}%
\pgfpathlineto{\pgfqpoint{1.471420in}{3.541284in}}%
\pgfpathlineto{\pgfqpoint{1.478856in}{3.538574in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{3.534367in}}%
\pgfpathlineto{\pgfqpoint{1.493727in}{3.528651in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{3.521410in}}%
\pgfpathlineto{\pgfqpoint{1.508598in}{3.512622in}}%
\pgfpathlineto{\pgfqpoint{1.516033in}{3.502261in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{3.490295in}}%
\pgfpathlineto{\pgfqpoint{1.530904in}{3.476686in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{3.461389in}}%
\pgfpathlineto{\pgfqpoint{1.545775in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{3.425523in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{3.404837in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{3.382235in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{3.357663in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{3.331081in}}%
\pgfpathlineto{\pgfqpoint{1.590388in}{3.302487in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{3.271944in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{3.239635in}}%
\pgfpathlineto{\pgfqpoint{1.627566in}{3.137636in}}%
\pgfpathlineto{\pgfqpoint{1.635001in}{3.105992in}}%
\pgfpathlineto{\pgfqpoint{1.642437in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{3.059844in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{3.050858in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{3.053465in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{1.679614in}{3.089509in}}%
\pgfpathlineto{\pgfqpoint{1.687050in}{3.117839in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{3.149371in}}%
\pgfpathlineto{\pgfqpoint{1.709356in}{3.214404in}}%
\pgfpathlineto{\pgfqpoint{1.716792in}{3.245633in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{3.302928in}}%
\pgfpathlineto{\pgfqpoint{1.739098in}{3.328642in}}%
\pgfpathlineto{\pgfqpoint{1.746534in}{3.352345in}}%
\pgfpathlineto{\pgfqpoint{1.753969in}{3.374067in}}%
\pgfpathlineto{\pgfqpoint{1.761405in}{3.393858in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.411778in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{3.427888in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{3.442249in}}%
\pgfpathlineto{\pgfqpoint{1.791147in}{3.454913in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{3.465927in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{3.475334in}}%
\pgfpathlineto{\pgfqpoint{1.813453in}{3.483166in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{3.489453in}}%
\pgfpathlineto{\pgfqpoint{1.828324in}{3.494216in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{3.497473in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{3.499235in}}%
\pgfpathlineto{\pgfqpoint{1.850631in}{3.499508in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{3.498295in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{3.495592in}}%
\pgfpathlineto{\pgfqpoint{1.872937in}{3.491391in}}%
\pgfpathlineto{\pgfqpoint{1.880373in}{3.485680in}}%
\pgfpathlineto{\pgfqpoint{1.887808in}{3.478440in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{3.469646in}}%
\pgfpathlineto{\pgfqpoint{1.902679in}{3.459270in}}%
\pgfpathlineto{\pgfqpoint{1.910115in}{3.447275in}}%
\pgfpathlineto{\pgfqpoint{1.917550in}{3.433617in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.418247in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{3.401107in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{3.361257in}}%
\pgfpathlineto{\pgfqpoint{1.954728in}{3.338410in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{3.313527in}}%
\pgfpathlineto{\pgfqpoint{1.969599in}{3.286561in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{3.257502in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{3.226413in}}%
\pgfpathlineto{\pgfqpoint{1.991905in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{3.089599in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{3.057700in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{3.031062in}}%
\pgfpathlineto{\pgfqpoint{2.036518in}{3.012790in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{3.005535in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{3.010401in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{3.026397in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{3.050933in}}%
\pgfpathlineto{\pgfqpoint{2.073696in}{3.080903in}}%
\pgfpathlineto{\pgfqpoint{2.103438in}{3.210980in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{3.240484in}}%
\pgfpathlineto{\pgfqpoint{2.118309in}{3.267968in}}%
\pgfpathlineto{\pgfqpoint{2.125744in}{3.293366in}}%
\pgfpathlineto{\pgfqpoint{2.133180in}{3.316684in}}%
\pgfpathlineto{\pgfqpoint{2.140615in}{3.337970in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{3.357287in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{2.162922in}{3.390295in}}%
\pgfpathlineto{\pgfqpoint{2.170357in}{3.404119in}}%
\pgfpathlineto{\pgfqpoint{2.177793in}{3.416237in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{3.426699in}}%
\pgfpathlineto{\pgfqpoint{2.192664in}{3.435549in}}%
\pgfpathlineto{\pgfqpoint{2.200099in}{3.442823in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{3.448552in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{3.452757in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{3.455458in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{3.456664in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{2.244712in}{3.454614in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{3.451353in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{3.446590in}}%
\pgfpathlineto{\pgfqpoint{2.267019in}{3.440307in}}%
\pgfpathlineto{\pgfqpoint{2.274454in}{3.432483in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{3.423090in}}%
\pgfpathlineto{\pgfqpoint{2.289325in}{3.412092in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{3.399446in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{3.385103in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{3.369004in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{3.351084in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{3.331271in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{3.309488in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{2.348809in}{3.259721in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{3.231626in}}%
\pgfpathlineto{\pgfqpoint{2.363680in}{3.201383in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{3.169095in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{3.135031in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{3.030098in}}%
\pgfpathlineto{\pgfqpoint{2.408293in}{2.999808in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{2.976458in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{2.430600in}{2.962202in}}%
\pgfpathlineto{\pgfqpoint{2.438035in}{2.973430in}}%
\pgfpathlineto{\pgfqpoint{2.445471in}{2.994847in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{3.023291in}}%
\pgfpathlineto{\pgfqpoint{2.460342in}{3.055641in}}%
\pgfpathlineto{\pgfqpoint{2.475213in}{3.123060in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{3.155468in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{3.186112in}}%
\pgfpathlineto{\pgfqpoint{2.497519in}{3.214719in}}%
\pgfpathlineto{\pgfqpoint{2.504955in}{3.241182in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{3.265494in}}%
\pgfpathlineto{\pgfqpoint{2.519826in}{3.287697in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{3.307858in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{3.326053in}}%
\pgfpathlineto{\pgfqpoint{2.542132in}{3.342360in}}%
\pgfpathlineto{\pgfqpoint{2.549568in}{3.356851in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{3.390048in}}%
\pgfpathlineto{\pgfqpoint{2.579310in}{3.397857in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{3.404103in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{3.408813in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{3.412009in}}%
\pgfpathlineto{\pgfqpoint{2.609051in}{3.413706in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{3.413913in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{3.412634in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{3.409864in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{3.405595in}}%
\pgfpathlineto{\pgfqpoint{2.646229in}{3.399812in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{3.392493in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{3.383610in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{3.373128in}}%
\pgfpathlineto{\pgfqpoint{2.675971in}{3.361004in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{3.347186in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{3.331616in}}%
\pgfpathlineto{\pgfqpoint{2.698277in}{3.314226in}}%
\pgfpathlineto{\pgfqpoint{2.705713in}{3.294940in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{3.273679in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{3.250359in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{3.224903in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{2.742890in}{3.167389in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{2.757761in}{3.101428in}}%
\pgfpathlineto{\pgfqpoint{2.780068in}{2.994850in}}%
\pgfpathlineto{\pgfqpoint{2.787503in}{2.962904in}}%
\pgfpathlineto{\pgfqpoint{2.794939in}{2.937232in}}%
\pgfpathlineto{\pgfqpoint{2.802374in}{2.921211in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{2.917402in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{2.926353in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{2.946309in}}%
\pgfpathlineto{\pgfqpoint{2.832116in}{2.974105in}}%
\pgfpathlineto{\pgfqpoint{2.839552in}{3.006416in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{3.074703in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{3.107709in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{3.138952in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{3.168122in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{3.195098in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{3.219868in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{3.242474in}}%
\pgfpathlineto{\pgfqpoint{2.906471in}{3.262990in}}%
\pgfpathlineto{\pgfqpoint{2.913907in}{3.281497in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{3.298077in}}%
\pgfpathlineto{\pgfqpoint{2.928778in}{3.312809in}}%
\pgfpathlineto{\pgfqpoint{2.936213in}{3.325764in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{3.337006in}}%
\pgfpathlineto{\pgfqpoint{2.951084in}{3.346589in}}%
\pgfpathlineto{\pgfqpoint{2.958520in}{3.354561in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{3.360958in}}%
\pgfpathlineto{\pgfqpoint{2.973391in}{3.365813in}}%
\pgfpathlineto{\pgfqpoint{2.980826in}{3.369150in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{3.370984in}}%
\pgfpathlineto{\pgfqpoint{2.995697in}{3.371328in}}%
\pgfpathlineto{\pgfqpoint{3.003133in}{3.370184in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{3.367550in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{3.363418in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{3.357773in}}%
\pgfpathlineto{\pgfqpoint{3.032875in}{3.350593in}}%
\pgfpathlineto{\pgfqpoint{3.040310in}{3.341847in}}%
\pgfpathlineto{\pgfqpoint{3.047746in}{3.331501in}}%
\pgfpathlineto{\pgfqpoint{3.055181in}{3.319509in}}%
\pgfpathlineto{\pgfqpoint{3.062617in}{3.305819in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{3.290368in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{3.273086in}}%
\pgfpathlineto{\pgfqpoint{3.084923in}{3.253896in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{3.232711in}}%
\pgfpathlineto{\pgfqpoint{3.099794in}{3.209445in}}%
\pgfpathlineto{\pgfqpoint{3.107230in}{3.184014in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{3.156350in}}%
\pgfpathlineto{\pgfqpoint{3.122101in}{3.126430in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{3.094304in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{3.060173in}}%
\pgfpathlineto{\pgfqpoint{3.159278in}{2.952554in}}%
\pgfpathlineto{\pgfqpoint{3.166714in}{2.920129in}}%
\pgfpathlineto{\pgfqpoint{3.174149in}{2.894003in}}%
\pgfpathlineto{\pgfqpoint{3.181585in}{2.877668in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{2.873785in}}%
\pgfpathlineto{\pgfqpoint{3.196456in}{2.882928in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{2.903274in}}%
\pgfpathlineto{\pgfqpoint{3.211327in}{2.931539in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.964307in}}%
\pgfpathlineto{\pgfqpoint{3.233633in}{3.033289in}}%
\pgfpathlineto{\pgfqpoint{3.241069in}{3.066517in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{3.097909in}}%
\pgfpathlineto{\pgfqpoint{3.255940in}{3.127166in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{3.154180in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{3.178945in}}%
\pgfpathlineto{\pgfqpoint{3.278246in}{3.201514in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{3.293117in}{3.240387in}}%
\pgfpathlineto{\pgfqpoint{3.300553in}{3.256865in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{3.271482in}}%
\pgfpathlineto{\pgfqpoint{3.315424in}{3.284311in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{3.295420in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{3.304864in}}%
\pgfpathlineto{\pgfqpoint{3.337730in}{3.312693in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{3.318946in}}%
\pgfpathlineto{\pgfqpoint{3.352601in}{3.323655in}}%
\pgfpathlineto{\pgfqpoint{3.360037in}{3.326845in}}%
\pgfpathlineto{\pgfqpoint{3.367472in}{3.328533in}}%
\pgfpathlineto{\pgfqpoint{3.374908in}{3.328730in}}%
\pgfpathlineto{\pgfqpoint{3.382343in}{3.327440in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{3.324660in}}%
\pgfpathlineto{\pgfqpoint{3.397214in}{3.320380in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{3.314584in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{3.307248in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{3.298341in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{3.287825in}}%
\pgfpathlineto{\pgfqpoint{3.434392in}{3.275652in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{3.261766in}}%
\pgfpathlineto{\pgfqpoint{3.449263in}{3.246102in}}%
\pgfpathlineto{\pgfqpoint{3.456698in}{3.228586in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{3.209134in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{3.187659in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{3.164068in}}%
\pgfpathlineto{\pgfqpoint{3.486440in}{3.138275in}}%
\pgfpathlineto{\pgfqpoint{3.493876in}{3.110211in}}%
\pgfpathlineto{\pgfqpoint{3.501311in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.508747in}{3.047267in}}%
\pgfpathlineto{\pgfqpoint{3.516182in}{3.012673in}}%
\pgfpathlineto{\pgfqpoint{3.538489in}{2.904349in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{2.872370in}}%
\pgfpathlineto{\pgfqpoint{3.553360in}{2.847325in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.832755in}}%
\pgfpathlineto{\pgfqpoint{3.568231in}{2.831115in}}%
\pgfpathlineto{\pgfqpoint{3.575666in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{2.864853in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.894507in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.928110in}}%
\pgfpathlineto{\pgfqpoint{3.612844in}{2.997575in}}%
\pgfpathlineto{\pgfqpoint{3.620279in}{3.030687in}}%
\pgfpathlineto{\pgfqpoint{3.627715in}{3.061835in}}%
\pgfpathlineto{\pgfqpoint{3.635150in}{3.090772in}}%
\pgfpathlineto{\pgfqpoint{3.642586in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{3.141792in}}%
\pgfpathlineto{\pgfqpoint{3.657457in}{3.163955in}}%
\pgfpathlineto{\pgfqpoint{3.664892in}{3.183996in}}%
\pgfpathlineto{\pgfqpoint{3.672328in}{3.202004in}}%
\pgfpathlineto{\pgfqpoint{3.679763in}{3.218071in}}%
\pgfpathlineto{\pgfqpoint{3.687199in}{3.232280in}}%
\pgfpathlineto{\pgfqpoint{3.694634in}{3.244707in}}%
\pgfpathlineto{\pgfqpoint{3.702070in}{3.255417in}}%
\pgfpathlineto{\pgfqpoint{3.709505in}{3.264468in}}%
\pgfpathlineto{\pgfqpoint{3.716941in}{3.271909in}}%
\pgfpathlineto{\pgfqpoint{3.724376in}{3.277778in}}%
\pgfpathlineto{\pgfqpoint{3.731812in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{3.739247in}{3.284920in}}%
\pgfpathlineto{\pgfqpoint{3.746683in}{3.286235in}}%
\pgfpathlineto{\pgfqpoint{3.754118in}{3.286059in}}%
\pgfpathlineto{\pgfqpoint{3.761554in}{3.284396in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{3.281241in}}%
\pgfpathlineto{\pgfqpoint{3.776425in}{3.276582in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{3.270402in}}%
\pgfpathlineto{\pgfqpoint{3.791296in}{3.262673in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{3.253361in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{3.242425in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{3.229813in}}%
\pgfpathlineto{\pgfqpoint{3.821038in}{3.215465in}}%
\pgfpathlineto{\pgfqpoint{3.828473in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{3.181273in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{3.161263in}}%
\pgfpathlineto{\pgfqpoint{3.850780in}{3.139188in}}%
\pgfpathlineto{\pgfqpoint{3.858215in}{3.114952in}}%
\pgfpathlineto{\pgfqpoint{3.865651in}{3.088470in}}%
\pgfpathlineto{\pgfqpoint{3.873086in}{3.059677in}}%
\pgfpathlineto{\pgfqpoint{3.880522in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{3.887957in}{2.995233in}}%
\pgfpathlineto{\pgfqpoint{3.895393in}{2.959963in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.886584in}}%
\pgfpathlineto{\pgfqpoint{3.917699in}{2.851510in}}%
\pgfpathlineto{\pgfqpoint{3.925135in}{2.820976in}}%
\pgfpathlineto{\pgfqpoint{3.932570in}{2.798551in}}%
\pgfpathlineto{\pgfqpoint{3.940005in}{2.787674in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{2.790234in}}%
\pgfpathlineto{\pgfqpoint{3.954876in}{2.805567in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{2.830826in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{2.862351in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{2.966409in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{2.999071in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{3.029624in}}%
\pgfpathlineto{\pgfqpoint{4.014360in}{3.057890in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{3.083835in}}%
\pgfpathlineto{\pgfqpoint{4.029231in}{3.107499in}}%
\pgfpathlineto{\pgfqpoint{4.036667in}{3.128960in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{3.148310in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{3.165644in}}%
\pgfpathlineto{\pgfqpoint{4.058973in}{3.181054in}}%
\pgfpathlineto{\pgfqpoint{4.066409in}{3.194624in}}%
\pgfpathlineto{\pgfqpoint{4.073844in}{3.206426in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{3.216528in}}%
\pgfpathlineto{\pgfqpoint{4.088715in}{3.224983in}}%
\pgfpathlineto{\pgfqpoint{4.096151in}{3.231839in}}%
\pgfpathlineto{\pgfqpoint{4.103586in}{3.237134in}}%
\pgfpathlineto{\pgfqpoint{4.111022in}{3.240896in}}%
\pgfpathlineto{\pgfqpoint{4.118457in}{3.243149in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{3.243907in}}%
\pgfpathlineto{\pgfqpoint{4.133328in}{3.243176in}}%
\pgfpathlineto{\pgfqpoint{4.140764in}{3.240956in}}%
\pgfpathlineto{\pgfqpoint{4.148199in}{3.237242in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{3.232017in}}%
\pgfpathlineto{\pgfqpoint{4.163070in}{3.225260in}}%
\pgfpathlineto{\pgfqpoint{4.170506in}{3.216941in}}%
\pgfpathlineto{\pgfqpoint{4.177941in}{3.207023in}}%
\pgfpathlineto{\pgfqpoint{4.185377in}{3.195458in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{3.182191in}}%
\pgfpathlineto{\pgfqpoint{4.200248in}{3.167156in}}%
\pgfpathlineto{\pgfqpoint{4.207683in}{3.150278in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{3.131473in}}%
\pgfpathlineto{\pgfqpoint{4.222554in}{3.110649in}}%
\pgfpathlineto{\pgfqpoint{4.229990in}{3.087707in}}%
\pgfpathlineto{\pgfqpoint{4.237425in}{3.062552in}}%
\pgfpathlineto{\pgfqpoint{4.244861in}{3.035101in}}%
\pgfpathlineto{\pgfqpoint{4.252296in}{3.005305in}}%
\pgfpathlineto{\pgfqpoint{4.259732in}{2.973185in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{2.938898in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{2.865810in}}%
\pgfpathlineto{\pgfqpoint{4.289474in}{2.829239in}}%
\pgfpathlineto{\pgfqpoint{4.296909in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{2.767600in}}%
\pgfpathlineto{\pgfqpoint{4.311780in}{2.749493in}}%
\pgfpathlineto{\pgfqpoint{4.319216in}{2.744129in}}%
\pgfpathlineto{\pgfqpoint{4.326651in}{2.752393in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{4.341522in}{2.801135in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{2.834521in}}%
\pgfpathlineto{\pgfqpoint{4.363829in}{2.904900in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{2.938728in}}%
\pgfpathlineto{\pgfqpoint{4.378700in}{2.970615in}}%
\pgfpathlineto{\pgfqpoint{4.386135in}{3.000261in}}%
\pgfpathlineto{\pgfqpoint{4.393571in}{3.027566in}}%
\pgfpathlineto{\pgfqpoint{4.401006in}{3.052538in}}%
\pgfpathlineto{\pgfqpoint{4.408442in}{3.075242in}}%
\pgfpathlineto{\pgfqpoint{4.415877in}{3.095766in}}%
\pgfpathlineto{\pgfqpoint{4.423313in}{3.114210in}}%
\pgfpathlineto{\pgfqpoint{4.430748in}{3.130668in}}%
\pgfpathlineto{\pgfqpoint{4.438184in}{3.145231in}}%
\pgfpathlineto{\pgfqpoint{4.445619in}{3.157980in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{3.168988in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{3.178316in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{3.186018in}}%
\pgfpathlineto{\pgfqpoint{4.475361in}{3.192136in}}%
\pgfpathlineto{\pgfqpoint{4.482797in}{3.196705in}}%
\pgfpathlineto{\pgfqpoint{4.490232in}{3.199753in}}%
\pgfpathlineto{\pgfqpoint{4.497668in}{3.201298in}}%
\pgfpathlineto{\pgfqpoint{4.505103in}{3.201351in}}%
\pgfpathlineto{\pgfqpoint{4.512539in}{3.199917in}}%
\pgfpathlineto{\pgfqpoint{4.519974in}{3.196992in}}%
\pgfpathlineto{\pgfqpoint{4.527410in}{3.192566in}}%
\pgfpathlineto{\pgfqpoint{4.534845in}{3.186619in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{3.179127in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{3.170054in}}%
\pgfpathlineto{\pgfqpoint{4.557152in}{3.159358in}}%
\pgfpathlineto{\pgfqpoint{4.564587in}{3.146986in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{3.132878in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{3.116961in}}%
\pgfpathlineto{\pgfqpoint{4.586894in}{3.099155in}}%
\pgfpathlineto{\pgfqpoint{4.594329in}{3.079369in}}%
\pgfpathlineto{\pgfqpoint{4.601765in}{3.057505in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{3.033464in}}%
\pgfpathlineto{\pgfqpoint{4.616636in}{3.007152in}}%
\pgfpathlineto{\pgfqpoint{4.624071in}{2.978495in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{2.947471in}}%
\pgfpathlineto{\pgfqpoint{4.638942in}{2.914156in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{2.878805in}}%
\pgfpathlineto{\pgfqpoint{4.668684in}{2.769095in}}%
\pgfpathlineto{\pgfqpoint{4.676120in}{2.737678in}}%
\pgfpathlineto{\pgfqpoint{4.683555in}{2.714185in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{2.702222in}}%
\pgfpathlineto{\pgfqpoint{4.698426in}{2.703908in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{2.718738in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{2.743873in}}%
\pgfpathlineto{\pgfqpoint{4.720733in}{2.775550in}}%
\pgfpathlineto{\pgfqpoint{4.743039in}{2.880596in}}%
\pgfpathlineto{\pgfqpoint{4.750475in}{2.913563in}}%
\pgfpathlineto{\pgfqpoint{4.757910in}{2.944374in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{2.972851in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{2.998962in}}%
\pgfpathlineto{\pgfqpoint{4.780217in}{3.022753in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{3.044306in}}%
\pgfpathlineto{\pgfqpoint{4.795088in}{3.063720in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{3.081094in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{3.096524in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{3.110097in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{4.832265in}{3.131974in}}%
\pgfpathlineto{\pgfqpoint{4.839701in}{3.140404in}}%
\pgfpathlineto{\pgfqpoint{4.847136in}{3.147229in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{3.152489in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{3.156215in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{3.158430in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{3.159150in}}%
\pgfpathlineto{\pgfqpoint{4.884314in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{3.156123in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{3.152369in}}%
\pgfpathlineto{\pgfqpoint{4.906620in}{3.147104in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{3.140305in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{3.131942in}}%
\pgfpathlineto{\pgfqpoint{4.928927in}{3.121973in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{3.110351in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{3.097017in}}%
\pgfpathlineto{\pgfqpoint{4.951233in}{3.081903in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{3.064932in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{3.046014in}}%
\pgfpathlineto{\pgfqpoint{4.973540in}{3.025055in}}%
\pgfpathlineto{\pgfqpoint{4.980975in}{3.001952in}}%
\pgfpathlineto{\pgfqpoint{4.988411in}{2.976605in}}%
\pgfpathlineto{\pgfqpoint{4.995846in}{2.948928in}}%
\pgfpathlineto{\pgfqpoint{5.003282in}{2.918869in}}%
\pgfpathlineto{\pgfqpoint{5.010717in}{2.886451in}}%
\pgfpathlineto{\pgfqpoint{5.018153in}{2.851838in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{2.778120in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{2.778120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.804383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{3.321446in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{3.348267in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{3.373122in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{3.395994in}}%
\pgfpathlineto{\pgfqpoint{1.367323in}{3.416909in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{3.435911in}}%
\pgfpathlineto{\pgfqpoint{1.382194in}{3.453055in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{3.468396in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{3.481988in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{3.493878in}}%
\pgfpathlineto{\pgfqpoint{1.411936in}{3.504107in}}%
\pgfpathlineto{\pgfqpoint{1.419372in}{3.512713in}}%
\pgfpathlineto{\pgfqpoint{1.426807in}{3.519725in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{1.441678in}{3.529059in}}%
\pgfpathlineto{\pgfqpoint{1.449114in}{3.531414in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{3.532242in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{1.471420in}{3.529327in}}%
\pgfpathlineto{\pgfqpoint{1.478856in}{3.525580in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{3.520297in}}%
\pgfpathlineto{\pgfqpoint{1.493727in}{3.513464in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{3.505063in}}%
\pgfpathlineto{\pgfqpoint{1.508598in}{3.495069in}}%
\pgfpathlineto{\pgfqpoint{1.516033in}{3.483452in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{3.470179in}}%
\pgfpathlineto{\pgfqpoint{1.530904in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{3.438483in}}%
\pgfpathlineto{\pgfqpoint{1.545775in}{3.419958in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{3.399569in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{3.377254in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{3.326610in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{3.298201in}}%
\pgfpathlineto{\pgfqpoint{1.590388in}{3.267744in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{3.235345in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{3.201260in}}%
\pgfpathlineto{\pgfqpoint{1.627566in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{1.635001in}{3.064901in}}%
\pgfpathlineto{\pgfqpoint{1.642437in}{3.039816in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{3.023701in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{3.018738in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{3.025416in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{3.042294in}}%
\pgfpathlineto{\pgfqpoint{1.679614in}{3.066677in}}%
\pgfpathlineto{\pgfqpoint{1.687050in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{1.709356in}{3.188777in}}%
\pgfpathlineto{\pgfqpoint{1.716792in}{3.217959in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{3.245326in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{3.270711in}}%
\pgfpathlineto{\pgfqpoint{1.739098in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{1.746534in}{3.315392in}}%
\pgfpathlineto{\pgfqpoint{1.753969in}{3.334745in}}%
\pgfpathlineto{\pgfqpoint{1.761405in}{3.352183in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.367772in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{3.381577in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{3.393659in}}%
\pgfpathlineto{\pgfqpoint{1.791147in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{3.412861in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{3.420070in}}%
\pgfpathlineto{\pgfqpoint{1.813453in}{3.425730in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{1.828324in}{3.432509in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{3.433663in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{3.433341in}}%
\pgfpathlineto{\pgfqpoint{1.850631in}{3.431548in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{3.428281in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{1.872937in}{3.417293in}}%
\pgfpathlineto{\pgfqpoint{1.880373in}{3.409541in}}%
\pgfpathlineto{\pgfqpoint{1.887808in}{3.400253in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{3.389398in}}%
\pgfpathlineto{\pgfqpoint{1.902679in}{3.376939in}}%
\pgfpathlineto{\pgfqpoint{1.910115in}{3.362831in}}%
\pgfpathlineto{\pgfqpoint{1.917550in}{3.347020in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.329447in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{3.310043in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{3.288734in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{3.265441in}}%
\pgfpathlineto{\pgfqpoint{1.954728in}{3.240085in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{3.212597in}}%
\pgfpathlineto{\pgfqpoint{1.969599in}{3.182932in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{3.151095in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{3.117186in}}%
\pgfpathlineto{\pgfqpoint{1.991905in}{3.081474in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{2.971452in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.939435in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{2.914360in}}%
\pgfpathlineto{\pgfqpoint{2.036518in}{2.899408in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{2.896679in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{2.906187in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{2.925855in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{2.952510in}}%
\pgfpathlineto{\pgfqpoint{2.073696in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{2.088567in}{3.046664in}}%
\pgfpathlineto{\pgfqpoint{2.096002in}{3.077136in}}%
\pgfpathlineto{\pgfqpoint{2.103438in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{2.118309in}{3.156933in}}%
\pgfpathlineto{\pgfqpoint{2.125744in}{3.179254in}}%
\pgfpathlineto{\pgfqpoint{2.133180in}{3.199463in}}%
\pgfpathlineto{\pgfqpoint{2.140615in}{3.217631in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{3.233840in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{3.248170in}}%
\pgfpathlineto{\pgfqpoint{2.162922in}{3.260697in}}%
\pgfpathlineto{\pgfqpoint{2.170357in}{3.271490in}}%
\pgfpathlineto{\pgfqpoint{2.177793in}{3.280612in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{3.288115in}}%
\pgfpathlineto{\pgfqpoint{2.192664in}{3.294044in}}%
\pgfpathlineto{\pgfqpoint{2.200099in}{3.298438in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{3.301326in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{3.302670in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{3.298181in}}%
\pgfpathlineto{\pgfqpoint{2.244712in}{3.293752in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{3.280479in}}%
\pgfpathlineto{\pgfqpoint{2.267019in}{3.271595in}}%
\pgfpathlineto{\pgfqpoint{2.274454in}{3.261174in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{3.249179in}}%
\pgfpathlineto{\pgfqpoint{2.289325in}{3.235565in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{3.220276in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{3.203249in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{3.184413in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{3.163687in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{3.140983in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{3.116211in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.089281in}}%
\pgfpathlineto{\pgfqpoint{2.348809in}{3.060117in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{3.028678in}}%
\pgfpathlineto{\pgfqpoint{2.363680in}{2.994991in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{2.393422in}{2.845234in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{2.809721in}}%
\pgfpathlineto{\pgfqpoint{2.408293in}{2.779762in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{2.758880in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{2.750052in}}%
\pgfpathlineto{\pgfqpoint{2.430600in}{2.754377in}}%
\pgfpathlineto{\pgfqpoint{2.438035in}{2.770485in}}%
\pgfpathlineto{\pgfqpoint{2.445471in}{2.795265in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{2.825215in}}%
\pgfpathlineto{\pgfqpoint{2.475213in}{2.921143in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{2.950717in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{2.978179in}}%
\pgfpathlineto{\pgfqpoint{2.497519in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{2.504955in}{3.026344in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{3.047079in}}%
\pgfpathlineto{\pgfqpoint{2.519826in}{3.065677in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{3.082230in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{3.096829in}}%
\pgfpathlineto{\pgfqpoint{2.542132in}{3.109562in}}%
\pgfpathlineto{\pgfqpoint{2.549568in}{3.120509in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{3.129741in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{3.137321in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{3.143303in}}%
\pgfpathlineto{\pgfqpoint{2.579310in}{3.147730in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{3.150640in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{3.152060in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{3.152012in}}%
\pgfpathlineto{\pgfqpoint{2.609051in}{3.150509in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{3.147558in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{3.143157in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{3.137299in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{3.129970in}}%
\pgfpathlineto{\pgfqpoint{2.646229in}{3.121148in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{3.110802in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{3.098894in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{3.085379in}}%
\pgfpathlineto{\pgfqpoint{2.675971in}{3.070200in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{3.053293in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{3.034584in}}%
\pgfpathlineto{\pgfqpoint{2.698277in}{3.013989in}}%
\pgfpathlineto{\pgfqpoint{2.705713in}{2.991416in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{2.966768in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{2.939945in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{2.910859in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{2.879448in}}%
\pgfpathlineto{\pgfqpoint{2.742890in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{2.809755in}}%
\pgfpathlineto{\pgfqpoint{2.757761in}{2.771899in}}%
\pgfpathlineto{\pgfqpoint{2.772632in}{2.693702in}}%
\pgfpathlineto{\pgfqpoint{2.780068in}{2.656608in}}%
\pgfpathlineto{\pgfqpoint{2.787503in}{2.624486in}}%
\pgfpathlineto{\pgfqpoint{2.794939in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{2.802374in}{2.589427in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{2.591422in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{2.605943in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{2.832116in}{2.659674in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{2.756492in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{2.786433in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{2.814211in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{2.839678in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{2.862817in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{2.883680in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{2.902352in}}%
\pgfpathlineto{\pgfqpoint{2.906471in}{2.918932in}}%
\pgfpathlineto{\pgfqpoint{2.913907in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{2.946203in}}%
\pgfpathlineto{\pgfqpoint{2.928778in}{2.957075in}}%
\pgfpathlineto{\pgfqpoint{2.936213in}{2.966210in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{2.973675in}}%
\pgfpathlineto{\pgfqpoint{2.951084in}{2.979526in}}%
\pgfpathlineto{\pgfqpoint{2.958520in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{2.986576in}}%
\pgfpathlineto{\pgfqpoint{2.973391in}{2.987845in}}%
\pgfpathlineto{\pgfqpoint{2.980826in}{2.987643in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{2.985985in}}%
\pgfpathlineto{\pgfqpoint{2.995697in}{2.982880in}}%
\pgfpathlineto{\pgfqpoint{3.003133in}{2.978327in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{2.972321in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{2.964846in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{2.955881in}}%
\pgfpathlineto{\pgfqpoint{3.032875in}{2.945396in}}%
\pgfpathlineto{\pgfqpoint{3.040310in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{3.047746in}{2.919701in}}%
\pgfpathlineto{\pgfqpoint{3.055181in}{2.904389in}}%
\pgfpathlineto{\pgfqpoint{3.062617in}{2.887347in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{2.868500in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{2.847763in}}%
\pgfpathlineto{\pgfqpoint{3.084923in}{2.825040in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.800229in}}%
\pgfpathlineto{\pgfqpoint{3.099794in}{2.773228in}}%
\pgfpathlineto{\pgfqpoint{3.107230in}{2.743943in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{2.712303in}}%
\pgfpathlineto{\pgfqpoint{3.122101in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{2.642023in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{2.603783in}}%
\pgfpathlineto{\pgfqpoint{3.151843in}{2.524561in}}%
\pgfpathlineto{\pgfqpoint{3.159278in}{2.486816in}}%
\pgfpathlineto{\pgfqpoint{3.166714in}{2.453987in}}%
\pgfpathlineto{\pgfqpoint{3.174149in}{2.429801in}}%
\pgfpathlineto{\pgfqpoint{3.181585in}{2.417715in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{2.419414in}}%
\pgfpathlineto{\pgfqpoint{3.196456in}{2.433879in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{2.457966in}}%
\pgfpathlineto{\pgfqpoint{3.211327in}{2.487893in}}%
\pgfpathlineto{\pgfqpoint{3.233633in}{2.585078in}}%
\pgfpathlineto{\pgfqpoint{3.241069in}{2.615034in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{2.642779in}}%
\pgfpathlineto{\pgfqpoint{3.255940in}{2.668170in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{2.691200in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.711925in}}%
\pgfpathlineto{\pgfqpoint{3.278246in}{2.730436in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{2.746836in}}%
\pgfpathlineto{\pgfqpoint{3.293117in}{2.761226in}}%
\pgfpathlineto{\pgfqpoint{3.300553in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{3.315424in}{2.793272in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{2.800507in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{2.806125in}}%
\pgfpathlineto{\pgfqpoint{3.337730in}{2.810177in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{2.812701in}}%
\pgfpathlineto{\pgfqpoint{3.352601in}{2.813730in}}%
\pgfpathlineto{\pgfqpoint{3.360037in}{2.813288in}}%
\pgfpathlineto{\pgfqpoint{3.367472in}{2.811391in}}%
\pgfpathlineto{\pgfqpoint{3.374908in}{2.808046in}}%
\pgfpathlineto{\pgfqpoint{3.382343in}{2.803253in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{2.797007in}}%
\pgfpathlineto{\pgfqpoint{3.397214in}{2.789292in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{2.780086in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{2.769357in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.757068in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{2.743168in}}%
\pgfpathlineto{\pgfqpoint{3.434392in}{2.727601in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.710298in}}%
\pgfpathlineto{\pgfqpoint{3.449263in}{2.691183in}}%
\pgfpathlineto{\pgfqpoint{3.456698in}{2.670166in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{2.622033in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.594709in}}%
\pgfpathlineto{\pgfqpoint{3.486440in}{2.565080in}}%
\pgfpathlineto{\pgfqpoint{3.493876in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{3.501311in}{2.498688in}}%
\pgfpathlineto{\pgfqpoint{3.508747in}{2.462016in}}%
\pgfpathlineto{\pgfqpoint{3.516182in}{2.423376in}}%
\pgfpathlineto{\pgfqpoint{3.531053in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{3.538489in}{2.305569in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{2.272825in}}%
\pgfpathlineto{\pgfqpoint{3.553360in}{2.249041in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.237665in}}%
\pgfpathlineto{\pgfqpoint{3.568231in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{3.575666in}{2.255530in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.310557in}}%
\pgfpathlineto{\pgfqpoint{3.612844in}{2.407798in}}%
\pgfpathlineto{\pgfqpoint{3.620279in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{3.627715in}{2.465089in}}%
\pgfpathlineto{\pgfqpoint{3.635150in}{2.490226in}}%
\pgfpathlineto{\pgfqpoint{3.642586in}{2.512983in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{2.533427in}}%
\pgfpathlineto{\pgfqpoint{3.657457in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{3.664892in}{2.567764in}}%
\pgfpathlineto{\pgfqpoint{3.672328in}{2.581867in}}%
\pgfpathlineto{\pgfqpoint{3.679763in}{2.594058in}}%
\pgfpathlineto{\pgfqpoint{3.687199in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{3.694634in}{2.613053in}}%
\pgfpathlineto{\pgfqpoint{3.702070in}{2.620005in}}%
\pgfpathlineto{\pgfqpoint{3.709505in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{3.716941in}{2.629114in}}%
\pgfpathlineto{\pgfqpoint{3.724376in}{2.631360in}}%
\pgfpathlineto{\pgfqpoint{3.731812in}{2.632112in}}%
\pgfpathlineto{\pgfqpoint{3.739247in}{2.631394in}}%
\pgfpathlineto{\pgfqpoint{3.746683in}{2.629221in}}%
\pgfpathlineto{\pgfqpoint{3.754118in}{2.625600in}}%
\pgfpathlineto{\pgfqpoint{3.761554in}{2.620532in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{2.614008in}}%
\pgfpathlineto{\pgfqpoint{3.776425in}{2.606013in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{2.596524in}}%
\pgfpathlineto{\pgfqpoint{3.791296in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{2.572927in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{2.558729in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{2.542855in}}%
\pgfpathlineto{\pgfqpoint{3.821038in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{3.828473in}{2.505794in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.484436in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{2.461065in}}%
\pgfpathlineto{\pgfqpoint{3.850780in}{2.435575in}}%
\pgfpathlineto{\pgfqpoint{3.858215in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{3.865651in}{2.377823in}}%
\pgfpathlineto{\pgfqpoint{3.873086in}{2.345396in}}%
\pgfpathlineto{\pgfqpoint{3.880522in}{2.310574in}}%
\pgfpathlineto{\pgfqpoint{3.887957in}{2.273476in}}%
\pgfpathlineto{\pgfqpoint{3.895393in}{2.234442in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.154086in}}%
\pgfpathlineto{\pgfqpoint{3.917699in}{2.116322in}}%
\pgfpathlineto{\pgfqpoint{3.925135in}{2.084128in}}%
\pgfpathlineto{\pgfqpoint{3.932570in}{2.061368in}}%
\pgfpathlineto{\pgfqpoint{3.940005in}{2.051388in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{3.954876in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{2.097587in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{2.128354in}}%
\pgfpathlineto{\pgfqpoint{3.984618in}{2.193971in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{2.225445in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{2.254933in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{2.282124in}}%
\pgfpathlineto{\pgfqpoint{4.014360in}{2.306916in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.329323in}}%
\pgfpathlineto{\pgfqpoint{4.029231in}{2.349418in}}%
\pgfpathlineto{\pgfqpoint{4.036667in}{2.367299in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{2.383073in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{2.396845in}}%
\pgfpathlineto{\pgfqpoint{4.058973in}{2.408713in}}%
\pgfpathlineto{\pgfqpoint{4.066409in}{2.418766in}}%
\pgfpathlineto{\pgfqpoint{4.073844in}{2.427082in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{2.433730in}}%
\pgfpathlineto{\pgfqpoint{4.088715in}{2.438768in}}%
\pgfpathlineto{\pgfqpoint{4.096151in}{2.442244in}}%
\pgfpathlineto{\pgfqpoint{4.103586in}{2.444198in}}%
\pgfpathlineto{\pgfqpoint{4.111022in}{2.444660in}}%
\pgfpathlineto{\pgfqpoint{4.118457in}{2.443654in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{2.441194in}}%
\pgfpathlineto{\pgfqpoint{4.133328in}{2.437286in}}%
\pgfpathlineto{\pgfqpoint{4.140764in}{2.431929in}}%
\pgfpathlineto{\pgfqpoint{4.148199in}{2.425115in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{2.416827in}}%
\pgfpathlineto{\pgfqpoint{4.163070in}{2.407041in}}%
\pgfpathlineto{\pgfqpoint{4.170506in}{2.395723in}}%
\pgfpathlineto{\pgfqpoint{4.177941in}{2.382832in}}%
\pgfpathlineto{\pgfqpoint{4.185377in}{2.368316in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{2.352116in}}%
\pgfpathlineto{\pgfqpoint{4.200248in}{2.334159in}}%
\pgfpathlineto{\pgfqpoint{4.207683in}{2.314364in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{2.292641in}}%
\pgfpathlineto{\pgfqpoint{4.222554in}{2.268887in}}%
\pgfpathlineto{\pgfqpoint{4.229990in}{2.242997in}}%
\pgfpathlineto{\pgfqpoint{4.237425in}{2.214863in}}%
\pgfpathlineto{\pgfqpoint{4.244861in}{2.184390in}}%
\pgfpathlineto{\pgfqpoint{4.252296in}{2.151514in}}%
\pgfpathlineto{\pgfqpoint{4.259732in}{2.116242in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{2.078711in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{1.998810in}}%
\pgfpathlineto{\pgfqpoint{4.289474in}{1.958677in}}%
\pgfpathlineto{\pgfqpoint{4.296909in}{1.921263in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{1.889928in}}%
\pgfpathlineto{\pgfqpoint{4.311780in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{4.319216in}{1.860385in}}%
\pgfpathlineto{\pgfqpoint{4.326651in}{1.866245in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{4.341522in}{1.910777in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{1.942002in}}%
\pgfpathlineto{\pgfqpoint{4.363829in}{2.007586in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{2.038792in}}%
\pgfpathlineto{\pgfqpoint{4.378700in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{4.386135in}{2.094753in}}%
\pgfpathlineto{\pgfqpoint{4.393571in}{2.119158in}}%
\pgfpathlineto{\pgfqpoint{4.401006in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{4.408442in}{2.160893in}}%
\pgfpathlineto{\pgfqpoint{4.415877in}{2.178405in}}%
\pgfpathlineto{\pgfqpoint{4.423313in}{2.193821in}}%
\pgfpathlineto{\pgfqpoint{4.430748in}{2.207246in}}%
\pgfpathlineto{\pgfqpoint{4.438184in}{2.218777in}}%
\pgfpathlineto{\pgfqpoint{4.445619in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{2.242838in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{2.247571in}}%
\pgfpathlineto{\pgfqpoint{4.475361in}{2.250748in}}%
\pgfpathlineto{\pgfqpoint{4.482797in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{4.490232in}{2.252577in}}%
\pgfpathlineto{\pgfqpoint{4.497668in}{2.251281in}}%
\pgfpathlineto{\pgfqpoint{4.505103in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{4.512539in}{2.244334in}}%
\pgfpathlineto{\pgfqpoint{4.519974in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{4.527410in}{2.231580in}}%
\pgfpathlineto{\pgfqpoint{4.534845in}{2.222996in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{2.212908in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{2.201283in}}%
\pgfpathlineto{\pgfqpoint{4.557152in}{2.188077in}}%
\pgfpathlineto{\pgfqpoint{4.564587in}{2.173238in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{2.156704in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{2.138400in}}%
\pgfpathlineto{\pgfqpoint{4.586894in}{2.118245in}}%
\pgfpathlineto{\pgfqpoint{4.594329in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{4.601765in}{2.071996in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{2.045692in}}%
\pgfpathlineto{\pgfqpoint{4.616636in}{2.017127in}}%
\pgfpathlineto{\pgfqpoint{4.624071in}{1.986206in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{1.952873in}}%
\pgfpathlineto{\pgfqpoint{4.638942in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{4.661249in}{1.798749in}}%
\pgfpathlineto{\pgfqpoint{4.668684in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{4.676120in}{1.721803in}}%
\pgfpathlineto{\pgfqpoint{4.683555in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{1.671890in}}%
\pgfpathlineto{\pgfqpoint{4.698426in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{1.693066in}}%
\pgfpathlineto{\pgfqpoint{4.720733in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{4.728168in}{1.752173in}}%
\pgfpathlineto{\pgfqpoint{4.743039in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{4.750475in}{1.848537in}}%
\pgfpathlineto{\pgfqpoint{4.757910in}{1.877311in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.903724in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{1.927720in}}%
\pgfpathlineto{\pgfqpoint{4.780217in}{1.949336in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{4.795088in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{2.025101in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{2.034497in}}%
\pgfpathlineto{\pgfqpoint{4.832265in}{2.042175in}}%
\pgfpathlineto{\pgfqpoint{4.839701in}{2.048200in}}%
\pgfpathlineto{\pgfqpoint{4.847136in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{2.055507in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{2.056871in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{2.055165in}}%
\pgfpathlineto{\pgfqpoint{4.884314in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{2.041705in}}%
\pgfpathlineto{\pgfqpoint{4.906620in}{2.034305in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{2.025425in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{2.015036in}}%
\pgfpathlineto{\pgfqpoint{4.928927in}{2.003103in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{1.989581in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.974416in}}%
\pgfpathlineto{\pgfqpoint{4.951233in}{1.957544in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{1.918368in}}%
\pgfpathlineto{\pgfqpoint{4.973540in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{4.980975in}{1.871336in}}%
\pgfpathlineto{\pgfqpoint{4.988411in}{1.844613in}}%
\pgfpathlineto{\pgfqpoint{4.995846in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{5.003282in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{5.010717in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{5.018153in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{5.025588in}{1.675890in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{1.635814in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{1.635814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.804383in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{3.321443in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{3.348247in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{3.373056in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{3.395828in}}%
\pgfpathlineto{\pgfqpoint{1.367323in}{3.416562in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{3.435275in}}%
\pgfpathlineto{\pgfqpoint{1.382194in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{3.466753in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{3.479581in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{3.490511in}}%
\pgfpathlineto{\pgfqpoint{1.411936in}{3.499577in}}%
\pgfpathlineto{\pgfqpoint{1.419372in}{3.506807in}}%
\pgfpathlineto{\pgfqpoint{1.426807in}{3.512230in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{3.515873in}}%
\pgfpathlineto{\pgfqpoint{1.441678in}{3.517757in}}%
\pgfpathlineto{\pgfqpoint{1.449114in}{3.517900in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{3.516316in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{3.513013in}}%
\pgfpathlineto{\pgfqpoint{1.471420in}{3.507993in}}%
\pgfpathlineto{\pgfqpoint{1.478856in}{3.501251in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{3.492778in}}%
\pgfpathlineto{\pgfqpoint{1.493727in}{3.482554in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{3.470553in}}%
\pgfpathlineto{\pgfqpoint{1.508598in}{3.456739in}}%
\pgfpathlineto{\pgfqpoint{1.516033in}{3.441067in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{3.423481in}}%
\pgfpathlineto{\pgfqpoint{1.530904in}{3.403917in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{1.545775in}{3.358530in}}%
\pgfpathlineto{\pgfqpoint{1.553211in}{3.332526in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{3.304185in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{3.273417in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{3.240158in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{3.204409in}}%
\pgfpathlineto{\pgfqpoint{1.590388in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{3.126160in}}%
\pgfpathlineto{\pgfqpoint{1.612695in}{3.043532in}}%
\pgfpathlineto{\pgfqpoint{1.620130in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{1.627566in}{2.971965in}}%
\pgfpathlineto{\pgfqpoint{1.635001in}{2.949154in}}%
\pgfpathlineto{\pgfqpoint{1.642437in}{2.939816in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{2.945087in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{2.963105in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{2.990084in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{3.022019in}}%
\pgfpathlineto{\pgfqpoint{1.687050in}{3.089228in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{3.121218in}}%
\pgfpathlineto{\pgfqpoint{1.701921in}{3.151102in}}%
\pgfpathlineto{\pgfqpoint{1.709356in}{3.178603in}}%
\pgfpathlineto{\pgfqpoint{1.716792in}{3.203645in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{3.226254in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{3.246509in}}%
\pgfpathlineto{\pgfqpoint{1.739098in}{3.264511in}}%
\pgfpathlineto{\pgfqpoint{1.746534in}{3.280365in}}%
\pgfpathlineto{\pgfqpoint{1.753969in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{1.761405in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{3.330625in}}%
\pgfpathlineto{\pgfqpoint{1.791147in}{3.335377in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{3.338483in}}%
\pgfpathlineto{\pgfqpoint{1.806018in}{3.339975in}}%
\pgfpathlineto{\pgfqpoint{1.813453in}{3.339877in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{3.338207in}}%
\pgfpathlineto{\pgfqpoint{1.828324in}{3.334972in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{3.323809in}}%
\pgfpathlineto{\pgfqpoint{1.850631in}{3.315861in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{3.306308in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{3.295123in}}%
\pgfpathlineto{\pgfqpoint{1.872937in}{3.282266in}}%
\pgfpathlineto{\pgfqpoint{1.880373in}{3.267689in}}%
\pgfpathlineto{\pgfqpoint{1.887808in}{3.251335in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{3.233137in}}%
\pgfpathlineto{\pgfqpoint{1.902679in}{3.213014in}}%
\pgfpathlineto{\pgfqpoint{1.910115in}{3.190876in}}%
\pgfpathlineto{\pgfqpoint{1.917550in}{3.166622in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.140143in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{3.080067in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{3.046285in}}%
\pgfpathlineto{\pgfqpoint{1.954728in}{3.009966in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{2.971220in}}%
\pgfpathlineto{\pgfqpoint{1.969599in}{2.930395in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{2.846239in}}%
\pgfpathlineto{\pgfqpoint{1.991905in}{2.806776in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{2.773423in}}%
\pgfpathlineto{\pgfqpoint{2.006776in}{2.750423in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{2.741310in}}%
\pgfpathlineto{\pgfqpoint{2.021647in}{2.747117in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{2.036518in}{2.793228in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{2.825429in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{2.892487in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{2.073696in}{2.953569in}}%
\pgfpathlineto{\pgfqpoint{2.081131in}{2.980527in}}%
\pgfpathlineto{\pgfqpoint{2.088567in}{3.004963in}}%
\pgfpathlineto{\pgfqpoint{2.096002in}{3.026922in}}%
\pgfpathlineto{\pgfqpoint{2.103438in}{3.046497in}}%
\pgfpathlineto{\pgfqpoint{2.110873in}{3.063802in}}%
\pgfpathlineto{\pgfqpoint{2.118309in}{3.078952in}}%
\pgfpathlineto{\pgfqpoint{2.125744in}{3.092055in}}%
\pgfpathlineto{\pgfqpoint{2.133180in}{3.103213in}}%
\pgfpathlineto{\pgfqpoint{2.140615in}{3.112514in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{3.120036in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{2.162922in}{3.130000in}}%
\pgfpathlineto{\pgfqpoint{2.170357in}{3.132544in}}%
\pgfpathlineto{\pgfqpoint{2.177793in}{3.133515in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{3.132939in}}%
\pgfpathlineto{\pgfqpoint{2.192664in}{3.130838in}}%
\pgfpathlineto{\pgfqpoint{2.200099in}{3.127221in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{3.122092in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{3.115446in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{3.107271in}}%
\pgfpathlineto{\pgfqpoint{2.229841in}{3.097545in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{3.086238in}}%
\pgfpathlineto{\pgfqpoint{2.244712in}{3.073313in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{3.058721in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{3.042404in}}%
\pgfpathlineto{\pgfqpoint{2.267019in}{3.024292in}}%
\pgfpathlineto{\pgfqpoint{2.274454in}{3.004307in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{2.982355in}}%
\pgfpathlineto{\pgfqpoint{2.289325in}{2.958335in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{2.932136in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{2.903642in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{2.872743in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{2.839352in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{2.803436in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{2.765077in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{2.724566in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{2.640397in}}%
\pgfpathlineto{\pgfqpoint{2.363680in}{2.600253in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{2.565487in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{2.540267in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{2.393422in}{2.531352in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{2.547682in}}%
\pgfpathlineto{\pgfqpoint{2.408293in}{2.573593in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{2.430600in}{2.671510in}}%
\pgfpathlineto{\pgfqpoint{2.438035in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{2.445471in}{2.732859in}}%
\pgfpathlineto{\pgfqpoint{2.452906in}{2.760027in}}%
\pgfpathlineto{\pgfqpoint{2.460342in}{2.784681in}}%
\pgfpathlineto{\pgfqpoint{2.467777in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{2.475213in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{2.844121in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{2.859448in}}%
\pgfpathlineto{\pgfqpoint{2.497519in}{2.872722in}}%
\pgfpathlineto{\pgfqpoint{2.504955in}{2.884046in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{2.893514in}}%
\pgfpathlineto{\pgfqpoint{2.519826in}{2.901207in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{2.907196in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{2.542132in}{2.914289in}}%
\pgfpathlineto{\pgfqpoint{2.549568in}{2.915484in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{2.915154in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{2.913323in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{2.910004in}}%
\pgfpathlineto{\pgfqpoint{2.579310in}{2.905204in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{2.898920in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{2.891141in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{2.881851in}}%
\pgfpathlineto{\pgfqpoint{2.609051in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{2.858617in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.844594in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{2.811459in}}%
\pgfpathlineto{\pgfqpoint{2.646229in}{2.792207in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{2.771052in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{2.747896in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{2.722632in}}%
\pgfpathlineto{\pgfqpoint{2.675971in}{2.695145in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{2.665324in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{2.698277in}{2.598323in}}%
\pgfpathlineto{\pgfqpoint{2.705713in}{2.561113in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{2.521630in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{2.742890in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{2.330310in}}%
\pgfpathlineto{\pgfqpoint{2.757761in}{2.312412in}}%
\pgfpathlineto{\pgfqpoint{2.765197in}{2.308913in}}%
\pgfpathlineto{\pgfqpoint{2.772632in}{2.319621in}}%
\pgfpathlineto{\pgfqpoint{2.780068in}{2.341592in}}%
\pgfpathlineto{\pgfqpoint{2.787503in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{2.468712in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{2.499119in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{2.527220in}}%
\pgfpathlineto{\pgfqpoint{2.832116in}{2.552850in}}%
\pgfpathlineto{\pgfqpoint{2.839552in}{2.575997in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{2.615142in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{2.631355in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{2.645481in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{2.657626in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{2.667888in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{2.676355in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{2.906471in}{2.688191in}}%
\pgfpathlineto{\pgfqpoint{2.913907in}{2.691679in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{2.693611in}}%
\pgfpathlineto{\pgfqpoint{2.928778in}{2.694021in}}%
\pgfpathlineto{\pgfqpoint{2.936213in}{2.692936in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{2.690373in}}%
\pgfpathlineto{\pgfqpoint{2.951084in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{2.958520in}{2.680850in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{2.673886in}}%
\pgfpathlineto{\pgfqpoint{2.973391in}{2.665437in}}%
\pgfpathlineto{\pgfqpoint{2.980826in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{2.643988in}}%
\pgfpathlineto{\pgfqpoint{2.995697in}{2.630919in}}%
\pgfpathlineto{\pgfqpoint{3.003133in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{2.599843in}}%
\pgfpathlineto{\pgfqpoint{3.018004in}{2.581709in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{2.561740in}}%
\pgfpathlineto{\pgfqpoint{3.032875in}{2.539845in}}%
\pgfpathlineto{\pgfqpoint{3.040310in}{2.515922in}}%
\pgfpathlineto{\pgfqpoint{3.047746in}{2.489862in}}%
\pgfpathlineto{\pgfqpoint{3.055181in}{2.461551in}}%
\pgfpathlineto{\pgfqpoint{3.062617in}{2.430882in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{3.084923in}{2.324213in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.284140in}}%
\pgfpathlineto{\pgfqpoint{3.107230in}{2.200909in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{2.161148in}}%
\pgfpathlineto{\pgfqpoint{3.122101in}{2.126557in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{2.101160in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{3.144407in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{3.151843in}{2.106005in}}%
\pgfpathlineto{\pgfqpoint{3.159278in}{2.130971in}}%
\pgfpathlineto{\pgfqpoint{3.166714in}{2.161552in}}%
\pgfpathlineto{\pgfqpoint{3.181585in}{2.227270in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{3.196456in}{2.288286in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{2.315404in}}%
\pgfpathlineto{\pgfqpoint{3.211327in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.362257in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{2.382092in}}%
\pgfpathlineto{\pgfqpoint{3.233633in}{2.399666in}}%
\pgfpathlineto{\pgfqpoint{3.241069in}{2.415093in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{3.255940in}{2.439937in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.457405in}}%
\pgfpathlineto{\pgfqpoint{3.278246in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{2.468112in}}%
\pgfpathlineto{\pgfqpoint{3.293117in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{3.300553in}{2.472503in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{3.315424in}{2.470870in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{2.467849in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{2.463370in}}%
\pgfpathlineto{\pgfqpoint{3.337730in}{2.457434in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{2.450031in}}%
\pgfpathlineto{\pgfqpoint{3.352601in}{2.441144in}}%
\pgfpathlineto{\pgfqpoint{3.360037in}{2.430750in}}%
\pgfpathlineto{\pgfqpoint{3.367472in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{3.374908in}{2.405296in}}%
\pgfpathlineto{\pgfqpoint{3.382343in}{2.390142in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{2.373290in}}%
\pgfpathlineto{\pgfqpoint{3.397214in}{2.354668in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{2.334192in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{2.311769in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{2.260656in}}%
\pgfpathlineto{\pgfqpoint{3.434392in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.200454in}}%
\pgfpathlineto{\pgfqpoint{3.449263in}{2.166717in}}%
\pgfpathlineto{\pgfqpoint{3.456698in}{2.130528in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.092020in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.009968in}}%
\pgfpathlineto{\pgfqpoint{3.486440in}{1.968696in}}%
\pgfpathlineto{\pgfqpoint{3.493876in}{1.930182in}}%
\pgfpathlineto{\pgfqpoint{3.501311in}{1.897912in}}%
\pgfpathlineto{\pgfqpoint{3.508747in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.516182in}{1.867552in}}%
\pgfpathlineto{\pgfqpoint{3.523618in}{1.873573in}}%
\pgfpathlineto{\pgfqpoint{3.531053in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{3.538489in}{1.918772in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{1.950194in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{3.568231in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{3.575666in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.125870in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.147407in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{2.166611in}}%
\pgfpathlineto{\pgfqpoint{3.612844in}{2.183591in}}%
\pgfpathlineto{\pgfqpoint{3.620279in}{2.198460in}}%
\pgfpathlineto{\pgfqpoint{3.627715in}{2.211324in}}%
\pgfpathlineto{\pgfqpoint{3.635150in}{2.222286in}}%
\pgfpathlineto{\pgfqpoint{3.642586in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{2.238845in}}%
\pgfpathlineto{\pgfqpoint{3.657457in}{2.244591in}}%
\pgfpathlineto{\pgfqpoint{3.664892in}{2.248726in}}%
\pgfpathlineto{\pgfqpoint{3.672328in}{2.251300in}}%
\pgfpathlineto{\pgfqpoint{3.679763in}{2.252350in}}%
\pgfpathlineto{\pgfqpoint{3.687199in}{2.251907in}}%
\pgfpathlineto{\pgfqpoint{3.694634in}{2.249992in}}%
\pgfpathlineto{\pgfqpoint{3.702070in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{3.709505in}{2.241788in}}%
\pgfpathlineto{\pgfqpoint{3.716941in}{2.235502in}}%
\pgfpathlineto{\pgfqpoint{3.724376in}{2.227748in}}%
\pgfpathlineto{\pgfqpoint{3.731812in}{2.218509in}}%
\pgfpathlineto{\pgfqpoint{3.739247in}{2.207756in}}%
\pgfpathlineto{\pgfqpoint{3.746683in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.754118in}{2.181560in}}%
\pgfpathlineto{\pgfqpoint{3.761554in}{2.166018in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{3.776425in}{2.129720in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{2.108804in}}%
\pgfpathlineto{\pgfqpoint{3.791296in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{2.060954in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{2.033802in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{2.004352in}}%
\pgfpathlineto{\pgfqpoint{3.821038in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{3.828473in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{3.865651in}{1.739314in}}%
\pgfpathlineto{\pgfqpoint{3.873086in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{3.880522in}{1.671986in}}%
\pgfpathlineto{\pgfqpoint{3.887957in}{1.653156in}}%
\pgfpathlineto{\pgfqpoint{3.895393in}{1.648352in}}%
\pgfpathlineto{\pgfqpoint{3.902828in}{1.657676in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{1.678469in}}%
\pgfpathlineto{\pgfqpoint{3.917699in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{3.932570in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{3.940005in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{1.834467in}}%
\pgfpathlineto{\pgfqpoint{3.954876in}{1.862717in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{1.888543in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{1.911914in}}%
\pgfpathlineto{\pgfqpoint{3.977183in}{1.932884in}}%
\pgfpathlineto{\pgfqpoint{3.984618in}{1.951549in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{3.999489in}{1.982405in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{1.994814in}}%
\pgfpathlineto{\pgfqpoint{4.014360in}{2.005343in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{4.029231in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{4.036667in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{2.030237in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{2.032457in}}%
\pgfpathlineto{\pgfqpoint{4.058973in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{4.066409in}{2.032380in}}%
\pgfpathlineto{\pgfqpoint{4.073844in}{2.030130in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{4.088715in}{2.021262in}}%
\pgfpathlineto{\pgfqpoint{4.096151in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{4.103586in}{2.006553in}}%
\pgfpathlineto{\pgfqpoint{4.111022in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{4.118457in}{1.985870in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{1.973210in}}%
\pgfpathlineto{\pgfqpoint{4.133328in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{4.140764in}{1.943018in}}%
\pgfpathlineto{\pgfqpoint{4.148199in}{1.925361in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{4.163070in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{4.170506in}{1.861183in}}%
\pgfpathlineto{\pgfqpoint{4.177941in}{1.835726in}}%
\pgfpathlineto{\pgfqpoint{4.185377in}{1.808055in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{4.200248in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{4.207683in}{1.710786in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{1.673516in}}%
\pgfpathlineto{\pgfqpoint{4.222554in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{4.244861in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{4.252296in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{4.259732in}{1.447605in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{1.431965in}}%
\pgfpathlineto{\pgfqpoint{4.274603in}{1.430649in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{1.443036in}}%
\pgfpathlineto{\pgfqpoint{4.289474in}{1.465994in}}%
\pgfpathlineto{\pgfqpoint{4.296909in}{1.495478in}}%
\pgfpathlineto{\pgfqpoint{4.319216in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{4.326651in}{1.622755in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{4.341522in}{1.675692in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{1.698493in}}%
\pgfpathlineto{\pgfqpoint{4.356393in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{4.363829in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{4.378700in}{1.766938in}}%
\pgfpathlineto{\pgfqpoint{4.386135in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{4.393571in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{4.401006in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{4.408442in}{1.803957in}}%
\pgfpathlineto{\pgfqpoint{4.415877in}{1.808947in}}%
\pgfpathlineto{\pgfqpoint{4.423313in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{4.430748in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{4.438184in}{1.814570in}}%
\pgfpathlineto{\pgfqpoint{4.445619in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.810851in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.806803in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{4.475361in}{1.794338in}}%
\pgfpathlineto{\pgfqpoint{4.482797in}{1.785899in}}%
\pgfpathlineto{\pgfqpoint{4.490232in}{1.775963in}}%
\pgfpathlineto{\pgfqpoint{4.497668in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{4.505103in}{1.751463in}}%
\pgfpathlineto{\pgfqpoint{4.512539in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{4.519974in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{4.527410in}{1.702400in}}%
\pgfpathlineto{\pgfqpoint{4.534845in}{1.682494in}}%
\pgfpathlineto{\pgfqpoint{4.542281in}{1.660668in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{1.636822in}}%
\pgfpathlineto{\pgfqpoint{4.557152in}{1.610846in}}%
\pgfpathlineto{\pgfqpoint{4.564587in}{1.582627in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{4.586894in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{4.594329in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{4.601765in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{4.616636in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{4.624071in}{1.283631in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{4.638942in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{4.653813in}{1.214181in}}%
\pgfpathlineto{\pgfqpoint{4.661249in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{4.668684in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{4.676120in}{1.284933in}}%
\pgfpathlineto{\pgfqpoint{4.690991in}{1.350516in}}%
\pgfpathlineto{\pgfqpoint{4.698426in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{4.720733in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{4.728168in}{1.485447in}}%
\pgfpathlineto{\pgfqpoint{4.735604in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{4.743039in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{4.750475in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{4.757910in}{1.551811in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{4.780217in}{1.580891in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{1.587117in}}%
\pgfpathlineto{\pgfqpoint{4.795088in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{1.594746in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{1.596240in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{1.594749in}}%
\pgfpathlineto{\pgfqpoint{4.832265in}{1.591802in}}%
\pgfpathlineto{\pgfqpoint{4.839701in}{1.587400in}}%
\pgfpathlineto{\pgfqpoint{4.847136in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{1.565418in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{1.543265in}}%
\pgfpathlineto{\pgfqpoint{4.884314in}{1.529838in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{1.514778in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{4.906620in}{1.479503in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{4.928927in}{1.412455in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.357142in}}%
\pgfpathlineto{\pgfqpoint{4.951233in}{1.325979in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{1.256313in}}%
\pgfpathlineto{\pgfqpoint{4.973540in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{4.988411in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{4.995846in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{5.003282in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{5.010717in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{5.018153in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{5.025588in}{0.993065in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{0.998766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{3.669976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.669976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{3.669976in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.669976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{2.821040in}{0.948927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854373in}{0.948927in}}{\pgfqpoint{2.854373in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{2.854373in}{1.698001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854373in}{1.731334in}}{\pgfqpoint{2.821040in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.731334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220528in}{1.731334in}}{\pgfqpoint{1.220528in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{1.220528in}{0.982260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220528in}{0.948927in}}{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.606334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.548001in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uncontrolled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.365593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.307260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller~\eqref{eq:passive-controller}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.115593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.057260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller~\eqref{eq:ekf-controller}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/pendulum_value_function.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134100in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.255740in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.255740in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.285147in}{0.888024in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.820000in,height=2.820000in]{pendulum_value_function-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573058in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573058in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694920in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694920in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816782in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816782in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694920in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134100in}{1.175935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740142in, y=1.092602in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134100in}{2.297797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926809in, y=2.214463in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134100in}{3.419659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926809in, y=3.336325in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684587in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104693in}{2.246034in}}%
\pgfpathlineto{\pgfqpoint{4.100481in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{4.093848in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{4.093848in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{4.100481in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{4.104693in}{2.349560in}}%
\pgfpathmoveto{\pgfqpoint{1.285147in}{2.349560in}}%
\pgfpathlineto{\pgfqpoint{1.289359in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{1.289359in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{2.246034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104693in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.441881in}}%
\pgfpathlineto{\pgfqpoint{4.047732in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{4.045732in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{4.019252in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{4.014084in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.990472in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{3.972174in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{3.962292in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{3.955745in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{3.928396in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{3.916811in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{3.905331in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{3.887026in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{3.876851in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{3.870684in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{3.863527in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{3.856791in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{3.848371in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{3.844797in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{3.839634in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{3.834869in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{3.826530in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{3.822956in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{3.819783in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{3.817114in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{3.814826in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{3.812920in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{3.811394in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{3.810251in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{3.809488in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{3.809107in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{3.809107in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{3.809488in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{3.810251in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{3.811394in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{3.812920in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{3.814826in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{3.817114in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{3.819890in}{2.512397in}}%
\pgfpathlineto{\pgfqpoint{3.822956in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{3.826530in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{3.834869in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{3.839634in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{3.844797in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{3.850476in}{2.710761in}}%
\pgfpathlineto{\pgfqpoint{3.856791in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{3.863527in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{3.870684in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{3.878376in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{3.887026in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{3.896130in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{3.905729in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{3.916811in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{2.979840in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{3.955745in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{3.962292in}{3.036550in}}%
\pgfpathlineto{\pgfqpoint{3.972174in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{3.990772in}{3.081454in}}%
\pgfpathlineto{\pgfqpoint{4.019252in}{3.115484in}}%
\pgfpathlineto{\pgfqpoint{4.047732in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{3.153713in}}%
\pgfpathlineto{\pgfqpoint{4.104693in}{3.157789in}}%
\pgfpathmoveto{\pgfqpoint{1.285147in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{3.153713in}}%
\pgfpathlineto{\pgfqpoint{1.342107in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{1.344107in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{1.370587in}{3.115484in}}%
\pgfpathlineto{\pgfqpoint{1.375755in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{1.399367in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{3.036550in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{1.448431in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{2.979840in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{1.473029in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{2.909052in}}%
\pgfpathlineto{\pgfqpoint{1.493709in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{1.502814in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{2.819380in}}%
\pgfpathlineto{\pgfqpoint{1.519156in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{1.533049in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{2.700587in}}%
\pgfpathlineto{\pgfqpoint{1.545043in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{1.570056in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{1.576920in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{1.580352in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{1.580733in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{1.580733in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{1.580352in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{1.579589in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{1.576920in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{1.572725in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{1.569949in}{2.083196in}}%
\pgfpathlineto{\pgfqpoint{1.566884in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{1.563310in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{1.554971in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{1.545043in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{1.539364in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{1.533049in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{1.526313in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{1.519156in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{1.511463in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{1.502814in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{1.493709in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{1.473029in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{1.448431in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{1.434095in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{1.399068in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{1.370587in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{1.342107in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{1.441881in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.437805in}}%
\pgfpathmoveto{\pgfqpoint{2.652199in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{2.623719in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{2.605688in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.595239in}{1.496724in}}%
\pgfpathlineto{\pgfqpoint{2.581801in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{2.566759in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.545854in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{2.518402in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{2.506440in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{2.495917in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{1.727509in}}%
\pgfpathlineto{\pgfqpoint{2.476743in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{2.468449in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{2.460591in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{1.829227in}}%
\pgfpathlineto{\pgfqpoint{2.446629in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{2.440518in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{2.434814in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{1.972000in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{2.416474in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{2.412985in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{2.409883in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{2.407169in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{2.404843in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{2.402905in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{2.401354in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{2.400191in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{2.399415in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{2.399028in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{2.399028in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{2.399415in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{2.400191in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{2.401354in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{2.402905in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{2.404843in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{2.407169in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{2.409883in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{2.412985in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{2.416474in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.424629in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{2.429518in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{2.434814in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{2.440518in}{2.710761in}}%
\pgfpathlineto{\pgfqpoint{2.446629in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{2.460591in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{2.468449in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{2.868085in}}%
\pgfpathlineto{\pgfqpoint{2.485872in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{2.495917in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{2.947295in}}%
\pgfpathlineto{\pgfqpoint{2.518402in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{3.010280in}}%
\pgfpathlineto{\pgfqpoint{2.545854in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{2.566759in}{3.060265in}}%
\pgfpathlineto{\pgfqpoint{2.581801in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{2.595239in}{3.098869in}}%
\pgfpathlineto{\pgfqpoint{2.605688in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{2.623719in}{3.127170in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{3.154965in}}%
\pgfpathlineto{\pgfqpoint{2.709160in}{3.154965in}}%
\pgfpathlineto{\pgfqpoint{2.737640in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{2.749830in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{3.127170in}}%
\pgfpathlineto{\pgfqpoint{2.784152in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{3.098869in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{3.060265in}}%
\pgfpathlineto{\pgfqpoint{2.827683in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{3.010280in}}%
\pgfpathlineto{\pgfqpoint{2.858516in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{2.871438in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{2.947295in}}%
\pgfpathlineto{\pgfqpoint{2.883399in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{2.893923in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{2.868085in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{2.921391in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{2.929249in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{2.766366in}}%
\pgfpathlineto{\pgfqpoint{2.943211in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{2.949322in}{2.710761in}}%
\pgfpathlineto{\pgfqpoint{2.955025in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{2.965482in}{2.623594in}}%
\pgfpathlineto{\pgfqpoint{2.969489in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.973365in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{2.976855in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{2.979956in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{2.982670in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{2.984996in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{2.986935in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{2.988486in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{2.989649in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{2.990812in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{2.990812in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{2.989649in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{2.988486in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{2.986935in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{2.984996in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{2.982670in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{2.979956in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{2.976855in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{2.973365in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{2.969489in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{2.965211in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{2.960322in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{2.955025in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.949322in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{2.943211in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{2.936670in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{2.929249in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{2.921391in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{1.727509in}}%
\pgfpathlineto{\pgfqpoint{2.903968in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{2.893923in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{2.871438in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.858516in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{1.496724in}}%
\pgfpathlineto{\pgfqpoint{2.784152in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{2.749830in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{2.737640in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.709160in}{1.440628in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{1.440628in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{1.449822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104693in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{4.047732in}{1.095539in}}%
\pgfpathlineto{\pgfqpoint{4.019252in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{4.014721in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{3.990772in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{3.982173in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{3.962292in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{3.956176in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{3.905331in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{3.896928in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.876851in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{3.865528in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{3.848371in}{1.349537in}}%
\pgfpathlineto{\pgfqpoint{3.837948in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{3.819890in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{3.813207in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{3.801767in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{3.790726in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{3.770250in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{3.760588in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.751354in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{3.742488in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{3.733988in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{3.725794in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{3.717973in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{3.710524in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{3.696512in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{3.690021in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{3.683912in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{3.672639in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{3.667461in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{3.662681in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{3.658300in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{3.654317in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{3.647453in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{3.644488in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{3.641946in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{3.639828in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{3.638134in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{3.636863in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{3.635593in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{3.635593in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{3.636016in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{3.636863in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{3.638134in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{3.639828in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{3.641946in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{3.644488in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{3.650732in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{3.654317in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.658300in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{3.662681in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{3.667461in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{3.672639in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{3.683912in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{3.690021in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{3.696512in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{3.705969in}{2.834832in}}%
\pgfpathlineto{\pgfqpoint{3.710524in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{3.717973in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{3.725794in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{3.734450in}{2.940136in}}%
\pgfpathlineto{\pgfqpoint{3.742488in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.751354in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{3.762930in}{3.030986in}}%
\pgfpathlineto{\pgfqpoint{3.770250in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{3.780302in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{3.791410in}{3.111289in}}%
\pgfpathlineto{\pgfqpoint{3.801767in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{3.819890in}{3.182547in}}%
\pgfpathlineto{\pgfqpoint{3.825240in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{3.837948in}{3.223405in}}%
\pgfpathlineto{\pgfqpoint{3.851214in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{3.865528in}{3.280366in}}%
\pgfpathlineto{\pgfqpoint{3.876851in}{3.302252in}}%
\pgfpathlineto{\pgfqpoint{3.880540in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{3.905331in}{3.351534in}}%
\pgfpathlineto{\pgfqpoint{3.914671in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{3.933813in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{3.962292in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{3.990772in}{3.460062in}}%
\pgfpathlineto{\pgfqpoint{4.019252in}{3.483360in}}%
\pgfpathlineto{\pgfqpoint{4.047732in}{3.500054in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{3.510086in}}%
\pgfpathlineto{\pgfqpoint{4.104693in}{3.512930in}}%
\pgfpathmoveto{\pgfqpoint{1.285147in}{3.512930in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{3.510086in}}%
\pgfpathlineto{\pgfqpoint{1.342107in}{3.500054in}}%
\pgfpathlineto{\pgfqpoint{1.370587in}{3.483360in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{1.399068in}{3.460062in}}%
\pgfpathlineto{\pgfqpoint{1.407667in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{1.433663in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{3.394285in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{3.351534in}}%
\pgfpathlineto{\pgfqpoint{1.492911in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{3.302252in}}%
\pgfpathlineto{\pgfqpoint{1.524312in}{3.280366in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{3.246057in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{3.223405in}}%
\pgfpathlineto{\pgfqpoint{1.569949in}{3.182547in}}%
\pgfpathlineto{\pgfqpoint{1.576633in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{1.588072in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{1.609538in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{1.629251in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{1.638486in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{1.647351in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{1.655851in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{1.664045in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{1.671867in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{1.679316in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{1.693328in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{1.717201in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{1.727158in}{2.625320in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{1.740831in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{1.742387in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{1.747893in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{1.752976in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{1.753823in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{1.754247in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{1.754247in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{1.753823in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{1.752976in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{1.747893in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{1.740831in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{1.739107in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{1.735523in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{1.727158in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{1.722379in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{1.717201in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{1.699819in}{1.827872in}}%
\pgfpathlineto{\pgfqpoint{1.693328in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{1.760762in}}%
\pgfpathlineto{\pgfqpoint{1.679316in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{1.671867in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{1.664045in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{1.655390in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{1.647351in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{1.638486in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{1.626910in}{1.564607in}}%
\pgfpathlineto{\pgfqpoint{1.619590in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{1.609538in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{1.588072in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.569949in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{1.564599in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.538626in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{1.524312in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{1.475168in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{1.456027in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{1.399068in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.370587in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{1.342107in}{1.095539in}}%
\pgfpathlineto{\pgfqpoint{1.313627in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{1.082664in}}%
\pgfpathmoveto{\pgfqpoint{2.680680in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{1.091135in}}%
\pgfpathlineto{\pgfqpoint{2.623719in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{2.595239in}{1.123638in}}%
\pgfpathlineto{\pgfqpoint{2.566759in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{1.182199in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{1.221343in}}%
\pgfpathlineto{\pgfqpoint{2.504409in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{1.267186in}}%
\pgfpathlineto{\pgfqpoint{2.470524in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{2.441232in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{1.379682in}}%
\pgfpathlineto{\pgfqpoint{2.415215in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{2.391701in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{2.380812in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.367397in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{2.360269in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.350654in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.324018in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{2.315876in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{2.300536in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{2.293384in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{2.286608in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{2.273919in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{2.268078in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{2.262627in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{2.257565in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{2.248350in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{2.244249in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{2.240557in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{2.234406in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{2.231945in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{2.229894in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{2.228254in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{2.227023in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{2.226203in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{2.225793in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{2.226203in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{2.227023in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{2.228254in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{2.229894in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{2.231945in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{2.234406in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{2.240557in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{2.244249in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{2.248350in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{2.257565in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{2.262627in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{2.268078in}{2.710761in}}%
\pgfpathlineto{\pgfqpoint{2.273919in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{2.281956in}{2.775497in}}%
\pgfpathlineto{\pgfqpoint{2.286608in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{2.293384in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{2.300536in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{2.310436in}{2.890188in}}%
\pgfpathlineto{\pgfqpoint{2.315876in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{2.324018in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{2.332530in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{2.341410in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{2.350654in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{2.360269in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{2.370297in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{2.380812in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{3.148521in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{2.415215in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{3.223405in}}%
\pgfpathlineto{\pgfqpoint{2.441232in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{2.455245in}{3.280366in}}%
\pgfpathlineto{\pgfqpoint{2.470524in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{2.486711in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{3.374251in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{2.546326in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{2.566759in}{3.445968in}}%
\pgfpathlineto{\pgfqpoint{2.572431in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{2.595239in}{3.471955in}}%
\pgfpathlineto{\pgfqpoint{2.606442in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.623719in}{3.491429in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{3.504459in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{3.510960in}}%
\pgfpathlineto{\pgfqpoint{2.709160in}{3.510960in}}%
\pgfpathlineto{\pgfqpoint{2.737640in}{3.504459in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{3.491429in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{3.471955in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{3.445968in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{2.865648in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{3.374251in}}%
\pgfpathlineto{\pgfqpoint{2.885431in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{3.275747in}}%
\pgfpathlineto{\pgfqpoint{2.948607in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{2.965482in}{3.215912in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{2.986643in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{2.998138in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{3.009028in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{3.022443in}{3.072856in}}%
\pgfpathlineto{\pgfqpoint{3.029571in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{2.987563in}}%
\pgfpathlineto{\pgfqpoint{3.057310in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.065822in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{3.073964in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{3.096456in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{3.115921in}{2.739241in}}%
\pgfpathlineto{\pgfqpoint{3.121762in}{2.710761in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{3.132275in}{2.653800in}}%
\pgfpathlineto{\pgfqpoint{3.141490in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{3.145591in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{3.149282in}{2.539879in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.511399in}}%
\pgfpathlineto{\pgfqpoint{3.155434in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{3.157895in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{3.159945in}{2.425958in}}%
\pgfpathlineto{\pgfqpoint{3.161586in}{2.397478in}}%
\pgfpathlineto{\pgfqpoint{3.162816in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{3.163636in}{2.340517in}}%
\pgfpathlineto{\pgfqpoint{3.164047in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{3.164047in}{2.283557in}}%
\pgfpathlineto{\pgfqpoint{3.163636in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{3.162816in}{2.226596in}}%
\pgfpathlineto{\pgfqpoint{3.161586in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{3.159945in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{3.157895in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{3.155434in}{2.112675in}}%
\pgfpathlineto{\pgfqpoint{3.152563in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{3.149282in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{3.145591in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{3.141490in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{3.132275in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{1.913313in}}%
\pgfpathlineto{\pgfqpoint{3.121762in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{3.115921in}{1.856353in}}%
\pgfpathlineto{\pgfqpoint{3.107884in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{3.103232in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{3.096456in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{3.079403in}{1.705405in}}%
\pgfpathlineto{\pgfqpoint{3.073964in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{3.065822in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{3.057310in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{3.048430in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.029571in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{3.019542in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{3.009028in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{2.986643in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{2.974624in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{2.962052in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{2.948607in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.934595in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{2.919316in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{1.267186in}}%
\pgfpathlineto{\pgfqpoint{2.903129in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{1.221343in}}%
\pgfpathlineto{\pgfqpoint{2.865648in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{1.182199in}}%
\pgfpathlineto{\pgfqpoint{2.843513in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{2.823081in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{2.817408in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.794601in}{1.123638in}}%
\pgfpathlineto{\pgfqpoint{2.783398in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{2.737640in}{1.091135in}}%
\pgfpathlineto{\pgfqpoint{2.709160in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{1.084634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540528in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{0.890109in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{0.956514in}}%
\pgfpathlineto{\pgfqpoint{2.469106in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.449280in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{2.413569in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{1.089171in}}%
\pgfpathlineto{\pgfqpoint{2.381094in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{2.365724in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{2.336509in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{2.322446in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{2.295173in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.268761in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.204587in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{2.196515in}{1.504737in}}%
\pgfpathlineto{\pgfqpoint{2.191819in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{2.168035in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{2.165867in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.124052in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{2.092874in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{2.075047in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{2.025414in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{1.926084in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{1.904458in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{1.870599in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{1.854752in}{1.656676in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{1.598461in}}%
\pgfpathlineto{\pgfqpoint{1.814139in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{1.788043in}{1.514589in}}%
\pgfpathlineto{\pgfqpoint{1.762400in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.749692in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.740831in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{1.736816in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.724070in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{1.285151in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{1.655390in}{1.225676in}}%
\pgfpathlineto{\pgfqpoint{1.643379in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{1.626910in}{1.168850in}}%
\pgfpathlineto{\pgfqpoint{1.614097in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{1.115130in}}%
\pgfpathlineto{\pgfqpoint{1.582828in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{1.530310in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{0.938633in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{1.438966in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{3.950874in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{3.924118in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{3.905331in}{0.938633in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{3.876851in}{0.976472in}}%
\pgfpathlineto{\pgfqpoint{3.848371in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{3.841027in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{3.819890in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{3.807012in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{3.791006in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{3.775742in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{3.760867in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.746460in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{3.718626in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.691836in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.409930in}}%
\pgfpathlineto{\pgfqpoint{3.640148in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{3.592048in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{3.589055in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{3.575701in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.562753in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{3.548549in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{3.534907in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{3.519241in}{1.685471in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{3.503634in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{3.485381in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{3.463756in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{3.433004in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{3.335022in}{1.770912in}}%
\pgfpathlineto{\pgfqpoint{3.314793in}{1.742432in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{1.713951in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{3.265787in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{3.250285in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{1.600030in}}%
\pgfpathlineto{\pgfqpoint{3.221805in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{3.211113in}{1.543070in}}%
\pgfpathlineto{\pgfqpoint{3.193324in}{1.504737in}}%
\pgfpathlineto{\pgfqpoint{3.185252in}{1.486109in}}%
\pgfpathlineto{\pgfqpoint{3.172470in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{3.164844in}{1.441203in}}%
\pgfpathlineto{\pgfqpoint{3.159636in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{3.146923in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{3.133929in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{3.121079in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{3.094667in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{3.067394in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{3.038907in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.022443in}{1.141205in}}%
\pgfpathlineto{\pgfqpoint{3.008745in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{2.992942in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.965482in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{2.958893in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{2.937002in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{0.956514in}}%
\pgfpathlineto{\pgfqpoint{2.899421in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{2.876011in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{0.890109in}}%
\pgfpathlineto{\pgfqpoint{2.849311in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{1.438966in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{3.690275in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{1.484509in}{3.656961in}}%
\pgfpathlineto{\pgfqpoint{1.489382in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{3.619122in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{3.576873in}}%
\pgfpathlineto{\pgfqpoint{1.548813in}{3.565169in}}%
\pgfpathlineto{\pgfqpoint{1.569949in}{3.530578in}}%
\pgfpathlineto{\pgfqpoint{1.582828in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{1.598833in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{1.614097in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{1.628973in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{1.643379in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{1.698004in}{3.280366in}}%
\pgfpathlineto{\pgfqpoint{1.736816in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{1.740831in}{3.185664in}}%
\pgfpathlineto{\pgfqpoint{1.749692in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{1.800784in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{1.814139in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{1.827087in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{1.854933in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{1.870599in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{2.886060in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{1.904458in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{2.841247in}}%
\pgfpathlineto{\pgfqpoint{1.926084in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{2.807515in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{2.787681in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{2.783702in}}%
\pgfpathlineto{\pgfqpoint{2.025634in}{2.796293in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{2.823636in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{2.075047in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{2.863257in}}%
\pgfpathlineto{\pgfqpoint{2.092874in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{2.912531in}}%
\pgfpathlineto{\pgfqpoint{2.124052in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{2.968338in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{2.168035in}{3.028371in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{2.196515in}{3.090856in}}%
\pgfpathlineto{\pgfqpoint{2.204587in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{2.217369in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{3.154390in}}%
\pgfpathlineto{\pgfqpoint{2.230203in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{2.242917in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{3.223405in}}%
\pgfpathlineto{\pgfqpoint{2.268761in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{2.295173in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{2.322446in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{3.399037in}}%
\pgfpathlineto{\pgfqpoint{2.350933in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{2.367397in}{3.454389in}}%
\pgfpathlineto{\pgfqpoint{2.381094in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.396898in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{3.554700in}}%
\pgfpathlineto{\pgfqpoint{2.430946in}{3.565169in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{3.599056in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{3.639080in}}%
\pgfpathlineto{\pgfqpoint{2.490419in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{2.509798in}{3.674648in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{3.705484in}}%
\pgfpathlineto{\pgfqpoint{2.540528in}{3.707570in}}%
\pgfpathmoveto{\pgfqpoint{2.849311in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{3.705484in}}%
\pgfpathlineto{\pgfqpoint{2.880042in}{3.674648in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{3.639080in}}%
\pgfpathlineto{\pgfqpoint{2.920733in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{2.940560in}{3.593649in}}%
\pgfpathlineto{\pgfqpoint{2.965482in}{3.554700in}}%
\pgfpathlineto{\pgfqpoint{2.976271in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{3.506422in}}%
\pgfpathlineto{\pgfqpoint{3.008745in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{3.024115in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{3.038907in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{3.067394in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{3.094667in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{3.121079in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{3.185252in}{3.109484in}}%
\pgfpathlineto{\pgfqpoint{3.193324in}{3.090856in}}%
\pgfpathlineto{\pgfqpoint{3.198021in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{3.211113in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{3.221805in}{3.028371in}}%
\pgfpathlineto{\pgfqpoint{3.223973in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{3.237694in}{2.995563in}}%
\pgfpathlineto{\pgfqpoint{3.250966in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.265787in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{2.912531in}}%
\pgfpathlineto{\pgfqpoint{3.280246in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{3.296966in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{2.863257in}}%
\pgfpathlineto{\pgfqpoint{3.314793in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{2.823636in}}%
\pgfpathlineto{\pgfqpoint{3.364426in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{2.783702in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{2.787681in}}%
\pgfpathlineto{\pgfqpoint{3.433004in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{2.807515in}}%
\pgfpathlineto{\pgfqpoint{3.463756in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{2.841247in}}%
\pgfpathlineto{\pgfqpoint{3.485381in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{2.886060in}}%
\pgfpathlineto{\pgfqpoint{3.519241in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{3.535088in}{2.938917in}}%
\pgfpathlineto{\pgfqpoint{3.548549in}{2.967083in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{2.997132in}}%
\pgfpathlineto{\pgfqpoint{3.575701in}{3.024043in}}%
\pgfpathlineto{\pgfqpoint{3.592048in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{3.601797in}{3.081004in}}%
\pgfpathlineto{\pgfqpoint{3.627440in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{3.640148in}{3.166445in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{3.185664in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{3.194925in}}%
\pgfpathlineto{\pgfqpoint{3.665770in}{3.223405in}}%
\pgfpathlineto{\pgfqpoint{3.705969in}{3.310443in}}%
\pgfpathlineto{\pgfqpoint{3.718626in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{3.734450in}{3.369918in}}%
\pgfpathlineto{\pgfqpoint{3.746460in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{3.762930in}{3.426744in}}%
\pgfpathlineto{\pgfqpoint{3.775742in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{3.791410in}{3.480463in}}%
\pgfpathlineto{\pgfqpoint{3.807012in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{3.823554in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{3.848371in}{3.576873in}}%
\pgfpathlineto{\pgfqpoint{3.859530in}{3.593649in}}%
\pgfpathlineto{\pgfqpoint{3.879062in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{3.905331in}{3.656961in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{3.690275in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{3.950874in}{3.707570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347513in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{2.293951in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.276452in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{2.223431in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{2.196515in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{2.185880in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{2.094269in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{1.269868in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{2.025634in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{1.311333in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{1.854752in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{1.190627in}}%
\pgfpathlineto{\pgfqpoint{1.813752in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{1.793682in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.738507in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{1.632389in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{3.757451in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{3.721514in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{3.633266in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{3.620528in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{3.615035in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{3.592048in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{3.576088in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{1.190627in}}%
\pgfpathlineto{\pgfqpoint{3.554913in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{3.535088in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{3.531883in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{3.505234in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{3.469937in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{1.311333in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{3.329961in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{1.269868in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{3.268524in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{3.250285in}{1.208573in}}%
\pgfpathlineto{\pgfqpoint{3.244964in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{3.221805in}{1.170550in}}%
\pgfpathlineto{\pgfqpoint{3.193324in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{3.184920in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{3.164844in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{3.130910in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{3.078217in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{3.050923in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{3.042326in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{1.632389in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{1.740831in}{3.532824in}}%
\pgfpathlineto{\pgfqpoint{1.756574in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{3.487818in}}%
\pgfpathlineto{\pgfqpoint{1.774804in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{3.444892in}}%
\pgfpathlineto{\pgfqpoint{1.813752in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{1.834927in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{1.854752in}{3.369180in}}%
\pgfpathlineto{\pgfqpoint{1.857957in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{1.884606in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{3.313829in}}%
\pgfpathlineto{\pgfqpoint{1.919903in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{3.296150in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{3.286193in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{2.025634in}{3.290379in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{3.304441in}}%
\pgfpathlineto{\pgfqpoint{2.059878in}{3.308846in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{3.325725in}}%
\pgfpathlineto{\pgfqpoint{2.094269in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{3.353573in}}%
\pgfpathlineto{\pgfqpoint{2.121316in}{3.365807in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{3.387020in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{3.394287in}}%
\pgfpathlineto{\pgfqpoint{2.168035in}{3.425044in}}%
\pgfpathlineto{\pgfqpoint{2.196515in}{3.466483in}}%
\pgfpathlineto{\pgfqpoint{2.204919in}{3.479728in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{3.510559in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{2.253476in}{3.556102in}}%
\pgfpathlineto{\pgfqpoint{2.258930in}{3.565169in}}%
\pgfpathlineto{\pgfqpoint{2.311622in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{2.338917in}{3.694057in}}%
\pgfpathlineto{\pgfqpoint{2.347513in}{3.707570in}}%
\pgfpathmoveto{\pgfqpoint{3.042326in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{3.060453in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{3.095889in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{3.113388in}{3.593649in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{3.193324in}{3.466483in}}%
\pgfpathlineto{\pgfqpoint{3.203960in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{3.223560in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{3.250285in}{3.387020in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{3.353573in}}%
\pgfpathlineto{\pgfqpoint{3.295570in}{3.337326in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{3.325725in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{3.304441in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{3.290379in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{3.286193in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{3.296150in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{3.313829in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{3.338485in}}%
\pgfpathlineto{\pgfqpoint{3.535088in}{3.369180in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{3.576088in}{3.422767in}}%
\pgfpathlineto{\pgfqpoint{3.592048in}{3.444892in}}%
\pgfpathlineto{\pgfqpoint{3.596158in}{3.451247in}}%
\pgfpathlineto{\pgfqpoint{3.620528in}{3.487818in}}%
\pgfpathlineto{\pgfqpoint{3.633266in}{3.508208in}}%
\pgfpathlineto{\pgfqpoint{3.651332in}{3.536688in}}%
\pgfpathlineto{\pgfqpoint{3.721514in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{3.757451in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{3.757451in}{3.707570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161205in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{2.133400in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{2.100442in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{2.025634in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{1.878783in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{1.854752in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.818501in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{3.571339in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{3.543522in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{3.535088in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{3.511057in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{3.289397in}{0.944984in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{3.256440in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{3.250285in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{3.228635in}{0.888024in}}%
\pgfpathmoveto{\pgfqpoint{1.818501in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{1.826272in}{3.698776in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{1.854752in}{3.670633in}}%
\pgfpathlineto{\pgfqpoint{1.878783in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{3.646823in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{3.627913in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{3.614479in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{3.606903in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{3.605433in}}%
\pgfpathlineto{\pgfqpoint{2.025634in}{3.610088in}}%
\pgfpathlineto{\pgfqpoint{2.054114in}{3.620787in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{2.082594in}{3.637025in}}%
\pgfpathlineto{\pgfqpoint{2.100442in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{2.111074in}{3.658533in}}%
\pgfpathlineto{\pgfqpoint{2.133400in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{3.684641in}}%
\pgfpathlineto{\pgfqpoint{2.161205in}{3.707570in}}%
\pgfpathmoveto{\pgfqpoint{3.228635in}{3.707570in}}%
\pgfpathlineto{\pgfqpoint{3.250285in}{3.684641in}}%
\pgfpathlineto{\pgfqpoint{3.256440in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{3.658533in}}%
\pgfpathlineto{\pgfqpoint{3.289397in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{3.307246in}{3.637025in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{3.620787in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{3.610088in}}%
\pgfpathlineto{\pgfqpoint{3.392686in}{3.605433in}}%
\pgfpathlineto{\pgfqpoint{3.421167in}{3.606903in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{3.614479in}}%
\pgfpathlineto{\pgfqpoint{3.465714in}{3.622129in}}%
\pgfpathlineto{\pgfqpoint{3.478127in}{3.627913in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{3.646823in}}%
\pgfpathlineto{\pgfqpoint{3.511057in}{3.650609in}}%
\pgfpathlineto{\pgfqpoint{3.535088in}{3.670633in}}%
\pgfpathlineto{\pgfqpoint{3.543522in}{3.679090in}}%
\pgfpathlineto{\pgfqpoint{3.563568in}{3.698776in}}%
\pgfpathlineto{\pgfqpoint{3.571339in}{3.707570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.134100in}{0.865593in}}{\pgfqpoint{3.121641in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134100in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255740in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.255740in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134100in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.255740in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134100in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.255740in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450843in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.594063in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.594063in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450000in}{0.866000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.144000in,height=2.864000in]{pendulum_value_function-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594063in}{0.867510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691285in, y=0.784176in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594063in}{1.754877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691285in, y=1.671543in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594063in}{2.642243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691285in, y=2.558910in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594063in}{3.529610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691285in, y=3.446277in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966977in,y=2.297797in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450843in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.522453in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.594063in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.594063in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.522453in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{4.450843in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_controller_hamiltonian_zero_control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294962in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294962in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229147in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229147in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163332in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163332in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097517in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097517in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031702in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031702in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163332in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{1.490884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=1.407551in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{2.517328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572595in, y=2.433994in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108125in}{3.543771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702225in, y=3.460438in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517040in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.108125in}{0.865593in}}{\pgfqpoint{4.110414in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294962in}{3.599800in}}%
\pgfpathlineto{\pgfqpoint{1.309939in}{3.590075in}}%
\pgfpathlineto{\pgfqpoint{1.324916in}{3.579730in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{3.568828in}}%
\pgfpathlineto{\pgfqpoint{1.354869in}{3.557419in}}%
\pgfpathlineto{\pgfqpoint{1.369846in}{3.545552in}}%
\pgfpathlineto{\pgfqpoint{1.392312in}{3.527082in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{3.476955in}}%
\pgfpathlineto{\pgfqpoint{1.467196in}{3.465039in}}%
\pgfpathlineto{\pgfqpoint{1.482173in}{3.453694in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{3.443076in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{3.433326in}}%
\pgfpathlineto{\pgfqpoint{1.519616in}{3.429155in}}%
\pgfpathlineto{\pgfqpoint{1.527104in}{3.426294in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{3.424230in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{3.422650in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{3.421413in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{3.419669in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{3.418606in}}%
\pgfpathlineto{\pgfqpoint{1.594500in}{3.417996in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{3.417598in}}%
\pgfpathlineto{\pgfqpoint{1.714315in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.736781in}{3.415941in}}%
\pgfpathlineto{\pgfqpoint{1.759246in}{3.414753in}}%
\pgfpathlineto{\pgfqpoint{1.781712in}{3.413161in}}%
\pgfpathlineto{\pgfqpoint{1.804177in}{3.411155in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{3.408737in}}%
\pgfpathlineto{\pgfqpoint{1.849108in}{3.405926in}}%
\pgfpathlineto{\pgfqpoint{1.871573in}{3.402749in}}%
\pgfpathlineto{\pgfqpoint{1.901527in}{3.398018in}}%
\pgfpathlineto{\pgfqpoint{1.938969in}{3.391515in}}%
\pgfpathlineto{\pgfqpoint{1.976411in}{3.384677in}}%
\pgfpathlineto{\pgfqpoint{1.991388in}{3.381459in}}%
\pgfpathlineto{\pgfqpoint{2.006365in}{3.377672in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{3.373302in}}%
\pgfpathlineto{\pgfqpoint{2.036319in}{3.368338in}}%
\pgfpathlineto{\pgfqpoint{2.051296in}{3.362773in}}%
\pgfpathlineto{\pgfqpoint{2.066273in}{3.356598in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{3.349806in}}%
\pgfpathlineto{\pgfqpoint{2.096227in}{3.342388in}}%
\pgfpathlineto{\pgfqpoint{2.111204in}{3.334338in}}%
\pgfpathlineto{\pgfqpoint{2.126181in}{3.325650in}}%
\pgfpathlineto{\pgfqpoint{2.141158in}{3.316320in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{3.306349in}}%
\pgfpathlineto{\pgfqpoint{2.171111in}{3.295740in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.284504in}}%
\pgfpathlineto{\pgfqpoint{2.201065in}{3.272655in}}%
\pgfpathlineto{\pgfqpoint{2.216042in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{2.231019in}{3.247209in}}%
\pgfpathlineto{\pgfqpoint{2.245996in}{3.233670in}}%
\pgfpathlineto{\pgfqpoint{2.260973in}{3.219633in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{3.205138in}}%
\pgfpathlineto{\pgfqpoint{2.298415in}{3.182642in}}%
\pgfpathlineto{\pgfqpoint{2.320881in}{3.159424in}}%
\pgfpathlineto{\pgfqpoint{2.395765in}{3.080986in}}%
\pgfpathlineto{\pgfqpoint{2.410742in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{3.052005in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{3.038722in}}%
\pgfpathlineto{\pgfqpoint{2.455673in}{3.026468in}}%
\pgfpathlineto{\pgfqpoint{2.463161in}{3.020771in}}%
\pgfpathlineto{\pgfqpoint{2.470650in}{3.015382in}}%
\pgfpathlineto{\pgfqpoint{2.478138in}{3.010312in}}%
\pgfpathlineto{\pgfqpoint{2.485627in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{2.493115in}{3.001163in}}%
\pgfpathlineto{\pgfqpoint{2.500604in}{2.997093in}}%
\pgfpathlineto{\pgfqpoint{2.508092in}{2.993362in}}%
\pgfpathlineto{\pgfqpoint{2.515580in}{2.989967in}}%
\pgfpathlineto{\pgfqpoint{2.523069in}{2.986902in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{2.538046in}{2.981727in}}%
\pgfpathlineto{\pgfqpoint{2.545534in}{2.979592in}}%
\pgfpathlineto{\pgfqpoint{2.553023in}{2.977740in}}%
\pgfpathlineto{\pgfqpoint{2.560511in}{2.976152in}}%
\pgfpathlineto{\pgfqpoint{2.568000in}{2.974811in}}%
\pgfpathlineto{\pgfqpoint{2.582977in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{2.971490in}}%
\pgfpathlineto{\pgfqpoint{2.612930in}{2.970754in}}%
\pgfpathlineto{\pgfqpoint{2.635396in}{2.970319in}}%
\pgfpathlineto{\pgfqpoint{2.680326in}{2.969947in}}%
\pgfpathlineto{\pgfqpoint{2.695303in}{2.969490in}}%
\pgfpathlineto{\pgfqpoint{2.710280in}{2.968693in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{2.967473in}}%
\pgfpathlineto{\pgfqpoint{2.740234in}{2.965764in}}%
\pgfpathlineto{\pgfqpoint{2.755211in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{2.770188in}{2.960660in}}%
\pgfpathlineto{\pgfqpoint{2.785165in}{2.957186in}}%
\pgfpathlineto{\pgfqpoint{2.800142in}{2.953056in}}%
\pgfpathlineto{\pgfqpoint{2.815119in}{2.948248in}}%
\pgfpathlineto{\pgfqpoint{2.830096in}{2.942747in}}%
\pgfpathlineto{\pgfqpoint{2.845073in}{2.936541in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{2.929622in}}%
\pgfpathlineto{\pgfqpoint{2.875026in}{2.921984in}}%
\pgfpathlineto{\pgfqpoint{2.890003in}{2.913627in}}%
\pgfpathlineto{\pgfqpoint{2.904980in}{2.904550in}}%
\pgfpathlineto{\pgfqpoint{2.919957in}{2.894756in}}%
\pgfpathlineto{\pgfqpoint{2.934934in}{2.884250in}}%
\pgfpathlineto{\pgfqpoint{2.949911in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{2.964888in}{2.861128in}}%
\pgfpathlineto{\pgfqpoint{2.979865in}{2.848534in}}%
\pgfpathlineto{\pgfqpoint{2.994842in}{2.835272in}}%
\pgfpathlineto{\pgfqpoint{3.009819in}{2.821360in}}%
\pgfpathlineto{\pgfqpoint{3.024796in}{2.806823in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{2.791694in}}%
\pgfpathlineto{\pgfqpoint{3.054749in}{2.776011in}}%
\pgfpathlineto{\pgfqpoint{3.069726in}{2.759822in}}%
\pgfpathlineto{\pgfqpoint{3.092192in}{2.734725in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{2.708883in}}%
\pgfpathlineto{\pgfqpoint{3.182053in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{3.197030in}{2.614057in}}%
\pgfpathlineto{\pgfqpoint{3.212007in}{2.598134in}}%
\pgfpathlineto{\pgfqpoint{3.226984in}{2.583062in}}%
\pgfpathlineto{\pgfqpoint{3.241961in}{2.569018in}}%
\pgfpathlineto{\pgfqpoint{3.249449in}{2.562431in}}%
\pgfpathlineto{\pgfqpoint{3.256938in}{2.556160in}}%
\pgfpathlineto{\pgfqpoint{3.264426in}{2.550218in}}%
\pgfpathlineto{\pgfqpoint{3.271915in}{2.544619in}}%
\pgfpathlineto{\pgfqpoint{3.279403in}{2.539373in}}%
\pgfpathlineto{\pgfqpoint{3.286892in}{2.534488in}}%
\pgfpathlineto{\pgfqpoint{3.294380in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{3.301868in}{2.525814in}}%
\pgfpathlineto{\pgfqpoint{3.309357in}{2.522024in}}%
\pgfpathlineto{\pgfqpoint{3.316845in}{2.518594in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{3.331822in}{2.512777in}}%
\pgfpathlineto{\pgfqpoint{3.339311in}{2.510366in}}%
\pgfpathlineto{\pgfqpoint{3.346799in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{3.354288in}{2.506460in}}%
\pgfpathlineto{\pgfqpoint{3.361776in}{2.504928in}}%
\pgfpathlineto{\pgfqpoint{3.369265in}{2.503649in}}%
\pgfpathlineto{\pgfqpoint{3.384242in}{2.501761in}}%
\pgfpathlineto{\pgfqpoint{3.399218in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{3.414195in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{3.436661in}{2.499783in}}%
\pgfpathlineto{\pgfqpoint{3.481591in}{2.499687in}}%
\pgfpathlineto{\pgfqpoint{3.496568in}{2.499285in}}%
\pgfpathlineto{\pgfqpoint{3.511545in}{2.498523in}}%
\pgfpathlineto{\pgfqpoint{3.526522in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{3.541499in}{2.495605in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.493325in}}%
\pgfpathlineto{\pgfqpoint{3.571453in}{2.490431in}}%
\pgfpathlineto{\pgfqpoint{3.586430in}{2.486885in}}%
\pgfpathlineto{\pgfqpoint{3.601407in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{3.616384in}{2.477721in}}%
\pgfpathlineto{\pgfqpoint{3.631361in}{2.472059in}}%
\pgfpathlineto{\pgfqpoint{3.646338in}{2.465654in}}%
\pgfpathlineto{\pgfqpoint{3.661314in}{2.458496in}}%
\pgfpathlineto{\pgfqpoint{3.676291in}{2.450577in}}%
\pgfpathlineto{\pgfqpoint{3.691268in}{2.441889in}}%
\pgfpathlineto{\pgfqpoint{3.706245in}{2.432432in}}%
\pgfpathlineto{\pgfqpoint{3.721222in}{2.422204in}}%
\pgfpathlineto{\pgfqpoint{3.736199in}{2.411208in}}%
\pgfpathlineto{\pgfqpoint{3.751176in}{2.399449in}}%
\pgfpathlineto{\pgfqpoint{3.766153in}{2.386934in}}%
\pgfpathlineto{\pgfqpoint{3.781130in}{2.373677in}}%
\pgfpathlineto{\pgfqpoint{3.796107in}{2.359693in}}%
\pgfpathlineto{\pgfqpoint{3.811084in}{2.345004in}}%
\pgfpathlineto{\pgfqpoint{3.826061in}{2.329636in}}%
\pgfpathlineto{\pgfqpoint{3.841037in}{2.313624in}}%
\pgfpathlineto{\pgfqpoint{3.856014in}{2.297013in}}%
\pgfpathlineto{\pgfqpoint{3.870991in}{2.279855in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{2.253241in}}%
\pgfpathlineto{\pgfqpoint{3.915922in}{2.225830in}}%
\pgfpathlineto{\pgfqpoint{3.975830in}{2.151927in}}%
\pgfpathlineto{\pgfqpoint{3.990807in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{4.005784in}{2.116950in}}%
\pgfpathlineto{\pgfqpoint{4.020760in}{2.100625in}}%
\pgfpathlineto{\pgfqpoint{4.035737in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{4.043226in}{2.078147in}}%
\pgfpathlineto{\pgfqpoint{4.050714in}{2.071281in}}%
\pgfpathlineto{\pgfqpoint{4.058203in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{4.065691in}{2.058602in}}%
\pgfpathlineto{\pgfqpoint{4.073180in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{4.080668in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{4.088157in}{2.042413in}}%
\pgfpathlineto{\pgfqpoint{4.095645in}{2.037802in}}%
\pgfpathlineto{\pgfqpoint{4.103133in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.029764in}}%
\pgfpathlineto{\pgfqpoint{4.118110in}{2.026327in}}%
\pgfpathlineto{\pgfqpoint{4.125599in}{2.023263in}}%
\pgfpathlineto{\pgfqpoint{4.133087in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{4.140576in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{4.148064in}{2.016174in}}%
\pgfpathlineto{\pgfqpoint{4.155553in}{2.014449in}}%
\pgfpathlineto{\pgfqpoint{4.163041in}{2.013007in}}%
\pgfpathlineto{\pgfqpoint{4.170530in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{4.185506in}{2.010135in}}%
\pgfpathlineto{\pgfqpoint{4.200483in}{2.009178in}}%
\pgfpathlineto{\pgfqpoint{4.215460in}{2.008750in}}%
\pgfpathlineto{\pgfqpoint{4.237926in}{2.008674in}}%
\pgfpathlineto{\pgfqpoint{4.275368in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{4.290345in}{2.008237in}}%
\pgfpathlineto{\pgfqpoint{4.305322in}{2.007441in}}%
\pgfpathlineto{\pgfqpoint{4.320299in}{2.006157in}}%
\pgfpathlineto{\pgfqpoint{4.335276in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{4.350253in}{2.001821in}}%
\pgfpathlineto{\pgfqpoint{4.365229in}{1.998648in}}%
\pgfpathlineto{\pgfqpoint{4.380206in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{4.395183in}{1.990052in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{1.984556in}}%
\pgfpathlineto{\pgfqpoint{4.425137in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{4.440114in}{1.971014in}}%
\pgfpathlineto{\pgfqpoint{4.455091in}{1.962919in}}%
\pgfpathlineto{\pgfqpoint{4.470068in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{4.485045in}{1.943963in}}%
\pgfpathlineto{\pgfqpoint{4.500022in}{1.933060in}}%
\pgfpathlineto{\pgfqpoint{4.514999in}{1.921177in}}%
\pgfpathlineto{\pgfqpoint{4.529976in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{4.544952in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{4.559929in}{1.879417in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{4.589883in}{1.846222in}}%
\pgfpathlineto{\pgfqpoint{4.604860in}{1.827927in}}%
\pgfpathlineto{\pgfqpoint{4.619837in}{1.808455in}}%
\pgfpathlineto{\pgfqpoint{4.634814in}{1.787766in}}%
\pgfpathlineto{\pgfqpoint{4.649791in}{1.765817in}}%
\pgfpathlineto{\pgfqpoint{4.664768in}{1.742562in}}%
\pgfpathlineto{\pgfqpoint{4.679745in}{1.717952in}}%
\pgfpathlineto{\pgfqpoint{4.694722in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{4.709699in}{1.664443in}}%
\pgfpathlineto{\pgfqpoint{4.724675in}{1.635428in}}%
\pgfpathlineto{\pgfqpoint{4.739652in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{4.754629in}{1.572571in}}%
\pgfpathlineto{\pgfqpoint{4.769606in}{1.538613in}}%
\pgfpathlineto{\pgfqpoint{4.784583in}{1.502904in}}%
\pgfpathlineto{\pgfqpoint{4.799560in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{4.814537in}{1.426161in}}%
\pgfpathlineto{\pgfqpoint{4.829514in}{1.385196in}}%
\pgfpathlineto{\pgfqpoint{4.844491in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{4.859468in}{1.298856in}}%
\pgfpathlineto{\pgfqpoint{4.904398in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{4.911887in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{4.919375in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{4.926864in}{1.104681in}}%
\pgfpathlineto{\pgfqpoint{4.934352in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{4.941841in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{4.949329in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{4.956818in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{4.964306in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{4.971795in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{4.979283in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{4.986771in}{1.006000in}}%
\pgfpathlineto{\pgfqpoint{4.994260in}{1.001590in}}%
\pgfpathlineto{\pgfqpoint{5.001748in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{5.009237in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{5.016725in}{0.995963in}}%
\pgfpathlineto{\pgfqpoint{5.024214in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{0.996052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108125in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030155in}{3.313797in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{3.313797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{3.313797in}}{\pgfqpoint{5.135206in}{3.347130in}}%
\pgfpathlineto{\pgfqpoint{5.135206in}{3.613333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{3.646667in}}{\pgfqpoint{5.101873in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{4.030155in}{3.646667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996822in}{3.646667in}}{\pgfqpoint{3.996822in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.996822in}{3.347130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996822in}{3.313797in}}{\pgfqpoint{4.030155in}{3.313797in}}%
\pgfpathlineto{\pgfqpoint{4.030155in}{3.313797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063489in}{3.480464in}}%
\pgfpathlineto{\pgfqpoint{4.230155in}{3.480464in}}%
\pgfpathlineto{\pgfqpoint{4.396822in}{3.480464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530155in,y=3.422130in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}(\hat{z}(t))$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_controller_powerbalance_zero_control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362216in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362216in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280375in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280375in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198535in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198535in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116695in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116695in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034854in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.034854in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194855in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{1.372600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.289267in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561826in, y=1.950284in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{2.694634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=2.611300in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178952in}{3.355651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643422in, y=3.272317in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506270in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error in power balance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.178952in}{0.865593in}}{\pgfqpoint{4.031806in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362216in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{1.508197in}}%
\pgfpathlineto{\pgfqpoint{1.384296in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.399016in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{1.406376in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{1.421096in}{1.735969in}}%
\pgfpathlineto{\pgfqpoint{1.428456in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{1.435816in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{1.595879in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{1.457896in}{1.615748in}}%
\pgfpathlineto{\pgfqpoint{1.465256in}{1.591357in}}%
\pgfpathlineto{\pgfqpoint{1.472616in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.562794in}}%
\pgfpathlineto{\pgfqpoint{1.487336in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{1.509416in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{1.516776in}{1.621550in}}%
\pgfpathlineto{\pgfqpoint{1.524136in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{1.531496in}{1.647518in}}%
\pgfpathlineto{\pgfqpoint{1.538856in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{1.546216in}{1.786806in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{1.817461in}}%
\pgfpathlineto{\pgfqpoint{1.568296in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.884730in}}%
\pgfpathlineto{\pgfqpoint{1.583016in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{1.597736in}{1.450654in}}%
\pgfpathlineto{\pgfqpoint{1.605096in}{1.600372in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{1.619816in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{1.627176in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{1.641896in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{1.649256in}{1.488469in}}%
\pgfpathlineto{\pgfqpoint{1.656616in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{1.663976in}{1.567951in}}%
\pgfpathlineto{\pgfqpoint{1.671336in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{1.678696in}{1.129344in}}%
\pgfpathlineto{\pgfqpoint{1.686056in}{1.469638in}}%
\pgfpathlineto{\pgfqpoint{1.693416in}{1.513711in}}%
\pgfpathlineto{\pgfqpoint{1.700776in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{1.715496in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{1.722856in}{1.332793in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.364971in}}%
\pgfpathlineto{\pgfqpoint{1.737576in}{1.646595in}}%
\pgfpathlineto{\pgfqpoint{1.744936in}{1.681885in}}%
\pgfpathlineto{\pgfqpoint{1.752296in}{1.151448in}}%
\pgfpathlineto{\pgfqpoint{1.759656in}{1.465764in}}%
\pgfpathlineto{\pgfqpoint{1.767016in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{1.774376in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{1.781736in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{1.789096in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.669085in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.499662in}}%
\pgfpathlineto{\pgfqpoint{1.811176in}{1.538587in}}%
\pgfpathlineto{\pgfqpoint{1.818536in}{1.613057in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{1.496465in}}%
\pgfpathlineto{\pgfqpoint{1.833256in}{1.160568in}}%
\pgfpathlineto{\pgfqpoint{1.840616in}{1.619127in}}%
\pgfpathlineto{\pgfqpoint{1.847976in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{1.855336in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{1.870056in}{1.604496in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.479744in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{1.892136in}{1.265697in}}%
\pgfpathlineto{\pgfqpoint{1.899496in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{1.906855in}{1.471333in}}%
\pgfpathlineto{\pgfqpoint{1.914215in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{1.921575in}{1.587820in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{1.707814in}}%
\pgfpathlineto{\pgfqpoint{1.943655in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{1.965735in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.973095in}{1.681852in}}%
\pgfpathlineto{\pgfqpoint{1.980455in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{1.987815in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{1.995175in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{2.002535in}{1.799884in}}%
\pgfpathlineto{\pgfqpoint{2.009895in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.017255in}{1.866691in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{1.800709in}}%
\pgfpathlineto{\pgfqpoint{2.031975in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{1.883908in}}%
\pgfpathlineto{\pgfqpoint{2.046695in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{2.068775in}{1.729997in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.700145in}}%
\pgfpathlineto{\pgfqpoint{2.083495in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{2.098215in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{2.105575in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{2.112935in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{1.475631in}}%
\pgfpathlineto{\pgfqpoint{2.127655in}{1.586611in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{2.142375in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{2.149735in}{1.521891in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{2.164455in}{1.659027in}}%
\pgfpathlineto{\pgfqpoint{2.171815in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{2.179175in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{2.186535in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{2.193895in}{1.479434in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.550608in}}%
\pgfpathlineto{\pgfqpoint{2.208615in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{2.223335in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{2.230695in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{2.238055in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{2.245415in}{1.464683in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.596977in}}%
\pgfpathlineto{\pgfqpoint{2.260135in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{2.274855in}{1.543880in}}%
\pgfpathlineto{\pgfqpoint{2.282215in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{2.289575in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{2.296935in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{2.304295in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{2.311655in}{1.475631in}}%
\pgfpathlineto{\pgfqpoint{2.319015in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{2.333735in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{2.341095in}{1.450654in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{2.355815in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{2.363175in}{1.517818in}}%
\pgfpathlineto{\pgfqpoint{2.370535in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{1.470313in}}%
\pgfpathlineto{\pgfqpoint{2.399975in}{1.196423in}}%
\pgfpathlineto{\pgfqpoint{2.407335in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{2.429415in}{1.478183in}}%
\pgfpathlineto{\pgfqpoint{2.436775in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{2.444135in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{2.451495in}{1.532807in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{2.466215in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{2.473575in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{2.480935in}{1.459469in}}%
\pgfpathlineto{\pgfqpoint{2.488295in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{2.495655in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.503015in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{2.510375in}{1.196423in}}%
\pgfpathlineto{\pgfqpoint{2.517735in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{2.525095in}{0.931109in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.253332in}}%
\pgfpathlineto{\pgfqpoint{2.539815in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{2.554535in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{2.561895in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{2.569255in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{2.576615in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.583975in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{2.591335in}{1.512030in}}%
\pgfpathlineto{\pgfqpoint{2.598695in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{2.606055in}{1.573717in}}%
\pgfpathlineto{\pgfqpoint{2.613415in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{2.628135in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{2.635495in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{2.642855in}{1.335496in}}%
\pgfpathlineto{\pgfqpoint{2.650215in}{1.533967in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{2.664935in}{1.602039in}}%
\pgfpathlineto{\pgfqpoint{2.672295in}{1.545334in}}%
\pgfpathlineto{\pgfqpoint{2.679655in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{2.694375in}{1.247019in}}%
\pgfpathlineto{\pgfqpoint{2.701735in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{1.630666in}}%
\pgfpathlineto{\pgfqpoint{2.723815in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{2.731175in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{2.738535in}{1.386964in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{2.760615in}{1.176554in}}%
\pgfpathlineto{\pgfqpoint{2.767975in}{1.492990in}}%
\pgfpathlineto{\pgfqpoint{2.775335in}{1.585336in}}%
\pgfpathlineto{\pgfqpoint{2.782695in}{1.567022in}}%
\pgfpathlineto{\pgfqpoint{2.790055in}{1.578937in}}%
\pgfpathlineto{\pgfqpoint{2.797415in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{2.804775in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.563796in}}%
\pgfpathlineto{\pgfqpoint{2.819495in}{1.616771in}}%
\pgfpathlineto{\pgfqpoint{2.826855in}{1.480515in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.688054in}}%
\pgfpathlineto{\pgfqpoint{2.841575in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{2.848935in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{2.856295in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{2.863655in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{2.871015in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{2.878375in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{2.885735in}{1.537238in}}%
\pgfpathlineto{\pgfqpoint{2.893095in}{1.670425in}}%
\pgfpathlineto{\pgfqpoint{2.900455in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{2.907815in}{1.615524in}}%
\pgfpathlineto{\pgfqpoint{2.915175in}{1.384325in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{1.632225in}}%
\pgfpathlineto{\pgfqpoint{2.929895in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{2.937255in}{1.540821in}}%
\pgfpathlineto{\pgfqpoint{2.944615in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{1.233209in}}%
\pgfpathlineto{\pgfqpoint{2.959335in}{1.569266in}}%
\pgfpathlineto{\pgfqpoint{2.966695in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{2.974055in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{2.981415in}{1.391596in}}%
\pgfpathlineto{\pgfqpoint{2.988775in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{2.996135in}{1.603652in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{3.010855in}{1.524642in}}%
\pgfpathlineto{\pgfqpoint{3.018215in}{1.322905in}}%
\pgfpathlineto{\pgfqpoint{3.025575in}{1.544511in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{1.564469in}}%
\pgfpathlineto{\pgfqpoint{3.040295in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{3.047655in}{1.548745in}}%
\pgfpathlineto{\pgfqpoint{3.055015in}{1.593409in}}%
\pgfpathlineto{\pgfqpoint{3.062375in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{1.160568in}}%
\pgfpathlineto{\pgfqpoint{3.077095in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{3.091815in}{1.269950in}}%
\pgfpathlineto{\pgfqpoint{3.099175in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{3.106535in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{3.113895in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{3.121255in}{1.507967in}}%
\pgfpathlineto{\pgfqpoint{3.128615in}{1.222445in}}%
\pgfpathlineto{\pgfqpoint{3.135975in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{3.143335in}{1.085119in}}%
\pgfpathlineto{\pgfqpoint{3.150695in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{3.158055in}{1.498904in}}%
\pgfpathlineto{\pgfqpoint{3.165415in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{3.172775in}{1.456554in}}%
\pgfpathlineto{\pgfqpoint{3.180135in}{1.160568in}}%
\pgfpathlineto{\pgfqpoint{3.187495in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{3.194855in}{1.473175in}}%
\pgfpathlineto{\pgfqpoint{3.202215in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{3.209575in}{1.342325in}}%
\pgfpathlineto{\pgfqpoint{3.216935in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{3.224295in}{1.027911in}}%
\pgfpathlineto{\pgfqpoint{3.231655in}{1.098493in}}%
\pgfpathlineto{\pgfqpoint{3.239015in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{3.246375in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{3.253735in}{0.969909in}}%
\pgfpathlineto{\pgfqpoint{3.261095in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{3.268455in}{1.490151in}}%
\pgfpathlineto{\pgfqpoint{3.275815in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{3.283175in}{1.479122in}}%
\pgfpathlineto{\pgfqpoint{3.290535in}{1.128588in}}%
\pgfpathlineto{\pgfqpoint{3.297895in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{3.305255in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{3.312615in}{1.483724in}}%
\pgfpathlineto{\pgfqpoint{3.319975in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{3.327335in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{3.334695in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{3.340735in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.344307in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.349415in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{3.356775in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{3.364135in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{3.371495in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{3.378855in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{3.386215in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{3.393575in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{3.400935in}{1.008708in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.508064in}}%
\pgfpathlineto{\pgfqpoint{3.415655in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{3.423015in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{3.430375in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{3.445095in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{3.452455in}{1.452850in}}%
\pgfpathlineto{\pgfqpoint{3.459815in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{3.467175in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{3.474535in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{3.481895in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{3.489255in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{3.496615in}{1.557110in}}%
\pgfpathlineto{\pgfqpoint{3.503975in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{3.511335in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{3.518695in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{3.526055in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{3.533415in}{1.583220in}}%
\pgfpathlineto{\pgfqpoint{3.540775in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{3.548135in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{3.555495in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{3.562855in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{3.570215in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{3.577575in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{3.584935in}{1.427283in}}%
\pgfpathlineto{\pgfqpoint{3.592295in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{3.599655in}{1.643404in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{1.565209in}}%
\pgfpathlineto{\pgfqpoint{3.621735in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{3.629095in}{1.689158in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{3.651175in}{1.608238in}}%
\pgfpathlineto{\pgfqpoint{3.658535in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{3.665895in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{3.673255in}{1.474595in}}%
\pgfpathlineto{\pgfqpoint{3.680615in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.687975in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{3.695335in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{3.702695in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.710055in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{3.717415in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{3.724775in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{3.732135in}{1.519276in}}%
\pgfpathlineto{\pgfqpoint{3.739495in}{1.192999in}}%
\pgfpathlineto{\pgfqpoint{3.746855in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{3.754215in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{3.761575in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{3.768935in}{1.453242in}}%
\pgfpathlineto{\pgfqpoint{3.776295in}{1.089788in}}%
\pgfpathlineto{\pgfqpoint{3.783655in}{1.501004in}}%
\pgfpathlineto{\pgfqpoint{3.791015in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{3.798375in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{3.813095in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{3.820455in}{1.472676in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{3.835175in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{3.842535in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{3.849895in}{1.435016in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.468719in}}%
\pgfpathlineto{\pgfqpoint{3.864615in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{3.871975in}{1.591592in}}%
\pgfpathlineto{\pgfqpoint{3.879335in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{3.886695in}{1.514820in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{3.901415in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{3.908775in}{1.467869in}}%
\pgfpathlineto{\pgfqpoint{3.916135in}{1.283956in}}%
\pgfpathlineto{\pgfqpoint{3.923495in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{3.930855in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{3.933356in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.939175in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.945575in}{1.155545in}}%
\pgfpathlineto{\pgfqpoint{3.952935in}{1.176093in}}%
\pgfpathlineto{\pgfqpoint{3.960295in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{3.967655in}{1.464615in}}%
\pgfpathlineto{\pgfqpoint{3.975015in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{3.982375in}{1.441118in}}%
\pgfpathlineto{\pgfqpoint{3.989735in}{1.466055in}}%
\pgfpathlineto{\pgfqpoint{3.995776in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{3.998315in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.004455in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{4.011815in}{1.282901in}}%
\pgfpathlineto{\pgfqpoint{4.019175in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{4.026230in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.041563in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{4.055975in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{4.063335in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{4.065280in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.078553in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.085415in}{1.282256in}}%
\pgfpathlineto{\pgfqpoint{4.092775in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{4.100135in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{4.107495in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{4.114855in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.122215in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{4.129575in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{4.136935in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{4.144295in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{4.151655in}{1.505107in}}%
\pgfpathlineto{\pgfqpoint{4.159015in}{1.469499in}}%
\pgfpathlineto{\pgfqpoint{4.166375in}{0.950651in}}%
\pgfpathlineto{\pgfqpoint{4.173735in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{4.181095in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{4.188455in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{4.195815in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{4.203175in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{4.210535in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{4.217895in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{4.225036in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.230827in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.232615in}{0.869476in}}%
\pgfpathlineto{\pgfqpoint{4.239975in}{1.485785in}}%
\pgfpathlineto{\pgfqpoint{4.247335in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{4.254695in}{1.096409in}}%
\pgfpathlineto{\pgfqpoint{4.262055in}{1.641350in}}%
\pgfpathlineto{\pgfqpoint{4.269415in}{1.372280in}}%
\pgfpathlineto{\pgfqpoint{4.276775in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{4.284135in}{1.578484in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{4.298854in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{4.306214in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{4.313574in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{4.320934in}{1.595765in}}%
\pgfpathlineto{\pgfqpoint{4.328294in}{1.642450in}}%
\pgfpathlineto{\pgfqpoint{4.335654in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{4.343014in}{1.239219in}}%
\pgfpathlineto{\pgfqpoint{4.350374in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{4.357734in}{1.685748in}}%
\pgfpathlineto{\pgfqpoint{4.365094in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{4.372454in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.244776in}}%
\pgfpathlineto{\pgfqpoint{4.387174in}{1.420987in}}%
\pgfpathlineto{\pgfqpoint{4.394534in}{1.625940in}}%
\pgfpathlineto{\pgfqpoint{4.401894in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{4.416614in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{4.423974in}{1.535723in}}%
\pgfpathlineto{\pgfqpoint{4.431334in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{4.438694in}{1.556925in}}%
\pgfpathlineto{\pgfqpoint{4.446054in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{4.453414in}{1.613714in}}%
\pgfpathlineto{\pgfqpoint{4.460774in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{4.468134in}{1.460884in}}%
\pgfpathlineto{\pgfqpoint{4.475494in}{1.578811in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{1.534181in}}%
\pgfpathlineto{\pgfqpoint{4.490214in}{1.623256in}}%
\pgfpathlineto{\pgfqpoint{4.497574in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{4.504934in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{4.512294in}{1.595566in}}%
\pgfpathlineto{\pgfqpoint{4.519654in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{4.527014in}{1.621724in}}%
\pgfpathlineto{\pgfqpoint{4.534374in}{1.370500in}}%
\pgfpathlineto{\pgfqpoint{4.541734in}{1.544570in}}%
\pgfpathlineto{\pgfqpoint{4.549094in}{1.224069in}}%
\pgfpathlineto{\pgfqpoint{4.556454in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{4.563814in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{4.571174in}{1.497109in}}%
\pgfpathlineto{\pgfqpoint{4.578534in}{1.396674in}}%
\pgfpathlineto{\pgfqpoint{4.585894in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{4.593254in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{4.600614in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{4.607974in}{1.395456in}}%
\pgfpathlineto{\pgfqpoint{4.615334in}{0.935493in}}%
\pgfpathlineto{\pgfqpoint{4.622694in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{4.630054in}{1.008376in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{4.644774in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{4.652134in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{4.659494in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{4.665922in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.667776in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.674214in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{4.681574in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{4.687941in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.690370in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.696294in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{4.703654in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{4.711014in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{4.718374in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{4.723469in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.734829in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.740454in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{4.746291in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.756978in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.762534in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{4.769894in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{4.777254in}{1.212868in}}%
\pgfpathlineto{\pgfqpoint{4.784614in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{4.790690in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.798326in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.799334in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{4.806694in}{1.387549in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{4.821414in}{1.436961in}}%
\pgfpathlineto{\pgfqpoint{4.828774in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{4.836134in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{4.843494in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{4.850854in}{1.472595in}}%
\pgfpathlineto{\pgfqpoint{4.857177in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.867496in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.872934in}{1.469408in}}%
\pgfpathlineto{\pgfqpoint{4.879318in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.881268in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.887654in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{4.893073in}{0.863593in}}%
\pgfpathmoveto{\pgfqpoint{4.897588in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{4.909734in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{4.917094in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{4.924454in}{1.348291in}}%
\pgfpathlineto{\pgfqpoint{4.931814in}{1.328611in}}%
\pgfpathlineto{\pgfqpoint{4.939174in}{1.426691in}}%
\pgfpathlineto{\pgfqpoint{4.946534in}{1.519329in}}%
\pgfpathlineto{\pgfqpoint{4.953894in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{4.961254in}{1.523795in}}%
\pgfpathlineto{\pgfqpoint{4.968614in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{1.528291in}}%
\pgfpathlineto{\pgfqpoint{4.983334in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{4.990694in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{4.998054in}{0.965257in}}%
\pgfpathlineto{\pgfqpoint{5.005414in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{5.012774in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{5.020134in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{5.027494in}{1.558969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178952in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.210758in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{5.094091in}{3.346667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.346667in}}{\pgfqpoint{5.127425in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.127425in}{3.613333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127425in}{3.646667in}}{\pgfqpoint{5.094091in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{3.646667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947570in}{3.646667in}}{\pgfqpoint{3.947570in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{3.947570in}{3.380000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947570in}{3.346667in}}{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014237in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{4.180904in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{4.347570in}{3.513333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480904in,y=3.455000in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{u}(t) = 0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_coupled_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164416in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164416in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129683in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129683in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094951in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060218in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060218in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025486in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025486in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{2.925022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764072in, y=2.841689in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{3.400612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764072in, y=3.317278in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{2.592112in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{3.324312in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{3.299581in}}%
\pgfpathlineto{\pgfqpoint{1.357856in}{3.279300in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{3.258547in}}%
\pgfpathlineto{\pgfqpoint{1.419757in}{3.237315in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{3.215614in}}%
\pgfpathlineto{\pgfqpoint{1.489396in}{3.187865in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{3.159495in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{3.124784in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{3.019018in}}%
\pgfpathlineto{\pgfqpoint{1.752475in}{2.990182in}}%
\pgfpathlineto{\pgfqpoint{1.783425in}{2.967634in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{2.945719in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{2.914389in}}%
\pgfpathlineto{\pgfqpoint{1.884014in}{2.899565in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{2.885389in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{2.871923in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{2.863368in}}%
\pgfpathlineto{\pgfqpoint{1.961390in}{2.855169in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{2.839894in}}%
\pgfpathlineto{\pgfqpoint{2.007816in}{2.832841in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{2.826192in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{2.819955in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{2.814134in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{2.808736in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{2.803763in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{2.799216in}}%
\pgfpathlineto{\pgfqpoint{2.116143in}{2.795095in}}%
\pgfpathlineto{\pgfqpoint{2.131618in}{2.791398in}}%
\pgfpathlineto{\pgfqpoint{2.147093in}{2.788121in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{2.785259in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{2.782807in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{2.780757in}}%
\pgfpathlineto{\pgfqpoint{2.208994in}{2.779100in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{2.777827in}}%
\pgfpathlineto{\pgfqpoint{2.239944in}{2.776927in}}%
\pgfpathlineto{\pgfqpoint{2.255420in}{2.776390in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{2.776204in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{2.776355in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{2.776832in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{2.777621in}}%
\pgfpathlineto{\pgfqpoint{2.340533in}{2.779359in}}%
\pgfpathlineto{\pgfqpoint{2.363746in}{2.781722in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{2.784662in}}%
\pgfpathlineto{\pgfqpoint{2.410172in}{2.788132in}}%
\pgfpathlineto{\pgfqpoint{2.433385in}{2.792084in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{2.796471in}}%
\pgfpathlineto{\pgfqpoint{2.479810in}{2.801247in}}%
\pgfpathlineto{\pgfqpoint{2.510761in}{2.808142in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{2.815543in}}%
\pgfpathlineto{\pgfqpoint{2.580399in}{2.825353in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{2.837699in}}%
\pgfpathlineto{\pgfqpoint{2.704201in}{2.858892in}}%
\pgfpathlineto{\pgfqpoint{2.766102in}{2.875685in}}%
\pgfpathlineto{\pgfqpoint{2.812528in}{2.887818in}}%
\pgfpathlineto{\pgfqpoint{2.851216in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{2.889904in}{2.906582in}}%
\pgfpathlineto{\pgfqpoint{2.920854in}{2.913439in}}%
\pgfpathlineto{\pgfqpoint{2.951805in}{2.919868in}}%
\pgfpathlineto{\pgfqpoint{2.982755in}{2.925840in}}%
\pgfpathlineto{\pgfqpoint{3.013706in}{2.931332in}}%
\pgfpathlineto{\pgfqpoint{3.044656in}{2.936327in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{2.940814in}}%
\pgfpathlineto{\pgfqpoint{3.106557in}{2.944789in}}%
\pgfpathlineto{\pgfqpoint{3.137508in}{2.948252in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{2.951208in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{2.953670in}}%
\pgfpathlineto{\pgfqpoint{3.230359in}{2.955651in}}%
\pgfpathlineto{\pgfqpoint{3.261310in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{3.292260in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{3.323210in}{2.958914in}}%
\pgfpathlineto{\pgfqpoint{3.354161in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{3.392849in}{2.959035in}}%
\pgfpathlineto{\pgfqpoint{3.431537in}{2.958379in}}%
\pgfpathlineto{\pgfqpoint{3.470225in}{2.957283in}}%
\pgfpathlineto{\pgfqpoint{3.516651in}{2.955475in}}%
\pgfpathlineto{\pgfqpoint{3.563077in}{2.953230in}}%
\pgfpathlineto{\pgfqpoint{3.624977in}{2.949736in}}%
\pgfpathlineto{\pgfqpoint{3.710091in}{2.944383in}}%
\pgfpathlineto{\pgfqpoint{3.864843in}{2.934544in}}%
\pgfpathlineto{\pgfqpoint{3.934482in}{2.930576in}}%
\pgfpathlineto{\pgfqpoint{3.996383in}{2.927455in}}%
\pgfpathlineto{\pgfqpoint{4.058284in}{2.924778in}}%
\pgfpathlineto{\pgfqpoint{4.120185in}{2.922577in}}%
\pgfpathlineto{\pgfqpoint{4.182086in}{2.920858in}}%
\pgfpathlineto{\pgfqpoint{4.243987in}{2.919608in}}%
\pgfpathlineto{\pgfqpoint{4.305888in}{2.918795in}}%
\pgfpathlineto{\pgfqpoint{4.375526in}{2.918350in}}%
\pgfpathlineto{\pgfqpoint{4.452902in}{2.918350in}}%
\pgfpathlineto{\pgfqpoint{4.538016in}{2.918821in}}%
\pgfpathlineto{\pgfqpoint{4.646343in}{2.919903in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.924433in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.924433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{2.592112in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{2.687227in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{2.689059in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{2.689283in}}%
\pgfpathlineto{\pgfqpoint{1.218579in}{2.688856in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{2.686455in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{2.684648in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{2.681375in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{2.677594in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{2.672027in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{2.661643in}}%
\pgfpathlineto{\pgfqpoint{1.442970in}{2.652860in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.647390in}}%
\pgfpathlineto{\pgfqpoint{1.504871in}{2.642421in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.639118in}}%
\pgfpathlineto{\pgfqpoint{1.551297in}{2.636256in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{2.633902in}}%
\pgfpathlineto{\pgfqpoint{1.597722in}{2.632128in}}%
\pgfpathlineto{\pgfqpoint{1.613198in}{2.631304in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{2.630612in}}%
\pgfpathlineto{\pgfqpoint{1.659623in}{2.630787in}}%
\pgfpathlineto{\pgfqpoint{1.675098in}{2.631339in}}%
\pgfpathlineto{\pgfqpoint{1.690574in}{2.632288in}}%
\pgfpathlineto{\pgfqpoint{1.706049in}{2.633654in}}%
\pgfpathlineto{\pgfqpoint{1.721524in}{2.635455in}}%
\pgfpathlineto{\pgfqpoint{1.736999in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{1.752475in}{2.640433in}}%
\pgfpathlineto{\pgfqpoint{1.767950in}{2.643639in}}%
\pgfpathlineto{\pgfqpoint{1.783425in}{2.647338in}}%
\pgfpathlineto{\pgfqpoint{1.798900in}{2.651539in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{2.656246in}}%
\pgfpathlineto{\pgfqpoint{1.829851in}{2.661462in}}%
\pgfpathlineto{\pgfqpoint{1.845326in}{2.667184in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{1.876276in}{2.680121in}}%
\pgfpathlineto{\pgfqpoint{1.891752in}{2.687312in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{1.922702in}{2.703051in}}%
\pgfpathlineto{\pgfqpoint{1.938177in}{2.711552in}}%
\pgfpathlineto{\pgfqpoint{1.953653in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{2.734408in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{2.749049in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{2.764226in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{2.785057in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{2.858765in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{2.873880in}}%
\pgfpathlineto{\pgfqpoint{2.208994in}{2.888518in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{2.902598in}}%
\pgfpathlineto{\pgfqpoint{2.255420in}{2.916052in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{2.928825in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{2.940874in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{2.948489in}}%
\pgfpathlineto{\pgfqpoint{2.332796in}{2.955762in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{2.962688in}}%
\pgfpathlineto{\pgfqpoint{2.363746in}{2.969264in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{2.975489in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{2.981361in}}%
\pgfpathlineto{\pgfqpoint{2.410172in}{2.986882in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{2.992054in}}%
\pgfpathlineto{\pgfqpoint{2.441122in}{2.996879in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{3.001361in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{3.009314in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{3.012794in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{3.015951in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{3.018790in}}%
\pgfpathlineto{\pgfqpoint{2.549449in}{3.021318in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{3.023541in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{3.026320in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{3.028451in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{3.029959in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{2.680988in}{3.031205in}}%
\pgfpathlineto{\pgfqpoint{2.704201in}{3.030995in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{3.030267in}}%
\pgfpathlineto{\pgfqpoint{2.750627in}{3.029047in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{3.027366in}}%
\pgfpathlineto{\pgfqpoint{2.797053in}{3.025251in}}%
\pgfpathlineto{\pgfqpoint{2.820265in}{3.022735in}}%
\pgfpathlineto{\pgfqpoint{2.843478in}{3.019848in}}%
\pgfpathlineto{\pgfqpoint{2.874429in}{3.015478in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{3.010583in}}%
\pgfpathlineto{\pgfqpoint{2.936330in}{3.005243in}}%
\pgfpathlineto{\pgfqpoint{2.975018in}{2.998061in}}%
\pgfpathlineto{\pgfqpoint{3.021443in}{2.988905in}}%
\pgfpathlineto{\pgfqpoint{3.091082in}{2.974606in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{2.958791in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{2.949724in}}%
\pgfpathlineto{\pgfqpoint{3.253572in}{2.942561in}}%
\pgfpathlineto{\pgfqpoint{3.292260in}{2.935843in}}%
\pgfpathlineto{\pgfqpoint{3.330948in}{2.929633in}}%
\pgfpathlineto{\pgfqpoint{3.361899in}{2.925063in}}%
\pgfpathlineto{\pgfqpoint{3.392849in}{2.920869in}}%
\pgfpathlineto{\pgfqpoint{3.423799in}{2.917062in}}%
\pgfpathlineto{\pgfqpoint{3.454750in}{2.913651in}}%
\pgfpathlineto{\pgfqpoint{3.485700in}{2.910638in}}%
\pgfpathlineto{\pgfqpoint{3.516651in}{2.908021in}}%
\pgfpathlineto{\pgfqpoint{3.547601in}{2.905794in}}%
\pgfpathlineto{\pgfqpoint{3.578552in}{2.903949in}}%
\pgfpathlineto{\pgfqpoint{3.609502in}{2.902472in}}%
\pgfpathlineto{\pgfqpoint{3.648190in}{2.901120in}}%
\pgfpathlineto{\pgfqpoint{3.686878in}{2.900285in}}%
\pgfpathlineto{\pgfqpoint{3.725566in}{2.899926in}}%
\pgfpathlineto{\pgfqpoint{3.764255in}{2.899999in}}%
\pgfpathlineto{\pgfqpoint{3.810680in}{2.900594in}}%
\pgfpathlineto{\pgfqpoint{3.857106in}{2.901664in}}%
\pgfpathlineto{\pgfqpoint{3.911269in}{2.903401in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{4.058284in}{2.909791in}}%
\pgfpathlineto{\pgfqpoint{4.259462in}{2.919303in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{2.922427in}}%
\pgfpathlineto{\pgfqpoint{4.406477in}{2.924809in}}%
\pgfpathlineto{\pgfqpoint{4.476115in}{2.926737in}}%
\pgfpathlineto{\pgfqpoint{4.545754in}{2.928200in}}%
\pgfpathlineto{\pgfqpoint{4.615392in}{2.929211in}}%
\pgfpathlineto{\pgfqpoint{4.692768in}{2.929849in}}%
\pgfpathlineto{\pgfqpoint{4.770144in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{4.862996in}{2.929808in}}%
\pgfpathlineto{\pgfqpoint{4.979060in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.928606in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.928606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=3.522445in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088029in}{2.740612in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.740612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{2.740612in}}{\pgfqpoint{1.982337in}{2.773945in}}%
\pgfpathlineto{\pgfqpoint{1.982337in}{3.257278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{3.290612in}}{\pgfqpoint{1.949003in}{3.290612in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{3.290612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{3.290612in}}{\pgfqpoint{1.054696in}{3.257278in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{2.773945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{2.740612in}}{\pgfqpoint{1.088029in}{2.740612in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{2.740612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{3.157278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=3.098945in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{2.907278in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{2.907278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=2.848945in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{2}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164416in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164416in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129683in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129683in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094951in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060218in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060218in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025486in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025486in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{0.968260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291992in, y=0.884927in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{1.289093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478659in, y=1.205760in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{1.609927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478659in, y=1.526593in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{0.865593in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{1.289218in}}%
\pgfpathlineto{\pgfqpoint{1.179891in}{1.289585in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.293152in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.295987in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{1.257267in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{1.280480in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{1.357856in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{1.381069in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{1.404282in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{1.419757in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{1.466183in}{1.356804in}}%
\pgfpathlineto{\pgfqpoint{1.481658in}{1.358729in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{1.360178in}}%
\pgfpathlineto{\pgfqpoint{1.512609in}{1.361132in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{1.361577in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{1.360894in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{1.589985in}{1.358077in}}%
\pgfpathlineto{\pgfqpoint{1.605460in}{1.355865in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.353124in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{1.651886in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{1.682836in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{1.698311in}{1.331783in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{1.326087in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{1.798900in}{1.287641in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.275431in}}%
\pgfpathlineto{\pgfqpoint{1.845326in}{1.262671in}}%
\pgfpathlineto{\pgfqpoint{1.876276in}{1.244988in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{1.984603in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{2.015554in}{1.163090in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{1.137844in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{1.126093in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{2.116143in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{2.131618in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{2.147093in}{1.098428in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{1.092465in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.086920in}}%
\pgfpathlineto{\pgfqpoint{2.193519in}{1.081808in}}%
\pgfpathlineto{\pgfqpoint{2.208994in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{2.239944in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{2.255420in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{1.060771in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{2.332796in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{2.363746in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{2.410172in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{1.060676in}}%
\pgfpathlineto{\pgfqpoint{2.441122in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.071617in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{1.108982in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.126875in}}%
\pgfpathlineto{\pgfqpoint{2.688726in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{2.719676in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{2.766102in}{1.173077in}}%
\pgfpathlineto{\pgfqpoint{2.874429in}{1.220816in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{2.944067in}{1.249934in}}%
\pgfpathlineto{\pgfqpoint{2.975018in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{3.005968in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{3.029181in}{1.281988in}}%
\pgfpathlineto{\pgfqpoint{3.052394in}{1.289868in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{3.098820in}{1.304365in}}%
\pgfpathlineto{\pgfqpoint{3.122032in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{3.145245in}{1.317066in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{1.332571in}}%
\pgfpathlineto{\pgfqpoint{3.238097in}{1.336777in}}%
\pgfpathlineto{\pgfqpoint{3.261310in}{1.340505in}}%
\pgfpathlineto{\pgfqpoint{3.284522in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{3.307735in}{1.346545in}}%
\pgfpathlineto{\pgfqpoint{3.330948in}{1.348875in}}%
\pgfpathlineto{\pgfqpoint{3.354161in}{1.350761in}}%
\pgfpathlineto{\pgfqpoint{3.377374in}{1.352215in}}%
\pgfpathlineto{\pgfqpoint{3.400587in}{1.353253in}}%
\pgfpathlineto{\pgfqpoint{3.423799in}{1.353893in}}%
\pgfpathlineto{\pgfqpoint{3.447012in}{1.354153in}}%
\pgfpathlineto{\pgfqpoint{3.470225in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{1.353396in}}%
\pgfpathlineto{\pgfqpoint{3.532126in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.563077in}{1.350477in}}%
\pgfpathlineto{\pgfqpoint{3.594027in}{1.348323in}}%
\pgfpathlineto{\pgfqpoint{3.624977in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{3.663666in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{3.710091in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{3.764255in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{3.849368in}{1.320516in}}%
\pgfpathlineto{\pgfqpoint{3.942220in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{3.996383in}{1.303088in}}%
\pgfpathlineto{\pgfqpoint{4.050546in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{4.096972in}{1.292976in}}%
\pgfpathlineto{\pgfqpoint{4.143398in}{1.289025in}}%
\pgfpathlineto{\pgfqpoint{4.189823in}{1.285574in}}%
\pgfpathlineto{\pgfqpoint{4.236249in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{4.282675in}{1.280220in}}%
\pgfpathlineto{\pgfqpoint{4.329100in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{4.375526in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{4.421952in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{4.522541in}{1.275206in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{4.638605in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{4.708244in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{4.801095in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.285594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{0.865593in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{1.301548in}}%
\pgfpathlineto{\pgfqpoint{1.179891in}{1.313201in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.352109in}}%
\pgfpathlineto{\pgfqpoint{1.218579in}{1.359995in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.367179in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{1.257267in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{1.272742in}{1.396609in}}%
\pgfpathlineto{\pgfqpoint{1.280480in}{1.399412in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{1.401664in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{1.350119in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{1.357856in}{1.400260in}}%
\pgfpathlineto{\pgfqpoint{1.365594in}{1.398028in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{1.381069in}{1.392529in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.404282in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{1.412020in}{1.377843in}}%
\pgfpathlineto{\pgfqpoint{1.427495in}{1.368909in}}%
\pgfpathlineto{\pgfqpoint{1.442970in}{1.359073in}}%
\pgfpathlineto{\pgfqpoint{1.458445in}{1.348451in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{1.337150in}}%
\pgfpathlineto{\pgfqpoint{1.489396in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{1.504871in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{1.682836in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{1.698311in}{1.152533in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{1.094889in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.884014in}{1.063203in}}%
\pgfpathlineto{\pgfqpoint{1.899489in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{1.961390in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{2.007816in}{1.068932in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{1.091754in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{2.116143in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{2.131618in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{2.147093in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{2.162568in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.161527in}}%
\pgfpathlineto{\pgfqpoint{2.208994in}{1.178293in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{2.325058in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{2.356009in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{1.306291in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{1.352842in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{2.479810in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{1.379915in}}%
\pgfpathlineto{\pgfqpoint{2.510761in}{1.388135in}}%
\pgfpathlineto{\pgfqpoint{2.526236in}{1.395932in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{2.557187in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{2.572662in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{2.603612in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{2.619087in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{2.665513in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{2.680988in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{2.696464in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{2.711939in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{2.742889in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{2.758365in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{2.789315in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{1.460434in}}%
\pgfpathlineto{\pgfqpoint{2.820265in}{1.460010in}}%
\pgfpathlineto{\pgfqpoint{2.835741in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{2.851216in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{2.866691in}{1.456573in}}%
\pgfpathlineto{\pgfqpoint{2.882166in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{2.897642in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{2.920854in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{2.944067in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{2.967280in}{1.439374in}}%
\pgfpathlineto{\pgfqpoint{2.990493in}{1.433821in}}%
\pgfpathlineto{\pgfqpoint{3.013706in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{3.036919in}{1.421310in}}%
\pgfpathlineto{\pgfqpoint{3.060132in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{3.091082in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{3.122032in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{3.160721in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{3.307735in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{3.346423in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{3.377374in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.408324in}{1.300808in}}%
\pgfpathlineto{\pgfqpoint{3.439275in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{3.470225in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{3.493438in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{3.516651in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{3.539864in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{3.563077in}{1.264881in}}%
\pgfpathlineto{\pgfqpoint{3.586289in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{3.609502in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{3.632715in}{1.254118in}}%
\pgfpathlineto{\pgfqpoint{3.655928in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{3.679141in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{3.702354in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{3.725566in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{3.748779in}{1.243652in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{3.810680in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{3.841631in}{1.241345in}}%
\pgfpathlineto{\pgfqpoint{3.872581in}{1.241604in}}%
\pgfpathlineto{\pgfqpoint{3.903532in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{3.934482in}{1.243425in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{4.011858in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{4.058284in}{1.251077in}}%
\pgfpathlineto{\pgfqpoint{4.112447in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{4.182086in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{4.336838in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{4.398739in}{1.281054in}}%
\pgfpathlineto{\pgfqpoint{4.452902in}{1.285109in}}%
\pgfpathlineto{\pgfqpoint{4.507066in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{4.553491in}{1.291348in}}%
\pgfpathlineto{\pgfqpoint{4.599917in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{4.646343in}{1.295480in}}%
\pgfpathlineto{\pgfqpoint{4.692768in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{4.746932in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{4.801095in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{4.855258in}{1.299347in}}%
\pgfpathlineto{\pgfqpoint{4.917159in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{4.986798in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.298289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=1.795927in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088029in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{1.079260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{1.079260in}}{\pgfqpoint{1.982337in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{1.982337in}{1.595927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{1.629260in}}{\pgfqpoint{1.949003in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{1.629260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{1.629260in}}{\pgfqpoint{1.054696in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.112593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{1.079260in}}{\pgfqpoint{1.088029in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{1.079260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{1.495927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=1.437593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{z}_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{1.245927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=1.187593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{z}_{2}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_coupled_trajectory_ekf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164416in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164416in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129683in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129683in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094951in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060218in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060218in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025486in}{2.592112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025486in,y=2.494890in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{2.915718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764072in, y=2.832384in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{3.400612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764072in, y=3.317278in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{2.592112in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{3.317899in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{3.292794in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{3.267175in}}%
\pgfpathlineto{\pgfqpoint{1.412020in}{3.241032in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{3.214375in}}%
\pgfpathlineto{\pgfqpoint{1.489396in}{3.187230in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{3.154076in}}%
\pgfpathlineto{\pgfqpoint{1.582247in}{3.120390in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{3.074912in}}%
\pgfpathlineto{\pgfqpoint{1.752475in}{2.995235in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.945443in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{2.924076in}}%
\pgfpathlineto{\pgfqpoint{1.884014in}{2.903354in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{2.888313in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{2.873761in}}%
\pgfpathlineto{\pgfqpoint{1.953653in}{2.859750in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{2.833551in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{2.046504in}{2.810079in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{2.802913in}}%
\pgfpathlineto{\pgfqpoint{2.077454in}{2.796092in}}%
\pgfpathlineto{\pgfqpoint{2.092930in}{2.789622in}}%
\pgfpathlineto{\pgfqpoint{2.108405in}{2.783510in}}%
\pgfpathlineto{\pgfqpoint{2.123880in}{2.777761in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{2.772377in}}%
\pgfpathlineto{\pgfqpoint{2.154831in}{2.767362in}}%
\pgfpathlineto{\pgfqpoint{2.170306in}{2.762717in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{2.758441in}}%
\pgfpathlineto{\pgfqpoint{2.201256in}{2.754532in}}%
\pgfpathlineto{\pgfqpoint{2.216732in}{2.750989in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{2.747808in}}%
\pgfpathlineto{\pgfqpoint{2.247682in}{2.744984in}}%
\pgfpathlineto{\pgfqpoint{2.263157in}{2.742511in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{2.740384in}}%
\pgfpathlineto{\pgfqpoint{2.294108in}{2.738595in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{2.737136in}}%
\pgfpathlineto{\pgfqpoint{2.325058in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.340533in}{2.735177in}}%
\pgfpathlineto{\pgfqpoint{2.356009in}{2.734658in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{2.734428in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{2.734826in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{2.735816in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{2.737364in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{2.739434in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{2.741990in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{2.744996in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{2.752221in}}%
\pgfpathlineto{\pgfqpoint{2.595875in}{2.757828in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{2.770600in}}%
\pgfpathlineto{\pgfqpoint{2.688726in}{2.777623in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{2.786865in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{2.798475in}}%
\pgfpathlineto{\pgfqpoint{2.835741in}{2.814519in}}%
\pgfpathlineto{\pgfqpoint{2.990493in}{2.854964in}}%
\pgfpathlineto{\pgfqpoint{3.044656in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{3.091082in}{2.879583in}}%
\pgfpathlineto{\pgfqpoint{3.129770in}{2.888397in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{2.896765in}}%
\pgfpathlineto{\pgfqpoint{3.207146in}{2.904647in}}%
\pgfpathlineto{\pgfqpoint{3.245834in}{2.912004in}}%
\pgfpathlineto{\pgfqpoint{3.284522in}{2.918810in}}%
\pgfpathlineto{\pgfqpoint{3.315473in}{2.923842in}}%
\pgfpathlineto{\pgfqpoint{3.346423in}{2.928499in}}%
\pgfpathlineto{\pgfqpoint{3.377374in}{2.932775in}}%
\pgfpathlineto{\pgfqpoint{3.408324in}{2.936668in}}%
\pgfpathlineto{\pgfqpoint{3.439275in}{2.940179in}}%
\pgfpathlineto{\pgfqpoint{3.470225in}{2.943308in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{2.946063in}}%
\pgfpathlineto{\pgfqpoint{3.532126in}{2.948449in}}%
\pgfpathlineto{\pgfqpoint{3.570814in}{2.950927in}}%
\pgfpathlineto{\pgfqpoint{3.609502in}{2.952865in}}%
\pgfpathlineto{\pgfqpoint{3.648190in}{2.954289in}}%
\pgfpathlineto{\pgfqpoint{3.686878in}{2.955226in}}%
\pgfpathlineto{\pgfqpoint{3.725566in}{2.955708in}}%
\pgfpathlineto{\pgfqpoint{3.764255in}{2.955768in}}%
\pgfpathlineto{\pgfqpoint{3.802943in}{2.955441in}}%
\pgfpathlineto{\pgfqpoint{3.849368in}{2.954587in}}%
\pgfpathlineto{\pgfqpoint{3.895794in}{2.953290in}}%
\pgfpathlineto{\pgfqpoint{3.949957in}{2.951298in}}%
\pgfpathlineto{\pgfqpoint{4.011858in}{2.948511in}}%
\pgfpathlineto{\pgfqpoint{4.081497in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{2.939576in}}%
\pgfpathlineto{\pgfqpoint{4.398739in}{2.926509in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{4.561229in}{2.918519in}}%
\pgfpathlineto{\pgfqpoint{4.630867in}{2.915724in}}%
\pgfpathlineto{\pgfqpoint{4.700506in}{2.913352in}}%
\pgfpathlineto{\pgfqpoint{4.770144in}{2.911411in}}%
\pgfpathlineto{\pgfqpoint{4.839783in}{2.909895in}}%
\pgfpathlineto{\pgfqpoint{4.917159in}{2.908686in}}%
\pgfpathlineto{\pgfqpoint{4.994535in}{2.907940in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.907760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{2.592112in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{2.673271in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{2.674105in}}%
\pgfpathlineto{\pgfqpoint{1.179891in}{2.674682in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{2.675030in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{2.674348in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{2.673274in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{2.671130in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{2.668546in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{2.663672in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{1.512609in}{2.639945in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{2.636873in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{2.634292in}}%
\pgfpathlineto{\pgfqpoint{1.597722in}{2.632742in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{2.631577in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{2.630849in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{2.630612in}}%
\pgfpathlineto{\pgfqpoint{1.690574in}{2.630921in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{2.631835in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{2.632807in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{2.634089in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{2.635696in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{2.637643in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{2.642611in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{2.645656in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.649087in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{2.652912in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{2.657135in}}%
\pgfpathlineto{\pgfqpoint{1.884014in}{2.661759in}}%
\pgfpathlineto{\pgfqpoint{1.899489in}{2.666783in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{2.672204in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{2.678017in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{1.961390in}{2.690777in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{2.697698in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{2.708705in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{2.720400in}}%
\pgfpathlineto{\pgfqpoint{2.046504in}{2.732701in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{2.745513in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{2.785994in}}%
\pgfpathlineto{\pgfqpoint{2.216732in}{2.831848in}}%
\pgfpathlineto{\pgfqpoint{2.247682in}{2.849668in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{2.866899in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{2.879343in}}%
\pgfpathlineto{\pgfqpoint{2.325058in}{2.891318in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{2.902780in}}%
\pgfpathlineto{\pgfqpoint{2.371484in}{2.913698in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{2.924048in}}%
\pgfpathlineto{\pgfqpoint{2.417909in}{2.933814in}}%
\pgfpathlineto{\pgfqpoint{2.441122in}{2.942986in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{2.951562in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{2.959544in}}%
\pgfpathlineto{\pgfqpoint{2.510761in}{2.966940in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{2.973758in}}%
\pgfpathlineto{\pgfqpoint{2.557187in}{2.980011in}}%
\pgfpathlineto{\pgfqpoint{2.580399in}{2.985715in}}%
\pgfpathlineto{\pgfqpoint{2.603612in}{2.990885in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{2.995537in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{2.999691in}}%
\pgfpathlineto{\pgfqpoint{2.673251in}{3.003362in}}%
\pgfpathlineto{\pgfqpoint{2.696464in}{3.006570in}}%
\pgfpathlineto{\pgfqpoint{2.719676in}{3.009331in}}%
\pgfpathlineto{\pgfqpoint{2.742889in}{3.011662in}}%
\pgfpathlineto{\pgfqpoint{2.766102in}{3.013582in}}%
\pgfpathlineto{\pgfqpoint{2.789315in}{3.015105in}}%
\pgfpathlineto{\pgfqpoint{2.812528in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{2.835741in}{3.017028in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.017459in}}%
\pgfpathlineto{\pgfqpoint{2.889904in}{3.017515in}}%
\pgfpathlineto{\pgfqpoint{2.920854in}{3.017011in}}%
\pgfpathlineto{\pgfqpoint{2.951805in}{3.015981in}}%
\pgfpathlineto{\pgfqpoint{2.982755in}{3.014458in}}%
\pgfpathlineto{\pgfqpoint{3.013706in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{3.044656in}{3.010070in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{3.007271in}}%
\pgfpathlineto{\pgfqpoint{3.114295in}{3.003275in}}%
\pgfpathlineto{\pgfqpoint{3.152983in}{2.998788in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{2.993880in}}%
\pgfpathlineto{\pgfqpoint{3.238097in}{2.987535in}}%
\pgfpathlineto{\pgfqpoint{3.292260in}{2.979655in}}%
\pgfpathlineto{\pgfqpoint{3.369636in}{2.967872in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{2.947763in}}%
\pgfpathlineto{\pgfqpoint{3.563077in}{2.938799in}}%
\pgfpathlineto{\pgfqpoint{3.617240in}{2.931424in}}%
\pgfpathlineto{\pgfqpoint{3.663666in}{2.925529in}}%
\pgfpathlineto{\pgfqpoint{3.710091in}{2.920078in}}%
\pgfpathlineto{\pgfqpoint{3.756517in}{2.915105in}}%
\pgfpathlineto{\pgfqpoint{3.802943in}{2.910636in}}%
\pgfpathlineto{\pgfqpoint{3.849368in}{2.906684in}}%
\pgfpathlineto{\pgfqpoint{3.895794in}{2.903253in}}%
\pgfpathlineto{\pgfqpoint{3.942220in}{2.900339in}}%
\pgfpathlineto{\pgfqpoint{3.988645in}{2.897931in}}%
\pgfpathlineto{\pgfqpoint{4.035071in}{2.896011in}}%
\pgfpathlineto{\pgfqpoint{4.081497in}{2.894558in}}%
\pgfpathlineto{\pgfqpoint{4.127922in}{2.893542in}}%
\pgfpathlineto{\pgfqpoint{4.174348in}{2.892936in}}%
\pgfpathlineto{\pgfqpoint{4.228511in}{2.892700in}}%
\pgfpathlineto{\pgfqpoint{4.282675in}{2.892921in}}%
\pgfpathlineto{\pgfqpoint{4.344576in}{2.893657in}}%
\pgfpathlineto{\pgfqpoint{4.406477in}{2.894826in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.896766in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{2.899584in}}%
\pgfpathlineto{\pgfqpoint{4.731456in}{2.904826in}}%
\pgfpathlineto{\pgfqpoint{4.886209in}{2.909934in}}%
\pgfpathlineto{\pgfqpoint{4.994535in}{2.913067in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.913870in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{2.913870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{2.592112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{2.592112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{3.439112in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.439112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=3.522445in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}plant}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088029in}{2.675445in}}%
\pgfpathlineto{\pgfqpoint{1.949003in}{2.675445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{2.675445in}}{\pgfqpoint{1.982337in}{2.708778in}}%
\pgfpathlineto{\pgfqpoint{1.982337in}{3.192112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982337in}{3.225445in}}{\pgfqpoint{1.949003in}{3.225445in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{3.225445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{3.225445in}}{\pgfqpoint{1.054696in}{3.192112in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{2.708778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.054696in}{2.675445in}}{\pgfqpoint{1.088029in}{2.675445in}}%
\pgfpathlineto{\pgfqpoint{1.088029in}{2.675445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{3.092112in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{3.092112in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{3.092112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=3.033778in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121362in}{2.842112in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{2.842112in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{2.842112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588029in,y=2.783778in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{2}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164416in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164416in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129683in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129683in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094951in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060218in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060218in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025486in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025486in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{0.968260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291992in, y=0.884927in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{1.289093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478659in, y=1.205760in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971362in}{1.609927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478659in, y=1.526593in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{0.865593in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{1.301549in}}%
\pgfpathlineto{\pgfqpoint{1.179891in}{1.313238in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.353292in}}%
\pgfpathlineto{\pgfqpoint{1.218579in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{1.377313in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{1.257267in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{1.402669in}}%
\pgfpathlineto{\pgfqpoint{1.272742in}{1.407949in}}%
\pgfpathlineto{\pgfqpoint{1.280480in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{1.417355in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{1.311431in}{1.428785in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.431930in}}%
\pgfpathlineto{\pgfqpoint{1.326906in}{1.434762in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{1.342381in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.350119in}{1.441478in}}%
\pgfpathlineto{\pgfqpoint{1.357856in}{1.443155in}}%
\pgfpathlineto{\pgfqpoint{1.365594in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{1.373331in}{1.445718in}}%
\pgfpathlineto{\pgfqpoint{1.381069in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{1.396544in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{1.404282in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.419757in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{1.446499in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.444580in}}%
\pgfpathlineto{\pgfqpoint{1.466183in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{1.481658in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{1.512609in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{1.404795in}}%
\pgfpathlineto{\pgfqpoint{1.589985in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{1.605460in}{1.389170in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{1.371695in}}%
\pgfpathlineto{\pgfqpoint{1.651886in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.690574in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{1.321234in}}%
\pgfpathlineto{\pgfqpoint{1.736999in}{1.304568in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{1.287362in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{1.829851in}{1.233506in}}%
\pgfpathlineto{\pgfqpoint{1.922702in}{1.160470in}}%
\pgfpathlineto{\pgfqpoint{1.953653in}{1.136902in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.119748in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{1.087220in}}%
\pgfpathlineto{\pgfqpoint{2.046504in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{2.077454in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{2.092930in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{2.108405in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{2.123880in}{1.027795in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.154831in}{1.013215in}}%
\pgfpathlineto{\pgfqpoint{2.170306in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{2.201256in}{0.995005in}}%
\pgfpathlineto{\pgfqpoint{2.216732in}{0.989941in}}%
\pgfpathlineto{\pgfqpoint{2.232207in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{2.247682in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{2.263157in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{2.278632in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{2.294108in}{0.972280in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{2.325058in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{2.340533in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{2.356009in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{2.371484in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{0.968336in}}%
\pgfpathlineto{\pgfqpoint{2.417909in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{2.433385in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{2.448860in}{0.973431in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{2.479810in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{0.982116in}}%
\pgfpathlineto{\pgfqpoint{2.510761in}{0.985743in}}%
\pgfpathlineto{\pgfqpoint{2.526236in}{0.989710in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{1.001019in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{1.016935in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{2.680988in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{2.711939in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.742889in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{2.812528in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{2.874429in}{1.136077in}}%
\pgfpathlineto{\pgfqpoint{2.951805in}{1.174085in}}%
\pgfpathlineto{\pgfqpoint{2.998231in}{1.196334in}}%
\pgfpathlineto{\pgfqpoint{3.036919in}{1.214321in}}%
\pgfpathlineto{\pgfqpoint{3.067869in}{1.228254in}}%
\pgfpathlineto{\pgfqpoint{3.098820in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{3.129770in}{1.254649in}}%
\pgfpathlineto{\pgfqpoint{3.160721in}{1.267009in}}%
\pgfpathlineto{\pgfqpoint{3.191671in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{3.214884in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{3.238097in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{3.261310in}{1.302759in}}%
\pgfpathlineto{\pgfqpoint{3.284522in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{3.307735in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{3.330948in}{1.323193in}}%
\pgfpathlineto{\pgfqpoint{3.354161in}{1.329182in}}%
\pgfpathlineto{\pgfqpoint{3.377374in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{3.400587in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{3.423799in}{1.344655in}}%
\pgfpathlineto{\pgfqpoint{3.447012in}{1.348984in}}%
\pgfpathlineto{\pgfqpoint{3.470225in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{3.493438in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{3.516651in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{3.539864in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{3.563077in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{3.586289in}{1.366609in}}%
\pgfpathlineto{\pgfqpoint{3.609502in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{3.632715in}{1.369500in}}%
\pgfpathlineto{\pgfqpoint{3.663666in}{1.370673in}}%
\pgfpathlineto{\pgfqpoint{3.694616in}{1.371278in}}%
\pgfpathlineto{\pgfqpoint{3.725566in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{3.756517in}{1.370911in}}%
\pgfpathlineto{\pgfqpoint{3.787467in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{3.849368in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{3.888056in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.361115in}}%
\pgfpathlineto{\pgfqpoint{3.965432in}{1.357534in}}%
\pgfpathlineto{\pgfqpoint{4.011858in}{1.352776in}}%
\pgfpathlineto{\pgfqpoint{4.066021in}{1.346734in}}%
\pgfpathlineto{\pgfqpoint{4.135660in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.352313in}{1.312262in}}%
\pgfpathlineto{\pgfqpoint{4.414214in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{4.522541in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{1.290071in}}%
\pgfpathlineto{\pgfqpoint{4.623130in}{1.286522in}}%
\pgfpathlineto{\pgfqpoint{4.669555in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{4.715981in}{1.280616in}}%
\pgfpathlineto{\pgfqpoint{4.762407in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{4.808833in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{4.862996in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{4.917159in}{1.273149in}}%
\pgfpathlineto{\pgfqpoint{4.971322in}{1.272273in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.271813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971362in}{0.865593in}}{\pgfqpoint{4.247177in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164416in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.172153in}{1.300776in}}%
\pgfpathlineto{\pgfqpoint{1.179891in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{1.317965in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.210842in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.218579in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{1.234054in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{1.257267in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{1.265005in}{1.333538in}}%
\pgfpathlineto{\pgfqpoint{1.272742in}{1.331573in}}%
\pgfpathlineto{\pgfqpoint{1.280480in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{1.320739in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{1.334643in}{1.306911in}}%
\pgfpathlineto{\pgfqpoint{1.357856in}{1.295585in}}%
\pgfpathlineto{\pgfqpoint{1.427495in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{1.512609in}{1.224188in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.213109in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{1.208097in}}%
\pgfpathlineto{\pgfqpoint{1.574509in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{1.589985in}{1.199170in}}%
\pgfpathlineto{\pgfqpoint{1.605460in}{1.195270in}}%
\pgfpathlineto{\pgfqpoint{1.620935in}{1.191753in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{1.188625in}}%
\pgfpathlineto{\pgfqpoint{1.651886in}{1.185891in}}%
\pgfpathlineto{\pgfqpoint{1.667361in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{1.682836in}{1.181622in}}%
\pgfpathlineto{\pgfqpoint{1.698311in}{1.180095in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{1.178978in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{1.177986in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{1.775687in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{1.791163in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{1.185073in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{1.187721in}}%
\pgfpathlineto{\pgfqpoint{1.868539in}{1.190782in}}%
\pgfpathlineto{\pgfqpoint{1.884014in}{1.194251in}}%
\pgfpathlineto{\pgfqpoint{1.899489in}{1.198123in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{1.212073in}}%
\pgfpathlineto{\pgfqpoint{1.961390in}{1.217468in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{1.992341in}{1.229296in}}%
\pgfpathlineto{\pgfqpoint{2.015554in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{2.061979in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{1.271841in}}%
\pgfpathlineto{\pgfqpoint{2.108405in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.321216in}}%
\pgfpathlineto{\pgfqpoint{2.255420in}{1.363497in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{1.379892in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{2.340533in}{1.407070in}}%
\pgfpathlineto{\pgfqpoint{2.363746in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{2.410172in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{2.433385in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{2.472073in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{1.465736in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{2.549449in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{2.580399in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{2.595875in}{1.491055in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{1.493355in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{2.642300in}{1.496985in}}%
\pgfpathlineto{\pgfqpoint{2.657776in}{1.498321in}}%
\pgfpathlineto{\pgfqpoint{2.673251in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{2.688726in}{1.500061in}}%
\pgfpathlineto{\pgfqpoint{2.704201in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.500542in}}%
\pgfpathlineto{\pgfqpoint{2.750627in}{1.499966in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{1.498771in}}%
\pgfpathlineto{\pgfqpoint{2.797053in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.820265in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.843478in}{1.491734in}}%
\pgfpathlineto{\pgfqpoint{2.866691in}{1.488331in}}%
\pgfpathlineto{\pgfqpoint{2.889904in}{1.484450in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.480120in}}%
\pgfpathlineto{\pgfqpoint{2.936330in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{2.959543in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.990493in}{1.462846in}}%
\pgfpathlineto{\pgfqpoint{3.021443in}{1.454898in}}%
\pgfpathlineto{\pgfqpoint{3.052394in}{1.446467in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{3.122032in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{3.168458in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{3.238097in}{1.389741in}}%
\pgfpathlineto{\pgfqpoint{3.330948in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{3.377374in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{3.416062in}{1.334652in}}%
\pgfpathlineto{\pgfqpoint{3.454750in}{1.323594in}}%
\pgfpathlineto{\pgfqpoint{3.493438in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{3.524388in}{1.305003in}}%
\pgfpathlineto{\pgfqpoint{3.555339in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{3.586289in}{1.290121in}}%
\pgfpathlineto{\pgfqpoint{3.617240in}{1.283321in}}%
\pgfpathlineto{\pgfqpoint{3.648190in}{1.276970in}}%
\pgfpathlineto{\pgfqpoint{3.679141in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{3.710091in}{1.265661in}}%
\pgfpathlineto{\pgfqpoint{3.741042in}{1.260717in}}%
\pgfpathlineto{\pgfqpoint{3.771992in}{1.256249in}}%
\pgfpathlineto{\pgfqpoint{3.802943in}{1.252257in}}%
\pgfpathlineto{\pgfqpoint{3.833893in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{3.864843in}{1.245678in}}%
\pgfpathlineto{\pgfqpoint{3.895794in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{3.957695in}{1.239177in}}%
\pgfpathlineto{\pgfqpoint{3.988645in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{4.050546in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{4.089234in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{4.127922in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{4.166610in}{1.237267in}}%
\pgfpathlineto{\pgfqpoint{4.205299in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{4.251724in}{1.240412in}}%
\pgfpathlineto{\pgfqpoint{4.298150in}{1.242818in}}%
\pgfpathlineto{\pgfqpoint{4.352313in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{4.414214in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{4.491590in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{4.754669in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{4.824308in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{4.893946in}{1.285436in}}%
\pgfpathlineto{\pgfqpoint{4.955847in}{1.288801in}}%
\pgfpathlineto{\pgfqpoint{5.017748in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.292057in}}%
\pgfpathlineto{\pgfqpoint{5.025486in}{1.292057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971362in}{1.712593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{1.712593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094951in,y=1.795927in,,base]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233472in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{5.101873in}{1.079260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{1.079260in}}{\pgfqpoint{5.135206in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{5.135206in}{1.595927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.135206in}{1.629260in}}{\pgfqpoint{5.101873in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{4.233472in}{1.629260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200138in}{1.629260in}}{\pgfqpoint{4.200138in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{4.200138in}{1.112593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200138in}{1.079260in}}{\pgfqpoint{4.233472in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.233472in}{1.079260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266805in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{4.433472in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{4.600138in}{1.495927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733472in,y=1.437593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{z}_{1}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266805in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{4.433472in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{4.600138in}{1.245927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733472in,y=1.187593in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\overline{z}_{2}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_state_decay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322710in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322710in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250289in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250289in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177867in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177867in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105445in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.105445in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033024in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033024in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177867in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.136644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=1.053311in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.737867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=1.654534in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.339090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=2.255757in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.940313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601665in, y=2.856979in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.541535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731295in, y=3.458202in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{0.897394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{0.955658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.003264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.043514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.078380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.109134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.317631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.423501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.498617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.556881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.604487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.644737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.679603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.710357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{1.918853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.024723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.099839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.158104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.205709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.245959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.280825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.311579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.520076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.625946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.701062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.759326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.806932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.847182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.882048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{2.912802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.121299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.227169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.302285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.360549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.408155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.448405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.483271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.514025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137195in}{3.722521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546110in,y=2.297797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lVert z(t) \rVert^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.599800in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{3.581653in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{3.559510in}}%
\pgfpathlineto{\pgfqpoint{1.456549in}{3.520308in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{1.679614in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{1.709356in}{3.375953in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{3.364383in}}%
\pgfpathlineto{\pgfqpoint{1.753969in}{3.353235in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{3.342562in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{3.332409in}}%
\pgfpathlineto{\pgfqpoint{1.820889in}{3.322810in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{3.313781in}}%
\pgfpathlineto{\pgfqpoint{1.865502in}{3.305318in}}%
\pgfpathlineto{\pgfqpoint{1.887808in}{3.297398in}}%
\pgfpathlineto{\pgfqpoint{1.910115in}{3.289972in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{3.282972in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{3.274147in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{3.259392in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{3.246547in}}%
\pgfpathlineto{\pgfqpoint{2.088567in}{3.237503in}}%
\pgfpathlineto{\pgfqpoint{2.118309in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{3.217862in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{3.204749in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{3.186410in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{3.178999in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{3.172105in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{3.167875in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{3.163984in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{3.160462in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.157332in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{3.154604in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{3.152280in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{3.150350in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{3.148793in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{3.147582in}}%
\pgfpathlineto{\pgfqpoint{2.438035in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{2.460342in}{3.145634in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{3.145286in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{3.144893in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{3.144316in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{3.143354in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{3.141946in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{3.140052in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{3.137647in}}%
\pgfpathlineto{\pgfqpoint{2.705713in}{3.134724in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{3.131288in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{3.127357in}}%
\pgfpathlineto{\pgfqpoint{2.772632in}{3.122957in}}%
\pgfpathlineto{\pgfqpoint{2.794939in}{3.118124in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{3.112898in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{3.105401in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{3.097405in}}%
\pgfpathlineto{\pgfqpoint{2.913907in}{3.086896in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{3.071629in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{3.040943in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{3.021783in}}%
\pgfpathlineto{\pgfqpoint{3.337730in}{2.965174in}}%
\pgfpathlineto{\pgfqpoint{3.374908in}{2.955054in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{2.947363in}}%
\pgfpathlineto{\pgfqpoint{3.434392in}{2.940209in}}%
\pgfpathlineto{\pgfqpoint{3.456698in}{2.935297in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.930843in}}%
\pgfpathlineto{\pgfqpoint{3.501311in}{2.926899in}}%
\pgfpathlineto{\pgfqpoint{3.523618in}{2.923500in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{3.568231in}{2.918380in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.916627in}}%
\pgfpathlineto{\pgfqpoint{3.612844in}{2.915358in}}%
\pgfpathlineto{\pgfqpoint{3.635150in}{2.914508in}}%
\pgfpathlineto{\pgfqpoint{3.664892in}{2.913894in}}%
\pgfpathlineto{\pgfqpoint{3.702070in}{2.913668in}}%
\pgfpathlineto{\pgfqpoint{3.776425in}{2.913450in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{2.912926in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.911926in}}%
\pgfpathlineto{\pgfqpoint{3.858215in}{2.910802in}}%
\pgfpathlineto{\pgfqpoint{3.880522in}{2.909321in}}%
\pgfpathlineto{\pgfqpoint{3.902828in}{2.907462in}}%
\pgfpathlineto{\pgfqpoint{3.925135in}{2.905214in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{2.902574in}}%
\pgfpathlineto{\pgfqpoint{3.969747in}{2.899546in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{2.896141in}}%
\pgfpathlineto{\pgfqpoint{4.014360in}{2.892377in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{2.886833in}}%
\pgfpathlineto{\pgfqpoint{4.073844in}{2.880745in}}%
\pgfpathlineto{\pgfqpoint{4.103586in}{2.874176in}}%
\pgfpathlineto{\pgfqpoint{4.133328in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{4.170506in}{2.857982in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{2.846376in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{2.832293in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{2.780424in}}%
\pgfpathlineto{\pgfqpoint{4.497668in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{4.527410in}{2.760917in}}%
\pgfpathlineto{\pgfqpoint{4.557152in}{2.753767in}}%
\pgfpathlineto{\pgfqpoint{4.586894in}{2.747151in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{2.738447in}}%
\pgfpathlineto{\pgfqpoint{4.653813in}{2.734722in}}%
\pgfpathlineto{\pgfqpoint{4.676120in}{2.731449in}}%
\pgfpathlineto{\pgfqpoint{4.698426in}{2.728638in}}%
\pgfpathlineto{\pgfqpoint{4.720733in}{2.726291in}}%
\pgfpathlineto{\pgfqpoint{4.743039in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{2.722918in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{2.720890in}}%
\pgfpathlineto{\pgfqpoint{4.847136in}{2.720413in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.720225in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{2.720009in}}%
\pgfpathlineto{\pgfqpoint{5.003282in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{2.718388in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{2.718388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.599800in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{3.586342in}}%
\pgfpathlineto{\pgfqpoint{1.367323in}{3.573467in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{3.556918in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{3.536832in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{3.501330in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{3.449972in}}%
\pgfpathlineto{\pgfqpoint{1.687050in}{3.402067in}}%
\pgfpathlineto{\pgfqpoint{1.746534in}{3.369736in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{3.349115in}}%
\pgfpathlineto{\pgfqpoint{1.813453in}{3.332180in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{3.319099in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{3.305586in}}%
\pgfpathlineto{\pgfqpoint{1.880373in}{3.291536in}}%
\pgfpathlineto{\pgfqpoint{1.902679in}{3.276837in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{3.261380in}}%
\pgfpathlineto{\pgfqpoint{1.939857in}{3.250603in}}%
\pgfpathlineto{\pgfqpoint{1.954728in}{3.239417in}}%
\pgfpathlineto{\pgfqpoint{1.969599in}{3.227800in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{3.215734in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{3.203212in}}%
\pgfpathlineto{\pgfqpoint{2.014212in}{3.190232in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{3.176805in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{3.162951in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.088567in}{3.119251in}}%
\pgfpathlineto{\pgfqpoint{2.162922in}{3.044221in}}%
\pgfpathlineto{\pgfqpoint{2.177793in}{3.029979in}}%
\pgfpathlineto{\pgfqpoint{2.192664in}{3.016346in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{3.003476in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{2.991516in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{2.980596in}}%
\pgfpathlineto{\pgfqpoint{2.244712in}{2.975559in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{2.970820in}}%
\pgfpathlineto{\pgfqpoint{2.259583in}{2.966386in}}%
\pgfpathlineto{\pgfqpoint{2.267019in}{2.962262in}}%
\pgfpathlineto{\pgfqpoint{2.274454in}{2.958453in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{2.954960in}}%
\pgfpathlineto{\pgfqpoint{2.289325in}{2.951780in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{2.948912in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{2.946348in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{2.319067in}{2.942101in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{2.940396in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{2.938953in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{2.937756in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{2.936037in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{2.935104in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{2.934811in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{2.935014in}}%
\pgfpathlineto{\pgfqpoint{2.423164in}{2.935940in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{2.939417in}}%
\pgfpathlineto{\pgfqpoint{2.504955in}{2.939720in}}%
\pgfpathlineto{\pgfqpoint{2.519826in}{2.939700in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{2.939304in}}%
\pgfpathlineto{\pgfqpoint{2.549568in}{2.938492in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{2.937230in}}%
\pgfpathlineto{\pgfqpoint{2.579310in}{2.935488in}}%
\pgfpathlineto{\pgfqpoint{2.594181in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{2.609051in}{2.930485in}}%
\pgfpathlineto{\pgfqpoint{2.623922in}{2.927190in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{2.923352in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{2.918960in}}%
\pgfpathlineto{\pgfqpoint{2.668535in}{2.914007in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{2.698277in}{2.902395in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{2.895727in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{2.888477in}}%
\pgfpathlineto{\pgfqpoint{2.742890in}{2.880643in}}%
\pgfpathlineto{\pgfqpoint{2.757761in}{2.872219in}}%
\pgfpathlineto{\pgfqpoint{2.772632in}{2.863202in}}%
\pgfpathlineto{\pgfqpoint{2.787503in}{2.853587in}}%
\pgfpathlineto{\pgfqpoint{2.802374in}{2.843370in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{2.832546in}}%
\pgfpathlineto{\pgfqpoint{2.832116in}{2.821109in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{2.809056in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{2.796380in}}%
\pgfpathlineto{\pgfqpoint{2.876729in}{2.783076in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{2.769140in}}%
\pgfpathlineto{\pgfqpoint{2.906471in}{2.754567in}}%
\pgfpathlineto{\pgfqpoint{2.921342in}{2.739354in}}%
\pgfpathlineto{\pgfqpoint{2.936213in}{2.723497in}}%
\pgfpathlineto{\pgfqpoint{2.951084in}{2.706994in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{2.689847in}}%
\pgfpathlineto{\pgfqpoint{2.980826in}{2.672056in}}%
\pgfpathlineto{\pgfqpoint{2.995697in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{2.634571in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{2.614898in}}%
\pgfpathlineto{\pgfqpoint{3.040310in}{2.594626in}}%
\pgfpathlineto{\pgfqpoint{3.055181in}{2.573781in}}%
\pgfpathlineto{\pgfqpoint{3.077488in}{2.541511in}}%
\pgfpathlineto{\pgfqpoint{3.099794in}{2.508176in}}%
\pgfpathlineto{\pgfqpoint{3.122101in}{2.473987in}}%
\pgfpathlineto{\pgfqpoint{3.159278in}{2.415920in}}%
\pgfpathlineto{\pgfqpoint{3.189020in}{2.369603in}}%
\pgfpathlineto{\pgfqpoint{3.211327in}{2.335793in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{2.314060in}}%
\pgfpathlineto{\pgfqpoint{3.241069in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{3.255940in}{2.273506in}}%
\pgfpathlineto{\pgfqpoint{3.263375in}{2.264133in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.255120in}}%
\pgfpathlineto{\pgfqpoint{3.278246in}{2.246490in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{2.238266in}}%
\pgfpathlineto{\pgfqpoint{3.293117in}{2.230468in}}%
\pgfpathlineto{\pgfqpoint{3.300553in}{2.223114in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{2.216218in}}%
\pgfpathlineto{\pgfqpoint{3.315424in}{2.209792in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{2.203843in}}%
\pgfpathlineto{\pgfqpoint{3.330295in}{2.198376in}}%
\pgfpathlineto{\pgfqpoint{3.337730in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{2.188883in}}%
\pgfpathlineto{\pgfqpoint{3.352601in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{3.360037in}{2.181273in}}%
\pgfpathlineto{\pgfqpoint{3.367472in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{3.374908in}{2.175447in}}%
\pgfpathlineto{\pgfqpoint{3.382343in}{2.173160in}}%
\pgfpathlineto{\pgfqpoint{3.389779in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{3.397214in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{2.168529in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{3.419521in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{3.426956in}{2.166704in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{3.456698in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{2.168530in}}%
\pgfpathlineto{\pgfqpoint{3.493876in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{3.531053in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{2.175848in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.176689in}}%
\pgfpathlineto{\pgfqpoint{3.575666in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{2.176407in}}%
\pgfpathlineto{\pgfqpoint{3.620279in}{2.175202in}}%
\pgfpathlineto{\pgfqpoint{3.635150in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{2.170907in}}%
\pgfpathlineto{\pgfqpoint{3.664892in}{2.167768in}}%
\pgfpathlineto{\pgfqpoint{3.679763in}{2.163944in}}%
\pgfpathlineto{\pgfqpoint{3.694634in}{2.159422in}}%
\pgfpathlineto{\pgfqpoint{3.709505in}{2.154191in}}%
\pgfpathlineto{\pgfqpoint{3.724376in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{3.739247in}{2.141570in}}%
\pgfpathlineto{\pgfqpoint{3.754118in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{2.126036in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{2.117166in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{2.107556in}}%
\pgfpathlineto{\pgfqpoint{3.813602in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{3.828473in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{2.074260in}}%
\pgfpathlineto{\pgfqpoint{3.858215in}{2.061664in}}%
\pgfpathlineto{\pgfqpoint{3.873086in}{2.048315in}}%
\pgfpathlineto{\pgfqpoint{3.887957in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{3.902828in}{2.019346in}}%
\pgfpathlineto{\pgfqpoint{3.917699in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{3.932570in}{1.987331in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{1.970176in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{1.952254in}}%
\pgfpathlineto{\pgfqpoint{3.977183in}{1.933564in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{1.893886in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{4.036667in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{4.066409in}{1.805505in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{4.096151in}{1.757053in}}%
\pgfpathlineto{\pgfqpoint{4.111022in}{1.731869in}}%
\pgfpathlineto{\pgfqpoint{4.133328in}{1.693044in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{1.653192in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{1.585494in}}%
\pgfpathlineto{\pgfqpoint{4.222554in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{4.237425in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{4.252296in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{1.455477in}}%
\pgfpathlineto{\pgfqpoint{4.282038in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{4.289474in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.296909in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{1.401164in}}%
\pgfpathlineto{\pgfqpoint{4.311780in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{4.319216in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{4.326651in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{4.341522in}{1.359637in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{4.356393in}{1.347197in}}%
\pgfpathlineto{\pgfqpoint{4.363829in}{1.341891in}}%
\pgfpathlineto{\pgfqpoint{4.371264in}{1.337186in}}%
\pgfpathlineto{\pgfqpoint{4.378700in}{1.333068in}}%
\pgfpathlineto{\pgfqpoint{4.386135in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{4.393571in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{4.401006in}{1.324018in}}%
\pgfpathlineto{\pgfqpoint{4.408442in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{4.415877in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{4.423313in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{4.430748in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{4.438184in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{4.445619in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{1.318194in}}%
\pgfpathlineto{\pgfqpoint{4.467926in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{4.482797in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{4.505103in}{1.323851in}}%
\pgfpathlineto{\pgfqpoint{4.534845in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{1.329925in}}%
\pgfpathlineto{\pgfqpoint{4.564587in}{1.331366in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{4.594329in}{1.332738in}}%
\pgfpathlineto{\pgfqpoint{4.609200in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{4.624071in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{4.638942in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{4.653813in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{4.668684in}{1.324663in}}%
\pgfpathlineto{\pgfqpoint{4.683555in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{4.698426in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{1.310730in}}%
\pgfpathlineto{\pgfqpoint{4.728168in}{1.304492in}}%
\pgfpathlineto{\pgfqpoint{4.743039in}{1.297447in}}%
\pgfpathlineto{\pgfqpoint{4.757910in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{4.772781in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{4.787652in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{4.802523in}{1.261154in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{4.832265in}{1.238118in}}%
\pgfpathlineto{\pgfqpoint{4.847136in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{4.862007in}{1.211805in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{1.182197in}}%
\pgfpathlineto{\pgfqpoint{4.906620in}{1.166150in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{4.951233in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{4.966104in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{4.980975in}{1.073345in}}%
\pgfpathlineto{\pgfqpoint{4.995846in}{1.052248in}}%
\pgfpathlineto{\pgfqpoint{5.010717in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{5.025588in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{0.995794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.137195in}{0.865593in}}{\pgfqpoint{4.081344in}{2.864407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322710in}{3.599800in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{3.586386in}}%
\pgfpathlineto{\pgfqpoint{1.367323in}{3.573548in}}%
\pgfpathlineto{\pgfqpoint{1.404501in}{3.552769in}}%
\pgfpathlineto{\pgfqpoint{1.486291in}{3.507302in}}%
\pgfpathlineto{\pgfqpoint{1.530904in}{3.481969in}}%
\pgfpathlineto{\pgfqpoint{1.582953in}{3.451845in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{3.408167in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{3.364631in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{3.334731in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{3.305430in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{3.234797in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{3.213228in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{3.195467in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{3.177249in}}%
\pgfpathlineto{\pgfqpoint{2.103438in}{3.149298in}}%
\pgfpathlineto{\pgfqpoint{2.148051in}{3.121355in}}%
\pgfpathlineto{\pgfqpoint{2.170357in}{3.107799in}}%
\pgfpathlineto{\pgfqpoint{2.192664in}{3.094798in}}%
\pgfpathlineto{\pgfqpoint{2.207535in}{3.086551in}}%
\pgfpathlineto{\pgfqpoint{2.222406in}{3.078717in}}%
\pgfpathlineto{\pgfqpoint{2.237277in}{3.071358in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{2.267019in}{3.058279in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{3.052641in}}%
\pgfpathlineto{\pgfqpoint{2.296761in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{2.311632in}{3.043275in}}%
\pgfpathlineto{\pgfqpoint{2.326503in}{3.039549in}}%
\pgfpathlineto{\pgfqpoint{2.341374in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{2.356245in}{3.033910in}}%
\pgfpathlineto{\pgfqpoint{2.371116in}{3.031918in}}%
\pgfpathlineto{\pgfqpoint{2.385987in}{3.030408in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{3.029317in}}%
\pgfpathlineto{\pgfqpoint{2.415729in}{3.028579in}}%
\pgfpathlineto{\pgfqpoint{2.438035in}{3.027983in}}%
\pgfpathlineto{\pgfqpoint{2.467777in}{3.027778in}}%
\pgfpathlineto{\pgfqpoint{2.519826in}{3.027619in}}%
\pgfpathlineto{\pgfqpoint{2.542132in}{3.027159in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{3.026254in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{3.024796in}}%
\pgfpathlineto{\pgfqpoint{2.601616in}{3.023472in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{3.021843in}}%
\pgfpathlineto{\pgfqpoint{2.631358in}{3.019891in}}%
\pgfpathlineto{\pgfqpoint{2.646229in}{3.017604in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{2.675971in}{3.011977in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{3.008624in}}%
\pgfpathlineto{\pgfqpoint{2.705713in}{3.004903in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{3.000812in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{2.996348in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{2.991510in}}%
\pgfpathlineto{\pgfqpoint{2.765197in}{2.986299in}}%
\pgfpathlineto{\pgfqpoint{2.780068in}{2.980713in}}%
\pgfpathlineto{\pgfqpoint{2.794939in}{2.974755in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{2.968424in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{2.961723in}}%
\pgfpathlineto{\pgfqpoint{2.839552in}{2.954654in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{2.947217in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{2.939414in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{2.931248in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{2.922719in}}%
\pgfpathlineto{\pgfqpoint{2.913907in}{2.913829in}}%
\pgfpathlineto{\pgfqpoint{2.928778in}{2.904579in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{2.894971in}}%
\pgfpathlineto{\pgfqpoint{2.958520in}{2.885006in}}%
\pgfpathlineto{\pgfqpoint{2.980826in}{2.869391in}}%
\pgfpathlineto{\pgfqpoint{3.003133in}{2.852978in}}%
\pgfpathlineto{\pgfqpoint{3.025439in}{2.835770in}}%
\pgfpathlineto{\pgfqpoint{3.047746in}{2.817772in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{2.798986in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.779421in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{2.759082in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{2.737984in}}%
\pgfpathlineto{\pgfqpoint{3.159278in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{3.181585in}{2.693574in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{2.670317in}}%
\pgfpathlineto{\pgfqpoint{3.226198in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{2.621897in}}%
\pgfpathlineto{\pgfqpoint{3.278246in}{2.588404in}}%
\pgfpathlineto{\pgfqpoint{3.307988in}{2.554178in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{2.433466in}}%
\pgfpathlineto{\pgfqpoint{3.434392in}{2.408733in}}%
\pgfpathlineto{\pgfqpoint{3.449263in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.377302in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.362437in}}%
\pgfpathlineto{\pgfqpoint{3.493876in}{2.348251in}}%
\pgfpathlineto{\pgfqpoint{3.508747in}{2.334822in}}%
\pgfpathlineto{\pgfqpoint{3.523618in}{2.322220in}}%
\pgfpathlineto{\pgfqpoint{3.538489in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{3.553360in}{2.299733in}}%
\pgfpathlineto{\pgfqpoint{3.568231in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{3.583102in}{2.281126in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.273314in}}%
\pgfpathlineto{\pgfqpoint{3.612844in}{2.266484in}}%
\pgfpathlineto{\pgfqpoint{3.627715in}{2.260606in}}%
\pgfpathlineto{\pgfqpoint{3.642586in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{3.657457in}{2.251506in}}%
\pgfpathlineto{\pgfqpoint{3.672328in}{2.248158in}}%
\pgfpathlineto{\pgfqpoint{3.687199in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{3.702070in}{2.243483in}}%
\pgfpathlineto{\pgfqpoint{3.716941in}{2.241987in}}%
\pgfpathlineto{\pgfqpoint{3.731812in}{2.240939in}}%
\pgfpathlineto{\pgfqpoint{3.746683in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{3.768989in}{2.239724in}}%
\pgfpathlineto{\pgfqpoint{3.798731in}{2.239561in}}%
\pgfpathlineto{\pgfqpoint{3.843344in}{2.239424in}}%
\pgfpathlineto{\pgfqpoint{3.865651in}{2.239014in}}%
\pgfpathlineto{\pgfqpoint{3.887957in}{2.238185in}}%
\pgfpathlineto{\pgfqpoint{3.910264in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{3.932570in}{2.234844in}}%
\pgfpathlineto{\pgfqpoint{3.947441in}{2.233141in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{2.231111in}}%
\pgfpathlineto{\pgfqpoint{3.977183in}{2.228739in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{2.222918in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.219448in}}%
\pgfpathlineto{\pgfqpoint{4.036667in}{2.215596in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{4.066409in}{2.206717in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{2.201680in}}%
\pgfpathlineto{\pgfqpoint{4.096151in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{4.111022in}{2.190394in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{2.184139in}}%
\pgfpathlineto{\pgfqpoint{4.140764in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{4.155635in}{2.170395in}}%
\pgfpathlineto{\pgfqpoint{4.170506in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{4.185377in}{2.154995in}}%
\pgfpathlineto{\pgfqpoint{4.200248in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{4.215119in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{4.229990in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{4.244861in}{2.119201in}}%
\pgfpathlineto{\pgfqpoint{4.259732in}{2.109210in}}%
\pgfpathlineto{\pgfqpoint{4.274603in}{2.098800in}}%
\pgfpathlineto{\pgfqpoint{4.289474in}{2.087972in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{2.076728in}}%
\pgfpathlineto{\pgfqpoint{4.319216in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{4.334087in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{2.040493in}}%
\pgfpathlineto{\pgfqpoint{4.363829in}{2.027585in}}%
\pgfpathlineto{\pgfqpoint{4.378700in}{2.014265in}}%
\pgfpathlineto{\pgfqpoint{4.393571in}{2.000534in}}%
\pgfpathlineto{\pgfqpoint{4.415877in}{1.979175in}}%
\pgfpathlineto{\pgfqpoint{4.438184in}{1.956913in}}%
\pgfpathlineto{\pgfqpoint{4.460490in}{1.933765in}}%
\pgfpathlineto{\pgfqpoint{4.482797in}{1.909754in}}%
\pgfpathlineto{\pgfqpoint{4.505103in}{1.884914in}}%
\pgfpathlineto{\pgfqpoint{4.527410in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{4.549716in}{1.832923in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{1.805897in}}%
\pgfpathlineto{\pgfqpoint{4.601765in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{1.731325in}}%
\pgfpathlineto{\pgfqpoint{4.713297in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{4.735604in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{4.750475in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{4.765346in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{4.780217in}{1.547966in}}%
\pgfpathlineto{\pgfqpoint{4.795088in}{1.531996in}}%
\pgfpathlineto{\pgfqpoint{4.809959in}{1.516830in}}%
\pgfpathlineto{\pgfqpoint{4.824830in}{1.502552in}}%
\pgfpathlineto{\pgfqpoint{4.839701in}{1.489241in}}%
\pgfpathlineto{\pgfqpoint{4.854572in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{4.884314in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{1.451034in}}%
\pgfpathlineto{\pgfqpoint{4.899185in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{4.906620in}{1.442614in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{1.438817in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{1.435290in}}%
\pgfpathlineto{\pgfqpoint{4.928927in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{4.958669in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{4.973540in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{4.988411in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{5.003282in}{1.412101in}}%
\pgfpathlineto{\pgfqpoint{5.018153in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{5.033024in}{1.409077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137195in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.218539in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{2.821040in}{0.948927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854373in}{0.948927in}}{\pgfqpoint{2.854373in}{0.982260in}}%
\pgfpathlineto{\pgfqpoint{2.854373in}{1.698001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.854373in}{1.731334in}}{\pgfqpoint{2.821040in}{1.731334in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{1.731334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220528in}{1.731334in}}{\pgfqpoint{1.220528in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{1.220528in}{0.982260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220528in}{0.948927in}}{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.606334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.548001in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uncontrolled}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.365593in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.365593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.307260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller~\eqref{eq:passive-controller}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287195in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{1.115593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753861in,y=1.057260in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}controller~\eqref{eq:ekf-controller}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/van_der_pol_value_function.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath,amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952130in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.310727in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.310727in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.242466in}{0.865593in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.778000in,height=2.778000in]{van_der_pol_value_function-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242466in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242466in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631429in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631429in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020391in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020391in,y=0.768371in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631429in,y=0.499467in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952130in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558173in, y=0.782260in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952130in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558173in, y=1.476741in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952130in}{2.254556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744840in, y=2.171223in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952130in}{2.949037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744840in, y=2.865704in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952130in}{3.643519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744840in, y=3.560185in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502617in,y=2.254556in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550204in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{3.543374in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{3.534801in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{3.501836in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.483761in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.464963in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{3.444768in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{3.422855in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{3.399167in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{3.373490in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{3.345422in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{3.318895in}{1.170373in}}%
\pgfpathlineto{\pgfqpoint{3.314297in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{3.290835in}{1.193498in}}%
\pgfpathlineto{\pgfqpoint{3.279047in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{3.234716in}{1.232472in}}%
\pgfpathlineto{\pgfqpoint{3.206656in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{3.178596in}{1.262661in}}%
\pgfpathlineto{\pgfqpoint{3.150536in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{3.122476in}{1.284891in}}%
\pgfpathlineto{\pgfqpoint{3.094416in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{3.066357in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{3.038297in}{1.305505in}}%
\pgfpathlineto{\pgfqpoint{3.010237in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.982177in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{2.954117in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{2.926057in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{2.897997in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{2.841878in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{2.813818in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{2.701578in}{1.297642in}}%
\pgfpathlineto{\pgfqpoint{2.673519in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{2.645459in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{2.617399in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{2.589339in}{1.292557in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{2.533219in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{2.505159in}{1.297459in}}%
\pgfpathlineto{\pgfqpoint{2.477100in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{2.449040in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{2.364860in}{1.333395in}}%
\pgfpathlineto{\pgfqpoint{2.336800in}{1.346369in}}%
\pgfpathlineto{\pgfqpoint{2.308741in}{1.361735in}}%
\pgfpathlineto{\pgfqpoint{2.280681in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{2.252621in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{2.221840in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{2.196501in}{1.451091in}}%
\pgfpathlineto{\pgfqpoint{2.192939in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{2.167015in}{1.482910in}}%
\pgfpathlineto{\pgfqpoint{2.140381in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{2.112322in}{1.552128in}}%
\pgfpathlineto{\pgfqpoint{2.101975in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{2.083063in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{2.056202in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{2.048847in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{2.028142in}{1.688001in}}%
\pgfpathlineto{\pgfqpoint{2.017933in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{2.000082in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.976303in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{1.972022in}{1.800694in}}%
\pgfpathlineto{\pgfqpoint{1.951210in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{1.939260in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{1.895186in}{1.987988in}}%
\pgfpathlineto{\pgfqpoint{1.884861in}{2.016047in}}%
\pgfpathlineto{\pgfqpoint{1.859783in}{2.087650in}}%
\pgfpathlineto{\pgfqpoint{1.837260in}{2.156347in}}%
\pgfpathlineto{\pgfqpoint{1.828345in}{2.184406in}}%
\pgfpathlineto{\pgfqpoint{1.802781in}{2.268586in}}%
\pgfpathlineto{\pgfqpoint{1.775603in}{2.364503in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{1.719484in}{2.583676in}}%
\pgfpathlineto{\pgfqpoint{1.688626in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{2.829783in}}%
\pgfpathlineto{\pgfqpoint{1.663364in}{2.834224in}}%
\pgfpathlineto{\pgfqpoint{1.641782in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{1.635304in}{2.973628in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{1.607244in}{3.123951in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{3.250681in}}%
\pgfpathlineto{\pgfqpoint{1.579184in}{3.286736in}}%
\pgfpathlineto{\pgfqpoint{1.558799in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{1.550001in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{1.538931in}{3.559339in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{1.527199in}{3.643519in}}%
\pgfpathmoveto{\pgfqpoint{1.712653in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{1.719484in}{3.631692in}}%
\pgfpathlineto{\pgfqpoint{1.728057in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{1.761022in}{3.559339in}}%
\pgfpathlineto{\pgfqpoint{1.779097in}{3.531279in}}%
\pgfpathlineto{\pgfqpoint{1.797895in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{1.818090in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{1.840003in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{1.863691in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{1.917435in}{3.362920in}}%
\pgfpathlineto{\pgfqpoint{1.943962in}{3.338739in}}%
\pgfpathlineto{\pgfqpoint{1.948560in}{3.334860in}}%
\pgfpathlineto{\pgfqpoint{1.972022in}{3.315615in}}%
\pgfpathlineto{\pgfqpoint{1.983811in}{3.306801in}}%
\pgfpathlineto{\pgfqpoint{2.000082in}{3.294934in}}%
\pgfpathlineto{\pgfqpoint{2.028142in}{3.276640in}}%
\pgfpathlineto{\pgfqpoint{2.056202in}{3.260464in}}%
\pgfpathlineto{\pgfqpoint{2.084262in}{3.246451in}}%
\pgfpathlineto{\pgfqpoint{2.112322in}{3.234385in}}%
\pgfpathlineto{\pgfqpoint{2.140381in}{3.224221in}}%
\pgfpathlineto{\pgfqpoint{2.168441in}{3.215754in}}%
\pgfpathlineto{\pgfqpoint{2.196501in}{3.208926in}}%
\pgfpathlineto{\pgfqpoint{2.224561in}{3.203607in}}%
\pgfpathlineto{\pgfqpoint{2.252621in}{3.199672in}}%
\pgfpathlineto{\pgfqpoint{2.280681in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{2.308741in}{3.195500in}}%
\pgfpathlineto{\pgfqpoint{2.336800in}{3.195035in}}%
\pgfpathlineto{\pgfqpoint{2.364860in}{3.195486in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{3.196715in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{3.198572in}}%
\pgfpathlineto{\pgfqpoint{2.449040in}{3.200896in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.211470in}}%
\pgfpathlineto{\pgfqpoint{2.589339in}{3.213615in}}%
\pgfpathlineto{\pgfqpoint{2.617399in}{3.215263in}}%
\pgfpathlineto{\pgfqpoint{2.645459in}{3.216284in}}%
\pgfpathlineto{\pgfqpoint{2.673519in}{3.216555in}}%
\pgfpathlineto{\pgfqpoint{2.701578in}{3.215957in}}%
\pgfpathlineto{\pgfqpoint{2.729638in}{3.214367in}}%
\pgfpathlineto{\pgfqpoint{2.757698in}{3.211653in}}%
\pgfpathlineto{\pgfqpoint{2.785758in}{3.207672in}}%
\pgfpathlineto{\pgfqpoint{2.813818in}{3.202263in}}%
\pgfpathlineto{\pgfqpoint{2.844107in}{3.194561in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{3.186484in}}%
\pgfpathlineto{\pgfqpoint{2.897997in}{3.175717in}}%
\pgfpathlineto{\pgfqpoint{2.926057in}{3.162743in}}%
\pgfpathlineto{\pgfqpoint{2.954117in}{3.147377in}}%
\pgfpathlineto{\pgfqpoint{2.982177in}{3.129395in}}%
\pgfpathlineto{\pgfqpoint{3.010237in}{3.108614in}}%
\pgfpathlineto{\pgfqpoint{3.041017in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{3.066357in}{3.058021in}}%
\pgfpathlineto{\pgfqpoint{3.069918in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{3.095842in}{3.026202in}}%
\pgfpathlineto{\pgfqpoint{3.122476in}{2.994265in}}%
\pgfpathlineto{\pgfqpoint{3.150536in}{2.956984in}}%
\pgfpathlineto{\pgfqpoint{3.160883in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{3.179794in}{2.913963in}}%
\pgfpathlineto{\pgfqpoint{3.206656in}{2.870612in}}%
\pgfpathlineto{\pgfqpoint{3.214010in}{2.857843in}}%
\pgfpathlineto{\pgfqpoint{3.234716in}{2.821111in}}%
\pgfpathlineto{\pgfqpoint{3.244924in}{2.801723in}}%
\pgfpathlineto{\pgfqpoint{3.262775in}{2.767129in}}%
\pgfpathlineto{\pgfqpoint{3.286555in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{3.290835in}{2.708419in}}%
\pgfpathlineto{\pgfqpoint{3.311647in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.323598in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{3.346955in}{2.575835in}}%
\pgfpathlineto{\pgfqpoint{3.367672in}{2.521125in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{3.403075in}{2.421463in}}%
\pgfpathlineto{\pgfqpoint{3.425598in}{2.352766in}}%
\pgfpathlineto{\pgfqpoint{3.434513in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.487254in}{2.144610in}}%
\pgfpathlineto{\pgfqpoint{3.515314in}{2.038630in}}%
\pgfpathlineto{\pgfqpoint{3.543374in}{1.925437in}}%
\pgfpathlineto{\pgfqpoint{3.574231in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{3.598532in}{1.679329in}}%
\pgfpathlineto{\pgfqpoint{3.599494in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{3.621075in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{3.627554in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{3.647673in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{3.655613in}{1.385161in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{3.683673in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{3.704059in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{3.712856in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{3.723926in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.731675in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916906in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{1.891911in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.887843in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{1.069876in}}%
\pgfpathlineto{\pgfqpoint{1.803366in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{1.774070in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.746713in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{1.719484in}{1.403980in}}%
\pgfpathlineto{\pgfqpoint{1.689010in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{1.659010in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.603976in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{1.578519in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{1.548517in}{2.100227in}}%
\pgfpathlineto{\pgfqpoint{1.520028in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{1.492894in}{2.380825in}}%
\pgfpathlineto{\pgfqpoint{1.462146in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{2.885903in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{3.166501in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{3.222621in}}%
\pgfpathlineto{\pgfqpoint{1.336331in}{3.334860in}}%
\pgfpathlineto{\pgfqpoint{1.323976in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{1.304412in}{3.559339in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{1.292897in}{3.643519in}}%
\pgfpathmoveto{\pgfqpoint{3.345951in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{3.346955in}{3.641447in}}%
\pgfpathlineto{\pgfqpoint{3.370947in}{3.587399in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{3.578332in}}%
\pgfpathlineto{\pgfqpoint{3.406016in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{3.431135in}{3.439236in}}%
\pgfpathlineto{\pgfqpoint{3.459491in}{3.362920in}}%
\pgfpathlineto{\pgfqpoint{3.488788in}{3.278741in}}%
\pgfpathlineto{\pgfqpoint{3.516145in}{3.194561in}}%
\pgfpathlineto{\pgfqpoint{3.543374in}{3.105132in}}%
\pgfpathlineto{\pgfqpoint{3.573848in}{2.998142in}}%
\pgfpathlineto{\pgfqpoint{3.603848in}{2.885903in}}%
\pgfpathlineto{\pgfqpoint{3.632113in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{3.658881in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{3.714341in}{2.408885in}}%
\pgfpathlineto{\pgfqpoint{3.742830in}{2.268586in}}%
\pgfpathlineto{\pgfqpoint{3.769964in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{3.800712in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{3.829946in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{3.857849in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{3.884526in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{3.901622in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{3.910157in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{3.926527in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{3.938881in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{3.958446in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.966285in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{3.969961in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{3.969961in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611281in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.604393in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{1.578163in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.547641in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{1.518587in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{1.464669in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{1.434786in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.406325in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{1.379120in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{2.268586in}}%
\pgfpathlineto{\pgfqpoint{1.320103in}{2.465005in}}%
\pgfpathlineto{\pgfqpoint{1.292482in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{2.885903in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{3.037957in}}%
\pgfpathmoveto{\pgfqpoint{3.651577in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{3.658465in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{3.684695in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{3.715217in}{3.362920in}}%
\pgfpathlineto{\pgfqpoint{3.744271in}{3.222621in}}%
\pgfpathlineto{\pgfqpoint{3.771913in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{3.798189in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{3.828072in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{3.856532in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{3.883737in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{3.913901in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.942755in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{3.970375in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{4.000535in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{4.020391in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{4.020391in}{1.471156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436242in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.431477in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{1.426683in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.421864in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{1.417019in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{1.412148in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.410825in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{1.407462in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{1.402844in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{1.388970in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{1.379902in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{1.375552in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.366835in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.362464in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{1.354706in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.370671in}}%
\pgfpathlineto{\pgfqpoint{1.349585in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.345414in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{1.337043in}{1.482910in}}%
\pgfpathlineto{\pgfqpoint{1.332842in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{1.328633in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{1.326646in}{1.552263in}}%
\pgfpathlineto{\pgfqpoint{1.324537in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{1.320542in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{1.316541in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{1.312533in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{1.308517in}{1.679329in}}%
\pgfpathlineto{\pgfqpoint{1.304494in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{1.300462in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{1.298586in}{1.748498in}}%
\pgfpathlineto{\pgfqpoint{1.296539in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{1.292712in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{1.288880in}{1.819628in}}%
\pgfpathlineto{\pgfqpoint{1.285042in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{1.277346in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{1.273486in}{1.931868in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{1.953354in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{1.265983in}{1.987988in}}%
\pgfpathlineto{\pgfqpoint{1.262293in}{2.016047in}}%
\pgfpathlineto{\pgfqpoint{1.258594in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{1.254889in}{2.072167in}}%
\pgfpathlineto{\pgfqpoint{1.251180in}{2.100227in}}%
\pgfpathlineto{\pgfqpoint{1.247467in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{2.156347in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{2.166103in}}%
\pgfpathmoveto{\pgfqpoint{3.826616in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{3.831381in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{3.836175in}{3.587399in}}%
\pgfpathlineto{\pgfqpoint{3.840994in}{3.559339in}}%
\pgfpathlineto{\pgfqpoint{3.845838in}{3.531279in}}%
\pgfpathlineto{\pgfqpoint{3.850709in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{3.852032in}{3.495606in}}%
\pgfpathlineto{\pgfqpoint{3.855396in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{3.864637in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{3.869262in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{3.873888in}{3.362920in}}%
\pgfpathlineto{\pgfqpoint{3.878513in}{3.334860in}}%
\pgfpathlineto{\pgfqpoint{3.880092in}{3.325262in}}%
\pgfpathlineto{\pgfqpoint{3.882956in}{3.306801in}}%
\pgfpathlineto{\pgfqpoint{3.887306in}{3.278741in}}%
\pgfpathlineto{\pgfqpoint{3.891661in}{3.250681in}}%
\pgfpathlineto{\pgfqpoint{3.896022in}{3.222621in}}%
\pgfpathlineto{\pgfqpoint{3.900394in}{3.194561in}}%
\pgfpathlineto{\pgfqpoint{3.904777in}{3.166501in}}%
\pgfpathlineto{\pgfqpoint{3.908152in}{3.144940in}}%
\pgfpathlineto{\pgfqpoint{3.909114in}{3.138441in}}%
\pgfpathlineto{\pgfqpoint{3.913273in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{3.917443in}{3.082322in}}%
\pgfpathlineto{\pgfqpoint{3.921624in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{3.925815in}{3.026202in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{2.998142in}}%
\pgfpathlineto{\pgfqpoint{3.934225in}{2.970082in}}%
\pgfpathlineto{\pgfqpoint{3.936212in}{2.956849in}}%
\pgfpathlineto{\pgfqpoint{3.938321in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{3.942315in}{2.913963in}}%
\pgfpathlineto{\pgfqpoint{3.946317in}{2.885903in}}%
\pgfpathlineto{\pgfqpoint{3.950325in}{2.857843in}}%
\pgfpathlineto{\pgfqpoint{3.954340in}{2.829783in}}%
\pgfpathlineto{\pgfqpoint{3.958364in}{2.801723in}}%
\pgfpathlineto{\pgfqpoint{3.962395in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{3.964272in}{2.760615in}}%
\pgfpathlineto{\pgfqpoint{3.966318in}{2.745604in}}%
\pgfpathlineto{\pgfqpoint{3.970145in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{3.973978in}{2.689484in}}%
\pgfpathlineto{\pgfqpoint{3.977816in}{2.661424in}}%
\pgfpathlineto{\pgfqpoint{3.981660in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{3.985512in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{3.989371in}{2.577244in}}%
\pgfpathlineto{\pgfqpoint{3.992332in}{2.555759in}}%
\pgfpathlineto{\pgfqpoint{3.993193in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{3.996875in}{2.521125in}}%
\pgfpathlineto{\pgfqpoint{4.000565in}{2.493065in}}%
\pgfpathlineto{\pgfqpoint{4.004263in}{2.465005in}}%
\pgfpathlineto{\pgfqpoint{4.007968in}{2.436945in}}%
\pgfpathlineto{\pgfqpoint{4.011678in}{2.408885in}}%
\pgfpathlineto{\pgfqpoint{4.015390in}{2.380825in}}%
\pgfpathlineto{\pgfqpoint{4.019103in}{2.352766in}}%
\pgfpathlineto{\pgfqpoint{4.020391in}{2.343009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307997in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{1.304005in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{1.298586in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{1.296174in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{1.292368in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{1.288558in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.284748in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{1.280939in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.277129in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{1.138621in}}%
\pgfpathlineto{\pgfqpoint{1.269497in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{1.265685in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{1.261900in}{1.202312in}}%
\pgfpathlineto{\pgfqpoint{1.258150in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.254436in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.250751in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.247087in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{1.243433in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{1.242466in}{1.350015in}}%
\pgfpathmoveto{\pgfqpoint{3.954861in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{3.958853in}{3.615459in}}%
\pgfpathlineto{\pgfqpoint{3.962827in}{3.587399in}}%
\pgfpathlineto{\pgfqpoint{3.964272in}{3.577176in}}%
\pgfpathlineto{\pgfqpoint{3.966683in}{3.559339in}}%
\pgfpathlineto{\pgfqpoint{3.970489in}{3.531279in}}%
\pgfpathlineto{\pgfqpoint{3.974299in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{3.978109in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{3.981919in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{3.985729in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{3.989542in}{3.390980in}}%
\pgfpathlineto{\pgfqpoint{3.992332in}{3.370492in}}%
\pgfpathlineto{\pgfqpoint{3.993360in}{3.362920in}}%
\pgfpathlineto{\pgfqpoint{3.997172in}{3.334860in}}%
\pgfpathlineto{\pgfqpoint{4.000958in}{3.306801in}}%
\pgfpathlineto{\pgfqpoint{4.004708in}{3.278741in}}%
\pgfpathlineto{\pgfqpoint{4.008422in}{3.250681in}}%
\pgfpathlineto{\pgfqpoint{4.012106in}{3.222621in}}%
\pgfpathlineto{\pgfqpoint{4.015770in}{3.194561in}}%
\pgfpathlineto{\pgfqpoint{4.019425in}{3.166501in}}%
\pgfpathlineto{\pgfqpoint{4.020391in}{3.159098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952130in}{0.865593in}}{\pgfqpoint{3.358597in}{2.777925in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952130in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{3.643519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310727in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.310727in}{3.643519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952130in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.310727in}{0.865593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952130in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.310727in}{3.643519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520640in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.659536in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.659536in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.520640in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.520640in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.866000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=2.778000in]{van_der_pol_value_function-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659536in}{1.855469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756758in, y=1.772135in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659536in}{2.845514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756758in, y=2.762181in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922382in,y=2.254556in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{\mathcal{H}}(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520640in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.590088in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.659536in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{4.659536in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.590088in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.520640in}{3.643519in}}%
\pgfpathlineto{\pgfqpoint{4.520640in}{0.865593in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

